The Fermi GBM Gamma-Ray Burst Catalog: The First Two Years

The Fermi Gamma-ray Burst Monitor (GBM) is designed to enhance the scientific return from Fermi in studying gamma-ray bursts (GRBs). In its first two years of operation GBM triggered on 491 GRBs. We summarize the criteria used for triggering and quantify the general characteristics of the triggered GRBs, including their locations, durations, peak flux, and fluence. This catalog is an official product of the Fermi GBM science team, and the data files containing the complete results are available from the High-Energy Astrophysics Science Archive Research Center (HEASARC).

==> (inline-0) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{lllllllcccl}

%% Rotate to a landscape orientation
\rotate

%% Over-ride the default font size
%% Use 8pt
%\tabletypesize{\scriptsize}
%% Use 10pt
\tabletypesize{\footnotesize}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{614pt}

%% This is the title of the table.
\tablecaption{\label{main_table} GRB Triggers: Locations and Trigger Characteristics}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
%\tablenum{2}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Trigger ID\tablenotemark{a}} & \colhead{GRB Name\tablenotemark{a}} & \colhead{Time (UT)} & \colhead{$\alpha$ (\degr)} & \colhead{$\delta$ (\degr)} & \colhead{Error} & \colhead{Location} & \colhead{Algorithm} & \colhead{Timescale} & \colhead{Energy} & \colhead{Other} \\ 
 &  &  &  &  & \colhead{(\degr)} & \colhead{Source} & \colhead{} & \colhead{(ms)} & \colhead{(keV)}  & \colhead{Detections\tablenotemark{b}} } 

%% All data must appear between the \startdata and \enddata commands
%% Data source: TCAT_Table_120111.xls
%% Remember that \tablenotemark{c} must be added manually
%% Emphasis added manually for BGO detected bursts (v7 corrects a typo in v6 for bn091123298) 
\startdata
bn080714086 & GRB 080714B &  02:04:12.0534 & 41.9 & 8.5 & 7.5 &  Fermi-GBM & 10 & 512 & 47--291 & IA \\
bn080714425 & GRB 080714C &  10:12:01.8376 & 187.5 & -74 & 8.7 &  Fermi-GBM & 17 & 4096 & 47--291 & IA \\
bn080714745 & GRB 080714A &  17:52:54.0234 & 188.1 & -60.2 & 0 &  Swift & 13 & 1024 & 47--291 & S, K, IA, R \\
\em bn080715950 & \em GRB 080715A &  22:48:40.1634 & 214.7 & 9.9 & 2 &  Fermi-GBM & 29 & 256 & 23--47 & K  \\
bn080717543 & GRB 080717A &  13:02:35.2207 & 147.3 & -70 & 4.7 &  Fermi-GBM & 17 & 4096 & 47--291 & IA \\
bn080719529 & GRB 080719A &  12:41:40.9578 & 153.2 & -61.3 & 13.8 &  Fermi-GBM & 16 & 4096 & 47--291 & IA \\
bn080720316 & GRB 080720A &  07:35:35.5476 & 98.5 & -43.9 & 4.8 &  Fermi-GBM & 19 & 8192 & 47--291 &  \\
\em bn080723557 & \em GRB 080723B &  13:22:21.3751 & 176.8 & -60.2 & 0 &  Swift & 8 & 256 & 47--291 & IB, IA, K, SA, AM \\
bn080723913 & GRB 080723C &  21:55:23.0583 & 113.3 & -19.7 & 9.9 &  Fermi-GBM & 5 & 64 & 47--291 & W \\
bn080723985 & GRB 080723D &  23:37:42.7083 & 105.3 & 71.1 & 1 &  Fermi-GBM & 11 & 512 & 47--291 & K, W*, IA \\
bn080724401 & GRB 080724A &  09:37:40.6034 & 358.3 & 32.9 & 1.6 &  Fermi-GBM & 9 & 256 & 47--291 & K, W \\
bn080725435 & GRB 080725A &  10:26:09.0559 & 121.7 & -14 & 0 &  Swift & 4 & 64 & 47--291 & S, IA \\
bn080725541 & GRB 080725B &  12:59:23.7624 & 354.8 & 8.9 & 3.5 &  Fermi-GBM & 4 & 64 & 47--291 & IA, W* \\
bn080727964 & GRB 080727C &  23:07:46.2169 & 32.6 & 64.1 & 0 &  Swift & 15 & 2048 & 47--291 & S, W \\
bn080730520 & GRB 080730A &  12:29:15.4032 & 245.4 & 4.6 & 2.1 &  Fermi-GBM & 17 & 4096 & 47--291 & W* \\
\em bn080730786 & \em GRB 080730B &  18:51:38.1813 & 246.6 & 28.7 & 2.1 &  Fermi-GBM & 4 & 64 & 47--291 & K, W, R, AM \\
\em bn080802386 & \em GRB 080802A &  09:15:10.5274 & 154.3 & 40.7 & 4.1 &  Fermi-GBM & 5 & 64 & 47--291 & IA, W, K \\
bn080803772 & GRB 080803A &  18:31:22.0407 & 300.1 & 82.8 & 5.9 &  Fermi-GBM & 14 & 2048 & 47--291 & IA, W, AM \\
bn080804456 & GRB 080804B &  10:56:07.1590 & 107.5 & 20.3 & 7.3 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn080804972 & GRB 080804A &  23:20:14.8794 & 328.7 & -53.2 & 0 &  Swift & 10 & 512 & 47--291 & S, IA, R \\
bn080805496 & GRB 080805B &  11:53:50.5646 & 322.7 & 47.9 & 5.6 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn080805584 & GRB 080805C &  14:01:06.2435 & 174.5 & -23.1 & 5.7 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn080806584 & GRB 080806A &  14:01:11.2038 & 94.6 & 57.8 & 13.6 &  Fermi-GBM & 11 & 512 & 47--291 &  \\
bn080806896 & GRB 080806B &  21:29:40.8238 & 241.8 & 46.7 & 2.9 &  Fermi-GBM & 39 & 8192 & 23--47 & K, W \\
\em bn080807993 & \em GRB 080807A &  23:50:32.6389 & 101.7 & -16 & 2.6 &  Fermi-GBM & 1 & 16 & 47--291 & IA, K \\
bn080808451 & GRB 080808A &  10:50:03.2649 & 107.4 & -33.8 & 13.6 &  Fermi-GBM & 16 & 4096 & 47--291 &  \\
bn080808565 & GRB 080808B &  13:33:48.3383 & 33.6 & 5.4 & 2.6 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn080808772 & GRB 080808C &  18:31:39.7362 & 96.7 & -14.4 & 12.3 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn080809808 & GRB 080809A &  19:23:33.1292 & 91.7 & 61.4 & 7.1 &  Fermi-GBM & 16 & 4096 & 47--291 &  \\
bn080810549 & GRB 080810A &  13:10:12.5806 & 356.8 & 0.3 & 0 &  Swift & 9 & 256 & 47--291 & S, IA, K* \\
bn080812889 & GRB 080812A &  21:19:33.8316 & 176.7 & -33.2 & 4.1 &  Fermi-GBM & 15 & 2048 & 47--291 & W* \\
bn080815917 & GRB 080815A &  22:00:05.0847 & 240.9 & -47.8 & 6.3 &  Fermi-GBM & 7 & 128 & 47--291 &  \\
bn080816503 & GRB 080816A &  12:04:18.1800 & 156.2 & 42.6 & 2 &  Fermi-GBM & 13 & 1024 & 47--291 & K \\
\em bn080816989 & \em GRB 080816B &  23:43:54.6901 & 289.5 & -6.8 & 5.3 &  Fermi-GBM & 4 & 64 & 47--291 & K, W, IA \\
\em bn080817161 & \em GRB 080817A &  03:52:10.5370 & 148.9 & -16.3 & 1 &  Fermi-GBM & 10 & 512 & 47--291 & K, W, IA \\
bn080817720 & GRB 080817B &  17:17:07.5186 & 80.2 & -17.1 & 5.7 &  Fermi-GBM & 5 & 64 & 47--291 & W \\
bn080818579 & GRB 080818A &  13:54:24.8403 & 60.4 & -6.9 & 6.5 &  Fermi-GBM & 9 & 256 & 47--291 & IA \\
bn080818945 & GRB 080818B &  22:40:49.0790 & 98.1 & 7.4 & 7.3 &  Fermi-GBM & 11 & 512 & 47--291 & W* \\
bn080821332 & GRB 080821A &  07:57:26.4787 & 238.6 & 32.6 & 3.6 &  Fermi-GBM & 11 & 512 & 47--291 & K, IA, R \\
bn080823363 & GRB 080823A &  08:42:13.1426 & 89.8 & -42.4 & 3.3 &  Fermi-GBM & 16 & 4096 & 47--291 & W, IA \\
bn080824909 & GRB 080824A &  21:48:54.7277 & 122.4 & -2.8 & 1 &  Fermi-GBM & 6 & 128 & 47--291 & K, IA \\
\em bn080825593 & \em GRB 080825C &  14:13:48.1048 & 234 & -4.7 & 1.5 &  Fermi-LAT & 9 & 256 & 47--291 & IA, L, K \\
bn080828189 & GRB 080828B &  04:32:11.2646 & 221.3 & -12.3 & 16.9 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn080829790 & GRB 080829A &  18:57:36.4204 & 221.9 & 3.2 & 4.3 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn080830368 & GRB 080830A &  08:50:16.3345 & 160.1 & 30.8 & 2.5 &  Fermi-GBM & 10 & 512 & 47--291 & IA, K \\
bn080831053 & GRB 080831A &  01:16:14.7521 & 211.2 & -51.7 & 11.5 &  Fermi-GBM & 3 & 32 & 47--291 &  \\
bn080831921 & GRB 080831B &  22:06:23.1654 & 259.1 & -23.2 & 2.8 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn080904886 & GRB 080904A &  21:16:04.7512 & 214.2 & -30.3 & 2.1 &  Fermi-GBM & 37 & 4096 & 23--47 &  \\
\em bn080905499 & \em GRB 080905A &  11:58:55.0382 & 287.7 & -18.9 & 0 &  Swift & 2 & 32 & 47--291 & S, IA, W \\
bn080905570 & GRB 080905C &  13:41:29.3763 & 96.9 & -69.8 & 8 &  Fermi-GBM & 12 & 1024 & 47--291 & W* \\
bn080905705 & GRB 080905B &  16:55:46.8427 & 301.7 & -62.6 & 0 &  Swift & 12 & 1024 & 47--291 & S, IA \\
bn080906212 & GRB 080906B &  05:05:11.5468 & 182.8 & -6.4 & 1.3 &  Fermi-GBM & 9 & 256 & 47--291 & IA, K, W \\
bn080912360 & GRB 080912A &  08:38:55.9394 & 25.8 & -7.2 & 7.1 &  Fermi-GBM & 15 & 2048 & 47--291 & W* \\
bn080913735 & GRB 080913B &  17:38:31.4195 & 45.1 & -3 & 5.9 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
\em bn080916009 & \em GRB 080916C &  00:12:45.6135 & 119.8 & -56.6 & 0 &  Swift & 16 & 4096 & 47--291 & IA, L, K, R \\
bn080916406 & GRB 080916A &  09:45:18.9384 & 336.3 & -57 & 0 &  Swift & 14 & 2048 & 47--291 & S, K, W, IA \\
bn080919790 & GRB 080919B &  18:57:35.1052 & 219.5 & 44.4 & 18.1 &  Fermi-GBM & 1 & 16 & 47--291 &  \\
bn080920268 & GRB 080920A &  06:25:48.8588 & 121.6 & 8.9 & 5.4 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn080924766 & GRB 080924A &  18:22:36.8437 & 72.8 & 32.5 & 4.4 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
\em bn080925775 & \em GRB 080925A &  18:35:55.9969 & 96.1 & 18.2 & 1.2 &  Fermi-GBM & 8 & 256 & 47--291 & K, W, R \\
bn080927480 & GRB 080927A &  11:30:32.1064 & 61.3 & 27.4 & 4.6 &  Fermi-GBM & 13 & 1024 & 47--291 & W* \\
bn080928628 & GRB 080928A &  15:04:56.0478 & 95.1 & -55.2 & 0 &  Swift & 9 & 256 & 47--291 & S \\
bn081003644 & GRB 081003C &  15:27:17.9319 & 259.1 & 35.4 & 6.9 &  Fermi-GBM & 14 & 2048 & 47--291 & IA, W \\
bn081006604 & GRB 081006A &  14:29:34.1726 & 142 & -67.4 & 8 &  Fermi-GBM & 6 & 128 & 47--291 & IA, W \\
bn081006872 & GRB 081006B &  20:55:35.5945 & 172.2 & -61 & 8.7 &  Fermi-GBM & 10 & 512 & 47--291 & IA \\
bn081008832 & GRB 081008A &  19:58:01.7992 & 280 & -57.4 & 0 &  Swift & 12 & 1024 & 47--291 & S, IA \\
bn081009140 & GRB 081009A &  03:20:58.0628 & 250.5 & 18.4 & 1 &  Fermi-GBM & 8 & 256 & 47--291 & K, IA, R \\
\em bn081009690 & \em GRB 081009B &  16:33:37.3376 & 64.6 & 14.2 & 2.1 &  Fermi-GBM & 9 & 256 & 47--291 & W* \\
\em bn081012045 & \em GRB 081012B &  01:05:22.7830 & 69.7 & 4.5 & 5.4 &  Fermi-GBM & 7 & 128 & 47--291 & IA \\
bn081012549 & GRB 081012A &  13:10:23.0326 & 30.2 & -17.6 & 0 &  Swift & 12 & 1024 & 47--291 & S, IA \\
bn081017474 & GRB 081017B &  11:22:37.4396 & 109 & -15.2 & 8 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
bn081021398 & GRB 081021A &  09:33:28.0154 & 190.3 & -25.6 & 4.1 &  Fermi-GBM & 10 & 512 & 47--291 &  \\
bn081022364 & GRB 081022A &  08:44:44.8470 & 205.4 & 16.6 & 7.9 &  Fermi-GBM & 8 & 256 & 47--291 & W \\
bn081024245 & GRB 081024A &  05:53:09.0057 & 27.9 & 61.3 & 0 &  Swift & 4 & 64 & 47--291 & S, IA \\
bn081024851 & GRB 081024C &  20:25:34.1230 & 145.8 & -10.8 & 4.5 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn081024891 & GRB 081024B &  21:22:40.8642 & 322.9 & 21.2 & 0 &  Fermi-LAT & 4 & 64 & 47--291 & L, IA, W \\
bn081025349 & GRB 081025A &  08:23:05.2927 & 245.4 & 60.5 & 0 &  Swift & 10 & 512 & 47--291 & S, K, IA, W, R \\
bn081028538 & GRB 081028B &  12:55:08.1805 & 16 & -27.2 & 6.9 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn081101167 & GRB 081101C &  04:00:39.6334 & 213.3 & -18.5 & 8.1 &  Fermi-GBM & 18 & 8192 & 47--291 &  \\
bn081101491 & GRB 081101A &  11:46:32.0578 & 95.8 & -0.1 & 0 &  Swift & 4 & 64 & 47--291 & S \\
\em bn081101532 & \em GRB 081101B &  12:45:24.0820 & 207.5 & -28 & 1.1 &  Fermi-GBM & 10 & 512 & 47--291 & K, IA \\
bn081102365 & GRB 081102B &  08:45:00.5059 & 225.3 & 22 & 8.6 &  Fermi-GBM & 4 & 64 & 47--291 & IA, W \\
bn081102739 & GRB 081102A &  17:44:21.5994 & 331.2 & 53 & 0 &  Swift & 12 & 1024 & 47--291 & S \\
bn081105614 & GRB 081105B &  14:43:51.2874 & 215.8 & 38.7 & 11.4 &  Fermi-GBM & 5 & 64 & 47--291 & IA \\
bn081107321 & GRB 081107A &  07:42:01.1148 & 51 & 17.1 & 3.5 &  Fermi-GBM & 7 & 128 & 47--291 &  \\
bn081109293 & GRB 081109A &  07:02:02.4154 & 330.8 & -54.7 & 0 &  Swift & 17 & 4096 & 47--291 & S \\
\em bn081110601 & \em GRB 081110A &  14:25:43.0316 & 111.7 & 21.4 & 1.8 &  Fermi-GBM & 56 & 128 & $> 98$ & IA, K \\
bn081113230 & GRB 081113A &  05:31:32.8973 & 170.3 & 56.3 & 12.4 &  Fermi-GBM & 26 & 64 & 23--47 & IA \\
bn081115891 & GRB 081115A &  21:22:28.1472 & 190.6 & 63.3 & 15.1 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn081118876 & GRB 081118B &  21:00:53.5356 & 54 & -50.4 & 2.9 &  Fermi-GBM & 13 & 1024 & 47--291 & R \\
bn081119184 & GRB 081119A &  04:25:27.0590 & 346.5 & 30 & 15.2 &  Fermi-GBM & 10 & 512 & 47--291 &  \\
bn081120618 & GRB 081120A &  14:49:34.5666 & 205.4 & -9.1 & 6 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn081121858 & GRB 081121A &  20:35:27.7540 & 89.3 & -60.6 & 0 &  Swift & 14 & 2048 & 47--291 & S, K, IA \\
\em bn081122520 & \em GRB 081122A &  12:28:12.2113 & 339.1 & 40 & 1 &  Fermi-GBM & 6 & 128 & 47--291 & K, W, IA, R \\
bn081122614 & GRB 081122B &  14:43:26.2316 & 151.4 & -2.1 & 11.2 &  Fermi-GBM & 1 & 16 & 47--291 & IA \\
bn081124060 & GRB 081124A &  01:26:10.8478 & 340.1 & -14.6 & 2.5 &  Fermi-GBM & 34 & 1024 & 23--47 & IA \\
\em bn081125496 & \em GRB 081125A &  11:53:39.0035 & 42.7 & -18.9 & 1 &  Fermi-GBM & 9 & 256 & 47--291 & IA, K, W* \\
\em bn081126899 & \em GRB 081126A &  21:34:09.0649 & 323.5 & 48.7 & 0 &  Swift & 9 & 256 & 47--291 & S, K, IA \\
\em bn081129161 & \em GRB 081129A &  03:52:04.2604 & 63.2 & -54.9 & 3 &  Fermi-GBM & 9 & 256 & 47--291 & IA, K, R \\
bn081130212 & GRB 081130A &  05:04:40.7189 & 34.2 & 45.4 & 7.2 &  Fermi-GBM & 26 & 64 & 23--47 &  \\
bn081130629 & GRB 081130B &  15:05:15.7221 & 13.2 & -5.5 & 3.8 &  Fermi-GBM & 11 & 512 & 47--291 &  \\
bn081204004 & GRB 081204C &  00:05:24.2438 & 63.3 & -62.6 & 4.8 &  Fermi-GBM & 11 & 512 & 47--291 &  \\
bn081204517 & GRB 081204B &  12:24:25.7930 & 150.8 & 30.5 & 10.2 &  Fermi-GBM & 1 & 16 & 47--291 & IA \\
bn081206275 & GRB 081206A &  06:35:53.0181 & 120.1 & 32.8 & 6.4 &  Fermi-GBM & 17 & 4096 & 47--291 & IA, W* \\
bn081206604 & GRB 081206B &  14:29:30.6929 & 353.3 & -31.9 & 12.6 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn081206987 & GRB 081206C &  23:41:50.4689 & 54.3 & -8.6 & 11.2 &  Fermi-GBM & 15 & 2048 & 47--291 & IA, W* \\
\em bn081207680 & \em GRB 081207A &  16:18:46.9364 & 112.4 & 70.5 & 1.2 &  Fermi-GBM & 12 & 1024 & 47--291 & IA, W*, R \\
\em bn081209981 & \em GRB 081209A &  23:31:56.3889 & 45.3 & 63.5 & 4.9 &  Fermi-GBM & 1 & 16 & 47--291 & K \\
bn081213173 & GRB 081213A &  04:09:41.6360 & 12.9 & -33.9 & 13.2 &  Fermi-GBM & 3 & 32 & 47--291 & IA* \\
\em bn081215784 & \em GRB 081215A &  18:48:36.8462 & 125.6 & 54 & 1 &  IPN & 11 & 512 & 47--291 & IA*, K, R, L \\
bn081215880 & GRB 081215B &  21:06:53.0399 & 228.6 & -50.7 & 5.4 &  Fermi-GBM & 8 & 256 & 47--291 & W \\
\em bn081216531 & \em GRB 081216A &  12:43:59.9939 & 129.2 & 7.6 & 4.4 &  Fermi-GBM & 6 & 128 & 47--291 & IA, W, K, R \\
bn081217983 & GRB 081217A &  23:34:49.0146 & 116.8 & 26.8 & 2 &  Fermi-GBM & 14 & 2048 & 47--291 & IA, R \\
bn081221681 & GRB 081221A &  16:21:12.2182 & 15.8 & -24.5 & 0 &  Swift & 8 & 256 & 47--291 & S, K \\
bn081222204 & GRB 081222A &  04:54:00.2557 & 22.7 & -34.1 & 0 &  Swift & 8 & 256 & 47--291 & S, K, IA, R \\
bn081223419 & GRB 081223A &  10:03:57.1476 & 112.5 & 33.2 & 3.8 &  Fermi-GBM & 2 & 32 & 47--291 & IA \\
\em bn081224887 & \em GRB 081224A &  21:17:55.4139 & 201.7 & 75.1 & 1 &  Fermi-GBM & 5 & 64 & 47--291 & K, W, IA* \\
bn081225257 & GRB 081225A &  06:09:21.3432 & 234.1 & -64.6 & 6.9 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn081226044 & GRB 081226A &  01:03:37.5263 & 120.5 & -69 & 0 &  Swift & 7 & 128 & 47--291 & S, IA \\
bn081226156 & GRB 081226C &  03:44:52.4146 & 193 & 26.8 & 2.4 &  Fermi-GBM & 34 & 1024 & 23--47 &  \\
bn081226509 & GRB 081226B &  12:13:10.7055 & 25.5 & -47.4 & 0 &  Integral & 4 & 64 & 47--291 & IB, IA* \\
bn081229187 & GRB 081229A &  04:29:01.8801 & 172.6 & 56.9 & 8.8 &  Fermi-GBM & 5 & 64 & 47--291 & IA* \\
bn081229675 & GRB 081229B &  16:12:17.3756 & 310 & 22.8 & 20.7 &  Fermi-GBM & 1 & 16 & 47--291 &  \\
bn081230871 & GRB 081230B &  20:53:40.9367 & 207.6 & -17.3 & 7.7 &  Fermi-GBM & 7 & 128 & 47--291 &  \\
bn081231140 & GRB 081231A &  03:21:01.9340 & 208.6 & -35.8 & 1 &  Fermi-GBM & 10 & 512 & 47--291 & K, IA \\
bn090101758 & GRB 090101A &  18:11:41.9175 & 77.8 & -31.6 & 1.2 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
\em bn090102122 & \em GRB 090102A &  02:55:30.8461 & 128.2 & 33.1 & 0 &  Swift & 8 & 256 & 47--291 & S, K, IA* \\
bn090107681 & GRB 090107B &  16:20:42.7655 & 284.8 & 59.6 & 0 &  Integral & 14 & 2048 & 47--291 & IB, W* \\
bn090108020 & GRB 090108A &  00:29:02.3655 & 260.8 & 46 & 3.8 &  Fermi-GBM & 1 & 16 & 47--291 & K, W \\
bn090108322 & GRB 090108B &  07:43:23.3598 & 0.4 & -32.9 & 8.3 &  Fermi-GBM & 3 & 32 & 47--291 &  \\
bn090109332 & GRB 090109A &  07:58:29.4926 & 129.6 & 51.8 & 9.8 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn090112332 & GRB 090112A &  07:57:23.1109 & 110.9 & -30.4 & 1 &  Fermi-GBM & 10 & 512 & 47--291 & IA, W* \\
bn090112729 & GRB 090112B &  17:30:15.4538 & 192.3 & 25.4 & 1.7 &  Fermi-GBM & 13 & 1024 & 47--291 & K, W, IA*, R \\
bn090113778 & GRB 090113A &  18:40:40.8419 & 32.1 & 33.4 & 0 &  Swift & 10 & 512 & 47--291 & S, W* \\
bn090117335 & GRB 090117B &  08:02:02.2267 & 227.3 & -41.5 & 4.8 &  Fermi-GBM & 10 & 512 & 47--291 &  \\
bn090117632 & GRB 090117C &  15:10:40.1758 & 121.6 & -38.8 & 1.9 &  Fermi-GBM & 17 & 4096 & 47--291 & W, IA* \\
bn090117640 & GRB 090117A &  15:22:01.0547 & 164 & -58.2 & 0 &  AGILE & 9 & 256 & 47--291 & SA, IA* \\
bn090120627 & GRB 090120A &  15:02:22.7594 & 38.1 & -72.2 & 11.2 &  Fermi-GBM & 11 & 512 & 47--291 & W \\
bn090126227 & GRB 090126B &  05:26:22.2341 & 189.2 & 34.1 & 3.6 &  Fermi-GBM & 34 & 1024 & 23--47 &  \\
bn090126245 & GRB 090126C &  05:52:33.7347 & 224.9 & 41.2 & 11.1 &  Fermi-GBM & 8 & 256 & 47--291 & W \\
bn090129880 & GRB 090129A &  21:07:15.4256 & 269 & -32.8 & 0 &  Swift & 8 & 256 & 47--291 & S, IA* \\
bn090131090 & GRB 090131A &  02:09:21.1491 & 352.3 & 21.2 & 1 &  Fermi-GBM & 8 & 256 & 47--291 & K, W, IA*, R \\
bn090202347 & GRB 090202A &  08:19:30.4005 & 274.3 & -2 & 2.6 &  Fermi-GBM & 13 & 1024 & 47--291 & IA \\
bn090206620 & GRB 090206A &  14:52:42.1707 & 156.2 & 8.8 & 8.7 &  Fermi-GBM & 1 & 16 & 47--291 & IA, W, R \\
bn090207777 & GRB 090207A &  18:39:10.8373 & 252.7 & 34.9 & 3.8 &  Fermi-GBM & 12 & 1024 & 47--291 & W, IA*, R \\
bn090213236 & GRB 090213A &  05:39:25.4589 & 330.6 & -55 & 3.1 &  Fermi-GBM & 16 & 4096 & 47--291 &  \\
\em bn090217206 & \em GRB 090217A &  04:56:42.5578 & 204.9 & -8.4 & 0 &  Fermi-LAT & 9 & 256 & 47--291 & IA, L, K, W, R \\
\em bn090219074 & \em GRB 090219A &  01:46:18.1486 & 26.5 & 59.2 & 5.2 &  Fermi-GBM & 5 & 64 & 47--291 & IA*, R \\
bn090222179 & GRB 090222A &  04:17:09.5761 & 118.6 & 45 & 4.3 &  Fermi-GBM & 10 & 512 & 47--291 &  \\
bn090225009 & GRB 090225A &  00:12:23.9776 & 358.2 & 61 & 8.7 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
\em bn090227310 & \em GRB 090227A &  07:25:57.0031 & 3.3 & -43 & 1.2 &  Fermi-GBM & 9 & 256 & 47--291 & IA, K-RF, W, R \\
\em bn090227772 & \em GRB 090227B &  18:31:01.4069 & 11.8 & 32.2 & 1.8 &  Fermi-GBM & 1 & 16 & 47--291 & IA, K, W \\
\em bn090228204 & \em GRB 090228A &  04:53:20.9115 & 106.8 & -24.3 & 1 &  Integral & 1 & 16 & 47--291 & K, R \\
bn090228976 & GRB 090228B &  23:25:01.0232 & 357.6 & 36.7 & 3.3 &  Fermi-GBM & 9 & 256 & 47--291 & W \\
bn090301315 & GRB 090301B &  07:33:37.9783 & 352.8 & 9.5 & 5 &  Fermi-GBM & 13 & 1024 & 47--291 & IA*, W* \\
bn090304216 & GRB 090304A &  05:10:48.1569 & 195.9 & -73.4 & 12.3 &  Fermi-GBM & 8 & 256 & 47--291 & IA \\
\em bn090305052 & \em GRB 090305B &  01:14:35.7277 & 135 & 74.3 & 5.4 &  Fermi-GBM & 5 & 64 & 47--291 & K, IA \\
bn090306245 & GRB 090306C &  05:52:05.3453 & 137 & 57 & 4.1 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn090307167 & GRB 090307B &  03:59:57.2490 & 172.7 & -23.9 & 12.4 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
\em bn090308734 & \em GRB 090308B &  17:36:24.6992 & 21.9 & -54.3 & 4.8 &  Fermi-GBM & 7 & 128 & 47--291 & IA, K, R \\
bn090309767 & GRB 090309B &  18:25:07.1934 & 174.3 & -49.5 & 3.6 &  Fermi-GBM & 12 & 1024 & 47--291 & IA* \\
bn090310189 & GRB 090310A &  04:32:49.9023 & 184.9 & -34.2 & 4.7 &  Fermi-GBM & 9 & 256 & 47--291 & IA* \\
bn090316311 & GRB 090316A &  07:27:42.4470 & 256.1 & -38.9 & 9.3 &  Fermi-GBM & 4 & 64 & 47--291 &  \\
bn090319622 & GRB 090319A &  14:55:35.2224 & 283.3 & -8.9 & 2.6 &  Fermi-GBM & 17 & 4096 & 47--291 & IA* \\
bn090320045 & GRB 090320C &  01:05:10.5272 & 108.3 & -43.3 & 17.9 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn090320418 & GRB 090320A &  10:01:46.0112 & 238 & -46.5 & 12 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn090320801 & GRB 090320B &  19:13:46.0964 & 183.4 & 49.8 & 9.5 &  Fermi-GBM & 11 & 512 & 47--291 & IA* \\
\em bn090323002 & \em GRB 090323A &  00:02:42.6274 & 190.7 & 17.1 & 0 &  Swift & 14 & 2048 & 47--291 & L, IA, K \\
bn090326633 & GRB 090326A &  15:10:49.4848 & 259.7 & -7.4 & 4 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn090327404 & GRB 090327A &  09:41:41.5202 & 33.1 & -41.5 & 3.1 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
\em bn090328401 & \em GRB 090328A &  09:36:46.5113 & 90.9 & -42 & 0 &  Swift & 14 & 2048 & 47--291 & L, K, IA*, R \\
\em bn090328713 & \em GRB 090328B &  17:07:04.9370 & 155.7 & 33.4 & 7.9 &  Fermi-GBM & 1 & 16 & 47--291 & K, IA*, W, AM \\
bn090330279 & GRB 090330A &  06:42:22.0973 & 160.2 & -8.2 & 2.1 &  Fermi-GBM & 14 & 2048 & 47--291 & R \\
\em bn090331681 & \em GRB 090331A &  16:20:20.3852 & 210.5 & 3.1 & 9.3 &  Fermi-GBM & 5 & 64 & 47--291 & IA \\
bn090403314 & GRB 090403A &  07:32:42.1295 & 67.1 & 47.2 & 9.7 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn090405663 & GRB 090405A &  15:54:41.3408 & 221.9 & -9.2 & 10.4 &  Fermi-GBM & 5 & 64 & 47--291 &  \\
bn090409288 & GRB 090409A &  06:54:01.4423 & 302.1 & 1.1 & 9.6 &  Fermi-GBM & 17 & 4096 & 47--291 & IA* \\
bn090411838 & GRB 090411A &  20:06:36.8889 & 156 & -68.9 & 2.4 &  Fermi-GBM & 6 & 128 & 47--291 & IA, K, W, R \\
bn090411991 & GRB 090411B &  23:47:44.8754 & 38.5 & 5.1 & 2.4 &  Fermi-GBM & 10 & 512 & 47--291 & K, W \\
bn090412061 & GRB 090412A &  01:28:05.2531 & 1.3 & -51.9 & 10.6 &  Fermi-GBM & 7 & 128 & 47--291 & IA* \\
bn090413122 & GRB 090413A &  02:55:57.2416 & 266.5 & -9.2 & 5.5 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn090418816 & GRB 090418C &  19:35:24.9183 & 262.8 & -28.2 & 14.4 &  Fermi-GBM & 7 & 128 & 47--291 & IA, W* \\
bn090419997 & GRB 090419B &  23:55:05.0509 & 88.6 & 31.3 & 3.6 &  Fermi-GBM & 15 & 2048 & 47--291 & W* \\
bn090422150 & GRB 090422A &  03:35:17.0668 & 294.7 & 40.4 & 0 &  Swift & 10 & 512 & 47--291 & S \\
bn090423330 & GRB 090423A &  07:55:25.3942 & 148.7 & 18.1 & 0 &  Swift & 16 & 4096 & 47--291 & S \\
\em bn090424592 & \em GRB 090424A &  14:12:08.6651 & 189.5 & 16.8 & 0 &  Swift & 6 & 128 & 47--291 & S, W, IA, R \\
bn090425377 & GRB 090425A &  09:03:30.5674 & 118.6 & 68.1 & 2.1 &  Fermi-GBM & 7 & 128 & 47--291 & IA, K, W \\
bn090426066 & GRB 090426B &  01:35:35.2251 & 17.6 & -19.2 & 18.1 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn090426690 & GRB 090426C &  16:33:33.2023 & 82.7 & -9.7 & 2 &  Fermi-GBM & 9 & 256 & 47--291 & K \\
bn090427644 & GRB 090427B &  15:27:00.8558 & 210 & -45.7 & 11.8 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn090427688 & GRB 090427C &  16:30:23.8089 & 356.2 & -34.6 & 5.8 &  Fermi-GBM & 12 & 1024 & 47--291 & W* \\
bn090428441 & GRB 090428A &  10:34:38.4630 & 210.1 & 39.5 & 4.2 &  Fermi-GBM & 7 & 128 & 47--291 &  \\
bn090428552 & GRB 090428B &  13:15:11.0554 & 0.8 & 11.5 & 3.9 &  Fermi-GBM & 36 & 2048 & 23--47 & W \\
bn090429530 & GRB 090429C &  12:43:25.6998 & 260 & 54.3 & 4.8 &  Fermi-GBM & 13 & 1024 & 47--291 & IA* \\
\em bn090429753 & \em GRB 090429D &  18:03:57.5120 & 125.2 & 6.2 & 4.6 &  Fermi-GBM & 4 & 64 & 47--291 & IA*, K \\
bn090502777 & GRB 090502A &  18:39:34.6476 & 267.8 & -20.3 & 7.4 &  Fermi-GBM & 9 & 256 & 47--291 &  \\
bn090509215 & GRB 090509A &  05:10:05.7162 & 241.4 & -28.4 & 0 &  Swift & 15 & 2048 & 47--291 & S, IA \\
\em bn090510016 & \em GRB 090510A &  00:22:59.9711 & 333.6 & -26.6 & 0 &  Swift & 1 & 16 & 47--291 & S, L, IA, K, W, A, AM, SA \\
bn090510325 & GRB 090510B &  07:47:39.5123 & 269.4 & -57.9 & 11.6 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn090511684 & GRB 090511A &  16:25:16.3719 & 161.9 & 51.3 & 7 &  Fermi-GBM & 15 & 2048 & 47--291 & IA* \\
bn090513916 & GRB 090513A &  21:58:47.9205 & 269.8 & -31.6 & 4.6 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn090513941 & GRB 090513B &  22:35:35.3399 & 99.1 & -72.9 & 8.8 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn090514006 & GRB 090514A &  00:08:39.1570 & 12.3 & -10.9 & 4.6 &  Fermi-GBM & 10 & 512 & 47--291 & W \\
bn090514726 & GRB 090514B &  17:26:07.3322 & 304.3 & -24.4 & 5.5 &  Fermi-GBM & 9 & 256 & 47--291 & K, W, IA \\
bn090514734 & GRB 090514C &  17:36:55.2927 & 316 & -44 & 15.2 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn090516137 & GRB 090516B &  03:17:20.1691 & 122.2 & -71.6 & 2.6 &  Fermi-GBM & 15 & 2048 & 47--291 & W* \\
bn090516353 & GRB 090516A &  08:27:58.3477 & 138.3 & -11.8 & 0 &  Swift & 17 & 4096 & 47--291 & S \\
bn090516853 & GRB 090516C &  20:28:40.0468 & 15.7 & -13.7 & 3.5 &  Fermi-GBM & 5 & 64 & 47--291 & K, IA* \\
bn090518080 & GRB 090518A &  01:54:44.5170 & 120 & 0.8 & 0 &  Swift & 11 & 512 & 47--291 & S \\
bn090518244 & GRB 090518B &  05:51:04.6687 & 211.2 & -16.7 & 4.5 &  Fermi-GBM & 6 & 128 & 47--291 &  \\
bn090519462 & GRB 090519B &  11:05:27.5445 & 105.9 & -56.7 & 3.9 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
bn090519881 & GRB 090519A &  21:08:45.8729 & 142.3 & 0.2 & 0 &  Swift & 15 & 2048 & 47--291 & S \\
bn090520832 & GRB 090520B &  19:57:53.9759 & 332 & 43.2 & 12 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn090520850 & GRB 090520C &  20:23:19.3082 & 111.2 & -19.7 & 1.2 &  Fermi-GBM & 9 & 256 & 47--291 & K, W \\
bn090520876 & GRB 090520D &  21:01:37.1455 & 131.3 & -18 & 4.3 &  Fermi-GBM & 33 & 1024 & 23--47 &  \\
bn090522344 & GRB 090522A &  08:15:49.3264 & 277.7 & 19.6 & 4.9 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn090524346 & GRB 090524A &  08:17:56.2335 & 329.5 & -67.4 & 1.3 &  Fermi-GBM & 10 & 512 & 47--291 & K, IA \\
bn090528173 & GRB 090528A &  04:09:01.1411 & 134.9 & -35.8 & 1 &  Fermi-GBM & 15 & 2048 & 47--291 & W* \\
\em bn090528516 & \em GRB 090528B &  12:22:31.2864 & 312.2 & 32.7 & 1 &  Fermi-GBM & 14 & 2048 & 47--291 & K, W, IA \\
bn090529310 & GRB 090529B &  07:26:22.4115 & 231.2 & 32.2 & 7.2 &  Fermi-GBM & 8 & 256 & 47--291 & IA* \\
bn090529564 & GRB 090529C &  13:32:00.4878 & 162.7 & 47.3 & 1.5 &  Fermi-GBM & 4 & 64 & 47--291 & IA, W, K \\
bn090530760 & GRB 090530B &  18:14:24.4343 & 73.2 & 13.8 & 1 &  Fermi-GBM & 12 & 1024 & 47--291 & IA, W*, K \\
bn090531775 & GRB 090531B &  18:35:56.4921 & 252.1 & -36 & 0 &  Swift & 5 & 64 & 47--291 & S, W, IA* \\
bn090602564 & GRB 090602A &  13:32:22.8543 & 248.9 & -65 & 3.4 &  Fermi-GBM & 11 & 512 & 47--291 & W, IA \\
bn090606471 & GRB 090606A &  11:18:08.0027 & 146.9 & -70.5 & 5.5 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn090608052 & GRB 090608A &  01:15:26.5975 & 100.2 & -37.4 & 4.5 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
\em bn090610648 & \em GRB 090610A &  15:33:25.9360 & 84.2 & 35.4 & 5.2 &  Fermi-GBM & 10 & 512 & 47--291 & W, IA* \\
bn090610723 & GRB 090610B &  17:21:31.9045 & 276 & -42.1 & 9.5 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn090610883 & GRB 090610C &  21:12:07.7336 & 70.4 & 30.3 & 8.2 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
\em bn090612619 & \em GRB 090612A &  14:50:50.4940 & 81 & 17.7 & 2.1 &  Fermi-GBM & 6 & 128 & 47--291 & K, IA* \\
bn090616157 & GRB 090616A &  03:45:42.5323 & 103.1 & -3.7 & 10.3 &  Fermi-GBM & 9 & 256 & 47--291 &  \\
\em bn090617208 & \em GRB 090617A &  04:59:58.5756 & 78.9 & 15.7 & 4.2 &  Fermi-GBM & 1 & 16 & 47--291 & K, W, IA* \\
\em bn090618353 & \em GRB 090618A &  08:28:26.6590 & 294 & 78.4 & 0 &  Swift & 10 & 512 & 47--291 & S, K, K-RF, IA, W*, R \\
\em bn090620400 & \em GRB 090620A &  09:36:23.4676 & 237.3 & 61.1 & 1 &  Fermi-GBM & 8 & 256 & 47--291 & IA, K, R \\
bn090620901 & GRB 090620B &  21:37:35.7510 & 241.4 & -43 & 8.3 &  Fermi-GBM & 10 & 512 & 47--291 &  \\
bn090621185 & GRB 090621A &  04:26:34.4877 & 11 & 61.9 & 0 &  Swift & 14 & 2048 & 47--291 & S, W* \\
bn090621417 & GRB 090621C &  10:00:52.0963 & 257.5 & -28.5 & 3.2 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn090621447 & GRB 090621D &  10:43:45.1445 & 12.3 & -22.6 & 6.5 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
\em bn090621922 & \em GRB 090621B &  22:07:25.7005 & 313.4 & 69 & 0.1 &  Swift & 1 & 16 & 47--291 & S, K \\
\em bn090623107 & \em GRB 090623A &  02:34:17.5618 & 309 & -43.2 & 2 &  Fermi-GBM & 4 & 64 & 47--291 & IA, W, K \\
bn090623913 & GRB 090623B &  21:54:25.1133 & 41.7 & 1.8 & 1.5 &  Fermi-GBM & 10 & 512 & 47--291 & W \\
bn090625234 & GRB 090625A &  05:37:00.2090 & 20.3 & -6.4 & 3.1 &  Fermi-GBM & 14 & 2048 & 47--291 & IA* \\
bn090625560 & GRB 090625B &  13:26:22.5142 & 2.3 & -65.8 & 0 &  Swift & 17 & 4096 & 47--291 & IB, W*, IA* \\
\em bn090626189 & \em GRB 090626A &  04:32:08.8802 & 169.3 & -36 & 1 &  Fermi-GBM & 11 & 512 & 47--291 & K, L, W, IA \\
bn090626707 & GRB 090626B &  16:58:45.4644 & 136.4 & 14.4 & 7.7 &  Fermi-GBM & 12 & 1024 & 47--291 & W \\
bn090629543 & GRB 090629A &  13:01:21.7834 & 8.5 & 17.7 & 7.4 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn090630311 & GRB 090630A &  07:27:21.1663 & 146.6 & -46.6 & 5.8 &  Fermi-GBM & 8 & 256 & 47--291 & IA* \\
bn090701225 & GRB 090701A &  05:23:55.8438 & 114.7 & -42.1 & 4.2 &  Fermi-GBM & 12 & 1024 & 47--291 & IA* \\
bn090703329 & GRB 090703A &  07:54:02.4773 & 0.8 & 9.7 & 5.2 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
bn090704242 & GRB 090704A &  05:47:48.1848 & 208.2 & 22.8 & 0 &  Integral & 15 & 2048 & 47--291 & IB* \\
bn090704783 & GRB 090704B &  18:47:00.6224 & 296.4 & 25.9 & 6.3 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn090706283 & GRB 090706A &  06:47:40.4278 & 205.1 & -47.1 & 3 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn090708152 & GRB 090708A &  03:38:18.4565 & 154.6 & 26.6 & 0.1 &  Swift & 17 & 4096 & 47--291 & S \\
bn090709630 & GRB 090709B &  15:07:41.1367 & 93.6 & 64.1 & 0.1 &  Swift & 12 & 1024 & 47--291 & S, IA* \\
bn090711850 & GRB 090711A &  20:23:22.9192 & 139.6 & -64.7 & 1 &  Fermi-GBM & 13 & 1024 & 47--291 & W* \\
bn090712160 & GRB 090712A &  03:51:00.3413 & 70.1 & 22.5 & 0 &  Swift & 17 & 4096 & 47--291 & S, W* \\
bn090713020 & GRB 090713A &  00:29:28.0600 & 284.8 & -3.3 & 2.4 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
\em bn090717034 & \em GRB 090717A &  00:49:32.1084 & 92.4 & -62.5 & 1.2 &  Fermi-GBM & 11 & 512 & 47--291 & IA, K, W \\
bn090717111 & GRB 090717B &  02:40:31.7864 & 246.9 & 23 & 3.9 &  Fermi-GBM & 8 & 256 & 47--291 & IA \\
bn090718720 & GRB 090718A &  17:16:42.9331 & 243.8 & -6.7 & 5.9 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
\em bn090718762 & \em GRB 090718B &  18:17:42.8414 & 274.1 & -36.4 & 1.2 &  Fermi-GBM & 10 & 512 & 47--291 & K, K-RF \\
\em bn090719063 & \em GRB 090719A &  01:31:26.6117 & 341.3 & -67.9 & 1 &  Fermi-GBM & 6 & 128 & 47--291 & K, K-RF \\
bn090720276 & GRB 090720A &  06:38:08.2827 & 199.5 & -16.4 & 5 &  Fermi-GBM & 7 & 128 & 47--291 & IA*, K \\
\em bn090720710 & \em GRB 090720B &  17:02:56.9051 & 203 & -54.8 & 2.9 &  Fermi-GBM & 1 & 16 & 47--291 & IA, K, W \\
bn090725838 & GRB 090725A &  20:06:20.5520 & 281.9 & -69.5 & 6.6 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn090726218 & GRB 090726B &  05:14:07.0692 & 240.4 & 36.8 & 7.1 &  Fermi-GBM & 13 & 1024 & 47--291 & W* \\
\em bn090730608 & \em GRB 090730A &  14:35:07.6683 & 252.6 & 30.5 & 3.7 &  Fermi-GBM & 9 & 256 & 47--291 &  \\
bn090802235 & GRB 090802A &  05:39:03.0822 & 51 & 37.9 & 4.9 &  Fermi-GBM & 1 & 16 & 47--291 & IA*, K \\
bn090802666 & GRB 090802B &  15:58:23.4438 & 267 & -71.8 & 10.7 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn090804940 & GRB 090804A &  22:33:20.0192 & 130.4 & -11.3 & 1 &  Fermi-GBM & 4 & 64 & 47--291 & IA, K, W \\
bn090805622 & GRB 090805A &  14:55:18.2387 & 300 & -50.8 & 11 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
\em bn090807832 & \em GRB 090807B &  19:57:59.0173 & 326.9 & 7.2 & 2.6 &  Fermi-GBM & 25 & 64 & 23--47 &  \\
\em bn090809978 & \em GRB 090809B &  23:28:14.6112 & 95.2 & 0.2 & 1.2 &  Fermi-GBM & 15 & 2048 & 47--291 & IA, K \\
bn090810659 & GRB 090810A &  15:49:07.8219 & 168.9 & -76.4 & 5.5 &  Fermi-GBM & 14 & 2048 & 47--291 & W* \\
bn090810781 & GRB 090810B &  18:44:44.8577 & 116.4 & -17.5 & 2.8 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn090811696 & GRB 090811A &  16:41:50.0381 & 277.1 & 22.2 & 7.5 &  Fermi-GBM & 6 & 128 & 47--291 &  \\
bn090813174 & GRB 090813A &  04:10:42.5926 & 225.8 & 88.6 & 0 &  Swift & 8 & 256 & 47--291 & S, K, IA, W \\
\em bn090814368 & \em GRB 090814C &  08:49:41.2219 & 332.5 & 58.9 & 5.5 &  Fermi-GBM & 4 & 64 & 47--291 & IA, K \\
bn090814950 & GRB 090814D &  22:47:28.7773 & 307.6 & 45.7 & 2.1 &  Fermi-GBM & 16 & 4096 & 47--291 & K \\
bn090815300 & GRB 090815A &  07:12:12.4482 & 41 & -2.7 & 7.8 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn090815438 & GRB 090815B &  10:30:41.8488 & 21.4 & 53.4 & 5.7 &  Fermi-GBM & 15 & 2048 & 47--291 & IA* \\
bn090815946 & GRB 090815D &  22:41:46.5997 & 251.3 & 52.9 & 2.4 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn090817036 & GRB 090817A &  00:51:26.2058 & 64 & 44.1 & 0 &  Integral & 9 & 256 & 47--291 & IB, K, W* \\
bn090819607 & GRB 090819A &  14:34:27.4683 & 49.1 & -67.1 & 3.3 &  Fermi-GBM & 4 & 64 & 47--291 & IA \\
\em bn090820027 & \em GRB 090820A &  00:38:16.1887 & 87.7 & 27.1 & 1 &  Fermi-GBM & 8 & 256 & 47--291 & IA, W* \\
bn090820509 & GRB 090820B &  12:13:16.7003 & 318.3 & -18.6 & 9.6 &  Fermi-GBM & 9 & 256 & 47--291 &  \\
bn090823133 & GRB 090823B &  03:10:53.7641 & 49.5 & -17.6 & 10.4 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn090824918 & GRB 090824A &  22:02:19.1051 & 46.6 & 59.8 & 12.2 &  Fermi-GBM & 36 & 2048 & 23--47 &  \\
bn090826068 & GRB 090826A &  01:37:31.8544 & 140.6 & -0.1 & 9.7 &  Fermi-GBM & 12 & 1024 & 47--291 & W \\
\em bn090828099 & \em GRB 090828A &  02:22:48.1994 & 124.4 & -26.1 & 1.2 &  Fermi-GBM & 15 & 2048 & 47--291 & IA, K, W* \\
\em bn090829672 & \em GRB 090829A &  16:07:38.8641 & 329.2 & -34.2 & 1 &  Fermi-GBM & 12 & 1024 & 47--291 & K, W \\
bn090829702 & GRB 090829B &  16:50:40.1331 & 355 & -9.4 & 3.2 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
bn090831317 & GRB 090831A &  07:36:36.5826 & 145.1 & 51 & 1.9 &  Fermi-GBM & 1 & 16 & 47--291 & IA, K, W, M \\
bn090902401 & GRB 090902A &  09:38:05.4940 & 291 & 53.1 & 3.8 &  Fermi-GBM & 8 & 256 & 47--291 & IA*, W \\
\em bn090902462 & \em GRB 090902B &  11:05:08.3127 & 264.9 & 27.3 & 0 &  Swift & 6 & 128 & 47--291 & IA, W, L \\
bn090904058 & GRB 090904B &  01:24:13.9373 & 264.2 & -25.2 & 0.1 &  Swift & 12 & 1024 & 47--291 & S, IA, W* \\
bn090904581 & GRB 090904C &  13:57:17.1254 & 261.6 & 4.6 & 2.5 &  Fermi-GBM & 10 & 512 & 47--291 & W* \\
bn090907017 & GRB 090907A &  00:24:09.7163 & 86.3 & -38.9 & 2.1 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn090907808 & GRB 090907B &  19:23:47.4743 & 81.1 & 20.5 & 4.1 &  Fermi-GBM & 5 & 64 & 47--291 & K \\
bn090908314 & GRB 090908A &  07:31:52.0875 & 282.2 & 3.5 & 8 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn090908341 & GRB 090908B &  08:10:39.8143 & 174.1 & -25.1 & 4.6 &  Fermi-GBM & 9 & 256 & 47--291 & IA \\
bn090909487 & GRB 090909A &  11:41:17.1795 & 32.3 & 53.9 & 8.1 &  Fermi-GBM & 13 & 1024 & 47--291 & W* \\
bn090909854 & GRB 090909B &  20:29:52.7395 & 54.2 & -25 & 8.3 &  Fermi-GBM & 5 & 64 & 47--291 &  \\
bn090910812 & GRB 090910A &  19:29:48.8069 & 296.2 & 72.3 & 1 &  Fermi-GBM & 12 & 1024 & 47--291 & K \\
bn090912660 & GRB 090912A &  15:50:29.1034 & 188 & 61.5 & 0 &  Swift & 12 & 1024 & 47--291 & S, W* \\
bn090915650 & GRB 090915A &  15:35:35.6511 & 238 & 15.5 & 0 &  Swift & 13 & 1024 & 47--291 & S*, W \\
bn090917661 & GRB 090917A &  15:51:38.9417 & 230.3 & -11.7 & 5.9 &  Fermi-GBM & 8 & 256 & 47--291 & W* \\
bn090920035 & GRB 090920A &  00:49:59.0621 & 299.7 & -52.2 & 5.7 &  Fermi-GBM & 18 & 8192 & 47--291 &  \\
\em bn090922539 & \em GRB 090922A &  12:56:42.1373 & 17.2 & 74.3 & 1 &  Fermi-GBM & 12 & 1024 & 47--291 & K, W \\
\em bn090922605 & \em GRB 090922B &  14:30:41.5287 & 38.4 & -73.1 & 3.3 &  Fermi-GBM & 4 & 64 & 47--291 & W* \\
\em bn090924625 & \em GRB 090924A &  14:59:54.0113 & 69.7 & -65 & 7.1 &  Fermi-GBM & 5 & 64 & 47--291 & IA \\
bn090925389 & GRB 090925A &  09:20:33.6723 & 333.2 & 14.3 & 4.5 &  Fermi-GBM & 15 & 2048 & 47--291 & IA*, W, K \\
\em bn090926181 & \em GRB 090926A &  04:20:26.9865 & 353.4 & -66.3 & 0 &  Swift & 8 & 256 & 47--291 & IA, L, W, K, K-RF \\
bn090926914 & \em GRB 090926B &  21:55:28.5250 & 46.3 & -39 & 0.1 &  Swift & 13 & 1024 & 47--291 & S, M, IA* \\
bn090927422 & GRB 090927A &  10:07:17.2136 & 343.9 & -71 & 0.1 &  Swift & 6 & 128 & 47--291 & S, IA*, W* \\
bn090928646 & GRB 090928A &  15:29:44.6648 & 103.9 & -43.5 & 8.9 &  Fermi-GBM & 8 & 256 & 47--291 & W, K \\
\em bn090929190 & \em GRB 090929A &  04:33:03.9663 & 51.7 & -7.3 & 1.3 &  Fermi-GBM & 2 & 32 & 47--291 & IA, W, K, K-RF \\
bn091002685 & GRB 091002A &  16:26:11.1643 & 41.9 & -14 & 4.2 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
\em bn091003191 & \em GRB 091003A &  04:35:45.5847 & 251.5 & 36.6 & 0 &  Swift & 6 & 128 & 47--291 & IA, W, K, L \\
bn091005679 & GRB 091005A &  16:17:30.4905 & 43.1 & 12.1 & 5.1 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn091006360 & GRB 091006A &  08:38:46.9285 & 243.1 & -31 & 12.8 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
\em bn091010113 & \em GRB 091010A &  02:43:09.3213 & 298.7 & -22.5 & 0.1 &  AGILE & 30 & 256 & 23--47 & IA, SA, K, W \\
\em bn091012783 & \em GRB 091012A &  18:47:02.7698 & 109.4 & 87.3 & 2.5 &  Fermi-GBM & 4 & 64 & 47--291 & IA, K, W \\
bn091015129 & GRB 091015B &  03:05:42.9372 & 316.1 & -49.5 & 12.7 &  Fermi-GBM & 35 & 2048 & 23--47 &  \\
bn091017861 & GRB 091017A &  20:40:24.2971 & 210.8 & 25.5 & 8.5 &  Fermi-GBM & 12 & 1024 & 47--291 & W \\
bn091017985 & GRB 091017B &  23:38:57.4707 & 214.4 & -64.7 & 1.7 &  Fermi-GBM & 14 & 2048 & 47--291 & W* \\
bn091018957 & GRB 091018B &  22:58:20.6027 & 321.8 & -23.1 & 13.1 &  Fermi-GBM & 5 & 64 & 47--291 & IA \\
bn091019750 & GRB 091019A &  18:00:40.8812 & 226 & 80.3 & 12.8 &  Fermi-GBM & 2 & 32 & 47--291 &  \\
\em bn091020900 & \em GRB 091020A &  21:36:43.8167 & 175.7 & 51 & 0 &  Swift & 8 & 256 & 47--291 & S, K, IA* \\
\em bn091020977 & \em GRB 091020B &  23:26:34.4485 & 187.8 & -13.4 & 2.2 &  Fermi-GBM & 5 & 64 & 47--291 & K, W* \\
bn091023021 & GRB 091023A &  00:29:44.5452 & 215.4 & 25.9 & 7.2 &  Fermi-GBM & 11 & 512 & 47--291 & W* \\
bn091024372\tablenotemark{c} & GRB 091024A &  08:55:58.4721 & 339.3 & 56.9 & 0 &  Swift & 11 & 512 & 47--291 & S, IA, K*, K-RF \\
bn091024380\tablenotemark{c} & GRB 091024A &  09:06:29.3574 & 339.3 & 56.9 & 0 &  Swift & 16 & 4096 & 47--291 & S, IA, K*, K-RF \\
bn091026485 & GRB 091026B &  11:38:48.5223 & 137.1 & -23.6 & 8.2 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn091026550 & GRB 091026A &  13:11:33.0196 & 276.6 & -86.1 & 0 &  Swift & 16 & 4096 & 47--291 & S, W \\
bn091030613 & GRB 091030B &  14:43:16.4358 & 249 & 23.5 & 5.6 &  Fermi-GBM & 10 & 512 & 47--291 & W \\
\em bn091030828 & \em GRB 091030A &  19:52:26.8633 & 41.7 & 21.5 & 1.2 &  Fermi-GBM & 9 & 256 & 47--291 & W*, K \\
\em bn091031500 & \em GRB 091031A &  12:00:28.8460 & 70.6 & -59.1 & 1 &  Fermi-GBM & 8 & 256 & 47--291 & K, K-RF, L, W* \\
bn091101143 & GRB 091101A &  03:26:32.4886 & 29.8 & -33.7 & 2.2 &  Fermi-GBM & 8 & 256 & 47--291 & K, W \\
bn091102607 & GRB 091102A &  14:34:38.3625 & 72.6 & -72.5 & 0 &  Swift & 11 & 512 & 47--291 & S, W \\
bn091103912 & GRB 091103A &  21:53:51.4847 & 170.6 & 11.3 & 2.4 &  Fermi-GBM & 8 & 256 & 47--291 & W \\
bn091106762 & GRB 091106A &  18:17:12.8908 & 49.1 & 60.3 & 5.6 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn091107635 & GRB 091107A &  15:13:59.6296 & 182.3 & 38.9 & 4.5 &  Fermi-GBM & 10 & 512 & 47--291 & W* \\
bn091109895 & GRB 091109C &  21:28:40.0121 & 247.7 & 42.3 & 4.1 &  Fermi-GBM & 8 & 256 & 47--291 & W* \\
bn091112737 & GRB 091112A &  17:41:15.8218 & 257.7 & -36.7 & 0.1 &  Swift & 10 & 512 & 47--291 & S, W \\
bn091112928 & GRB 091112B &  22:15:51.1901 & 208.4 & 37.2 & 4.5 &  Fermi-GBM & 11 & 512 & 47--291 &  \\
bn091115177 & GRB 091115A &  04:14:50.4195 & 307.8 & 71.5 & 7.9 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn091117080 & GRB 091117B &  01:55:24.8969 & 246.5 & -73.9 & 6.8 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
\em bn091120191 & \em GRB 091120A &  04:34:40.2297 & 226.8 & -21.8 & 0.5 &  MAXI & 6 & 128 & 47--291 & IA, K, M \\
bn091122163 & GRB 091122A &  03:54:20.3750 & 110.9 & 0.6 & 18 &  Fermi-GBM & 10 & 512 & 47--291 & IA \\
bn091123081 & GRB 091123B &  01:55:59.7529 & 337.8 & 13.3 & 5.9 &  Fermi-GBM & 10 & 512 & 47--291 &  \\
bn091123298 & GRB 091123A &  07:08:37.2603 & 297.1 & -29.2 & 2.4 &  Fermi-GBM & 14 & 2048 & 47--291 & IA, K*, W* \\
bn091126333 & GRB 091126A &  07:59:24.7624 & 83.2 & -19.3 & 5.4 &  Fermi-GBM & 1 & 16 & 47--291 & IA, K, W \\
\em bn091126389 & \em GRB 091126B &  09:19:48.5326 & 47.4 & 31.5 & 14.3 &  Fermi-GBM & 1 & 16 & 47--291 & IA* \\
\em bn091127976 & \em GRB 091127A &  23:25:45.4830 & 36.6 & -19 & 0 &  Swift & 4 & 64 & 47--291 & S, W, IA, K \\
\em bn091128285 & \em GRB 091128A &  06:50:34.6409 & 127.7 & 1.7 & 1.4 &  Fermi-GBM & 11 & 512 & 47--291 & IA, K \\
bn091201089 & GRB 091201A &  02:07:32.9477 & 27.8 & 11.9 & 11.4 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn091202072 & GRB 091202B &  01:44:06.5284 & 257.5 & -1.9 & 12.1 &  Fermi-GBM & 10 & 512 & 47--291 & W* \\
bn091202219 & GRB 091202C &  05:15:42.6582 & 13.9 & 9.1 & 5.8 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn091207333 & GRB 091207A &  08:00:10.1058 & 12.7 & -50.2 & 1.6 &  Fermi-GBM & 8 & 256 & 47--291 & IA \\
\em bn091208410 & \em GRB 091208B &  09:49:57.9560 & 29.4 & 16.9 & 0 &  Swift & 9 & 256 & 47--291 & S, IA \\
bn091209001 & GRB 091209A &  00:00:44.8977 & 261 & 38.3 & 2.9 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn091215234 & GRB 091215A &  05:37:26.8650 & 283.2 & 17.6 & 9.8 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn091219462 & GRB 091219A &  11:04:45.4947 & 294.5 & 71.9 & 5.4 &  Fermi-GBM & 9 & 256 & 47--291 &  \\
bn091220442 & GRB 091220A &  10:36:50.6362 & 166.8 & 4.8 & 1.8 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn091221870 & GRB 091221A &  20:52:57.2170 & 55.8 & 23.2 & 0 &  Swift & 17 & 4096 & 47--291 & S, IA* \\
bn091223191 & GRB 091223A &  04:35:10.3548 & 203.2 & 76.3 & 8.8 &  Fermi-GBM & 9 & 256 & 47--291 & IA \\
bn091223511 & GRB 091223B &  12:15:53.6895 & 231.3 & 54.7 & 2.4 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn091224373 & GRB 091224A &  08:57:36.5574 & 331.2 & 18.3 & 15.6 &  Fermi-GBM & 5 & 64 & 47--291 &  \\
bn091227294 & GRB 091227A &  07:03:13.3858 & 296.9 & 2.6 & 3.6 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn091230260 & GRB 091230B &  06:14:09.3592 & 101.5 & 0.7 & 18 &  Fermi-LAT & 17 & 4096 & 47--291 &  \\
bn091230712 & GRB 091230C &  17:05:14.0175 & 51.6 & 77.2 & 5.1 &  Fermi-LAT & 12 & 1024 & 47--291 &  \\
bn091231206 & GRB 091231A &  04:56:33.4876 & 199.4 & -60.7 & 1.7 &  Fermi-GBM & 13 & 1024 & 47--291 & K \\
bn091231540 & GRB 091231B &  12:57:48.5805 & 241.3 & 3.3 & 12.6 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn100101028 & GRB 100101A &  00:39:49.3358 & 307.3 & -27 & 17.4 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn100101988 & GRB 100101B &  23:42:15.1827 & 70.7 & 18.7 & 9.3 &  Fermi-GBM & 10 & 512 & 47--291 & IA \\
bn100107074 & GRB 100107A &  01:46:31.8646 & 6.3 & -21.2 & 6 &  Fermi-GBM & 4 & 64 & 47--291 &  \\
bn100111176 & GRB 100111A &  04:12:49.6954 & 247 & 15.6 & 0 &  Swift & 10 & 512 & 47--291 & S, W \\
bn100112418 & GRB 100112A &  10:01:17.5551 & 240.1 & -75.1 & 14.8 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
\em bn100116897 & \em GRB 100116A &  21:31:00.2421 & 305 & 14.4 & 0.3 &  Fermi-LAT & 6 & 128 & 47--291 & W, K, L, IA \\
bn100117879 & GRB 100117A &  21:06:19.6634 & 11.3 & -1.6 & 0.1 &  Swift & 4 & 64 & 47--291 & S, IA* \\
\em bn100118100 & \em GRB 100118A &  02:23:33.6983 & 9.3 & -37.4 & 5.9 &  Fermi-GBM & 14 & 2048 & 47--291 & W, K, IA \\
bn100122616 & GRB 100122A &  14:47:37.3141 & 79.2 & -2.7 & 1.3 &  Fermi-GBM & 14 & 2048 & 47--291 & IA, K \\
bn100126460 & GRB 100126A &  11:03:05.1248 & 338.4 & -18.7 & 18.3 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
\em bn100130729 & \em GRB 100130A &  17:29:24.1447 & 21.2 & -24.8 & 2.5 &  Fermi-GBM & 16 & 4096 & 47--291 & W, IA \\
bn100130777 & GRB 100130B &  18:38:35.4634 & 78.6 & 20.8 & 2.4 &  Fermi-GBM & 14 & 2048 & 47--291 & W* \\
\em bn100131730 & \em GRB 100131A &  17:30:57.6702 & 120.4 & 16.4 & 1.2 &  Fermi-GBM & 6 & 128 & 47--291 & IA, K, W \\
bn100201588 & GRB 100201A &  14:06:17.5047 & 133.1 & -37.3 & 4.3 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn100204024 & GRB 100204A &  00:33:53.5451 & 50.8 & -47.9 & 3 &  Fermi-GBM & 15 & 2048 & 47--291 & W* \\
bn100204566 & GRB 100204B &  13:34:43.3753 & 273.1 & -52.8 & 5.7 &  Fermi-GBM & 17 & 4096 & 47--291 & W* \\
bn100204858 & GRB 100204C &  20:36:03.7668 & 91.3 & -20.9 & 16.6 &  Fermi-GBM & 9 & 256 & 47--291 &  \\
bn100205490 & GRB 100205B &  11:45:38.2585 & 133.9 & -23 & 8.2 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
\em bn100206563 & \em GRB 100206A &  13:30:05.3902 & 47.2 & 13.2 & 0 &  Swift & 1 & 16 & 47--291 & S, K, IA*, W \\
bn100207665 & GRB 100207A &  15:57:54.7648 & 307.9 & -27.7 & 4.7 &  Fermi-GBM & 14 & 2048 & 47--291 & W \\
bn100207721 & GRB 100207B &  17:18:29.7243 & 321.8 & -15.8 & 1 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
\em bn100208386 & \em GRB 100208A &  09:15:33.9419 & 260.2 & 27.5 & 29.3 &  Fermi-GBM & 4 & 64 & 47--291 & IA* \\
bn100210101 & GRB 100210A &  02:24:49.4680 & 244.4 & 16.1 & 6.1 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
bn100211440 & GRB 100211A &  10:33:35.1692 & 132.2 & 29.5 & 2.5 &  Fermi-LAT & 17 & 4096 & 47--291 & IA*, K, W* \\
bn100212550 & GRB 100212B &  13:11:45.4692 & 134.3 & 32.2 & 1.4 &  Fermi-GBM & 4 & 64 & 47--291 & IA* \\
bn100212588 & GRB 100212A &  14:07:22.2949 & 1.8 & 46 & 5 &  Fermi-GBM & 10 & 512 & 47--291 & S \\
\em bn100216422 & \em GRB 100216A &  10:07:00.1874 & 154.3 & 35.5 & 0 &  Swift & 4 & 64 & 47--291 & S* \\
bn100218194 & GRB 100218A &  04:38:45.9326 & 206.6 & -11.9 & 2.2 &  Fermi-LAT & 16 & 4096 & 47--291 & IA* \\
bn100219026 & GRB 100219B &  00:37:14.7600 & 330.9 & 37.8 & 2.9 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn100221368 & GRB 100221A &  08:50:26.4858 & 27.1 & -17.4 & 8 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
\em bn100223110 & \em GRB 100223A &  02:38:09.3064 & 104.5 & 3.7 & 7.8 &  Fermi-GBM & 1 & 16 & 47--291 & K, IA*, W \\
bn100224112 & GRB 100224B &  02:40:55.4771 & 269.6 & -17.1 & 1.6 &  Fermi-GBM & 15 & 2048 & 47--291 & K, IA*, W* \\
\em bn100225115 & \em GRB 100225A &  02:45:31.1468 & 310.3 & -59.4 & 0.9 &  Fermi-LAT & 8 & 256 & 47--291 & IA*, L, W \\
bn100225249 & GRB 100225B &  05:59:05.4719 & 352.9 & 15 & 18.8 &  Fermi-GBM & 17 & 4096 & 47--291 & W* \\
bn100225580 & GRB 100225C &  13:55:31.3431 & 314.3 & 0.2 & 1.1 &  Fermi-GBM & 13 & 1024 & 47--291 & IA*, K, W \\
bn100225703 & GRB 100225D &  16:52:18.1160 & 147.9 & 34 & 3.9 &  Fermi-GBM & 10 & 512 & 47--291 & W* \\
bn100228544 & GRB 100228A &  13:02:41.2829 & 199.8 & 15.6 & 9.3 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn100228873 & GRB 100228B &  20:57:47.6684 & 118 & 18.6 & 11.1 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
\em bn100301068 & \em GRB 100301A &  01:37:18.6335 & 110.1 & -15.7 & 7.3 &  Fermi-GBM & 2 & 32 & 47--291 &  \\
bn100301223 & GRB 100301B &  05:21:46.1881 & 201.8 & 19.8 & 4.9 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
\em bn100304004 & \em GRB 100304A &  00:05:20.7140 & 76.2 & 60.5 & 3.3 &  Fermi-GBM & 12 & 1024 & 47--291 & IA*, W* \\
bn100304534 & GRB 100304B &  12:48:18.5604 & 260.1 & -21.9 & 2.5 &  Fermi-GBM & 15 & 2048 & 47--291 &  \\
bn100306199 & GRB 100306A &  04:46:25.7418 & 216 & -29.4 & 17.1 &  Fermi-GBM & 16 & 4096 & 47--291 &  \\
bn100307928 & GRB 100307A &  22:16:30.2268 & 129.4 & 33 & 4.1 &  Fermi-GBM & 10 & 512 & 47--291 &  \\
bn100311518 & GRB 100311A &  12:25:54.1120 & 303.4 & -27.8 & 5 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
bn100313288 & GRB 100313A &  06:54:23.2203 & 172.7 & -52.6 & 2.9 &  Fermi-GBM & 10 & 512 & 47--291 & K \\
bn100313509 & GRB 100313B &  12:12:17.2943 & 186.4 & 11.7 & 9.6 &  Fermi-GBM & 16 & 4096 & 47--291 &  \\
bn100315361 & GRB 100315A &  08:39:12.7417 & 208.9 & 30.1 & 5.5 &  Fermi-GBM & 16 & 4096 & 47--291 &  \\
bn100318611 & GRB 100318A &  14:39:24.6047 & 211 & 21.2 & 10.7 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
\em bn100322045 & \em GRB 100322A &  01:05:09.6426 & 23.3 & -10.2 & 1.2 &  Fermi-GBM & 10 & 512 & 47--291 & K, IA*, W \\
bn100323542 & GRB 100323A &  13:00:44.7544 & 188.9 & -18.7 & 4.2 &  Fermi-GBM & 14 & 2048 & 47--291 & W* \\
\em bn100324172 & \em GRB 100324B &  04:07:36.4874 & 39.7 & -19.3 & 0.1 &  Fermi-GBM & 4 & 64 & 47--291 & K, W \\
bn100325246 & GRB 100325B &  05:54:43.9487 & 209.1 & -79.1 & 7.2 &  Fermi-GBM & 11 & 512 & 47--291 &  \\
bn100325275 & GRB 100325A &  06:36:08.0232 & 330.2 & -26.5 & 0.9 &  Fermi-LAT & 9 & 256 & 47--291 & L, K, IA* \\
bn100326294 & GRB 100326A &  07:03:05.5029 & 131.2 & -28.2 & 12.6 &  Fermi-GBM & 9 & 256 & 47--291 &  \\
bn100326402 & GRB 100326B &  09:38:20.0441 & 314.7 & 0.5 & 2.4 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
\em bn100328141 & \em GRB 100328A &  03:22:44.6049 & 155.9 & 47 & 4.8 &  Fermi-GBM & 5 & 64 & 47--291 & IA* \\
bn100330309 & GRB 100330A &  07:24:51.7257 & 202.1 & -0.9 & 2.5 &  Fermi-GBM & 8 & 256 & 47--291 & K \\
bn100330856 & GRB 100330B &  20:32:48.2692 & 326.4 & -7 & 7.7 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn100401297 & GRB 100401A &  07:07:32.2415 & 290.8 & -8.3 & 0 &  Swift & 9 & 256 & 47--291 & S*, IA* \\
bn100406758 & GRB 100406A &  18:11:25.7765 & 77.8 & 26.9 & 6.5 &  Fermi-GBM & 10 & 512 & 47--291 &  \\
bn100410356 & GRB 100410A &  08:31:57.4695 & 130 & 21.5 & 10.8 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
\em bn100410740 & \em GRB 100410B &  17:45:46.6619 & 78.1 & 61.3 & 1.7 &  Fermi-GBM & 10 & 512 & 47--291 & K, W* \\
bn100411516 & GRB 100411A &  12:22:57.3442 & 210.6 & 47.9 & 31.6 &  Fermi-GBM & 4 & 64 & 47--291 &  \\
bn100413732 & GRB 100413A &  17:33:31.9243 & 266.2 & 15.8 & 0 &  Swift & 14 & 2048 & 47--291 & S, K*, W* \\
\em bn100414097 & \em GRB 100414A &  02:20:21.9864 & 192.1 & 8.7 & 0 &  Fermi-LAT & 8 & 256 & 47--291 & W, K, L \\
bn100417166 & GRB 100417A &  03:59:43.7283 & 261.3 & 50.4 & 9.2 &  Fermi-LAT & 1 & 16 & 47--291 &  \\
bn100417789 & GRB 100417B &  18:55:40.2857 & 295.8 & 9.8 & 9.4 &  Fermi-GBM & 16 & 4096 & 47--291 &  \\
bn100420008 & GRB 100420B &  00:12:06.5986 & 120.5 & -5.8 & 2.8 &  Fermi-GBM & 8 & 256 & 47--291 & W \\
bn100421917 & GRB 100421A &  21:59:48.3903 & 350.7 & -25.7 & 2.4 &  Fermi-GBM & 16 & 4096 & 47--291 & W \\
\em bn100423244 & \em GRB 100423B &  05:51:25.7503 & 119.7 & 5.8 & 1.5 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
bn100424729 & GRB 100424B &  17:30:10.1284 & 246.7 & -48.9 & 4.1 &  Fermi-GBM & 13 & 1024 & 47--291 & W* \\
bn100424876 & GRB 100424C &  21:01:52.5901 & 7.8 & 43.4 & 2.4 &  Fermi-LAT & 15 & 2048 & 47--291 & W \\
bn100427356 & GRB 100427A &  08:32:08.7061 & 89.2 & -3.5 & 0.4 &  Swift & 12 & 1024 & 47--291 & W, S* \\
bn100429999 & GRB 100429A &  23:59:51.6397 & 89.1 & -70 & 4 &  Fermi-GBM & 12 & 1024 & 47--291 & IA*, W* \\
bn100502356 & GRB 100502A &  08:33:02.9425 & 131 & 18.4 & 2.2 &  Fermi-GBM & 13 & 1024 & 47--291 & W \\
bn100503554 & GRB 100503A &  13:18:03.8898 & 147.5 & 4 & 1.5 &  Fermi-GBM & 16 & 4096 & 47--291 & IA, W \\
bn100504806 & GRB 100504A &  19:20:55.5358 & 255.6 & -35.6 & 0 &  Swift & 17 & 4096 & 47--291 & S \\
bn100506653 & GRB 100506A &  15:39:49.2949 & 82.5 & 59.2 & 5 &  Fermi-GBM & 14 & 2048 & 47--291 & W* \\
bn100507577 & GRB 100507A &  13:51:15.7277 & 2.9 & -79 & 2.5 &  Fermi-GBM & 11 & 512 & 47--291 &  \\
bn100510810 & GRB 100510A &  19:27:06.9690 & 355.8 & -35.6 & 0.1 &  MAXI & 15 & 2048 & 47--291 & M \\
\em bn100511035 & \em GRB 100511A &  00:49:56.2302 & 109.3 & -4.7 & 1 &  Fermi-GBM & 11 & 512 & 47--291 & K \\
bn100513879 & GRB 100513B &  21:05:57.6687 & 321 & 22.2 & 2.5 &  Fermi-GBM & 13 & 1024 & 47--291 & IA* \\
\em bn100515467 & \em GRB 100515A &  11:13:09.0369 & 275.5 & 27 & 2.2 &  Fermi-GBM & 9 & 256 & 47--291 & IA*, W, K \\
bn100516369 & GRB 100516A &  08:50:41.0629 & 274.4 & -8.2 & 18.4 &  Fermi-GBM & 4 & 64 & 47--291 & IA* \\
bn100516396 & GRB 100516B &  09:30:38.3170 & 297.7 & 18.7 & 13.7 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
bn100517072 & GRB 100517B &  01:43:08.1082 & 100.9 & -29 & 3.8 &  Fermi-GBM & 25 & 64 & 23--47 &  \\
bn100517132 & GRB 100517C &  03:09:50.1229 & 40.6 & -44.3 & 5.2 &  Fermi-GBM & 8 & 256 & 47--291 & W \\
bn100517154 & GRB 100517D &  03:42:08.0552 & 243.6 & -10.4 & 4.2 &  Fermi-GBM & 5 & 64 & 47--291 &  \\
bn100517243 & GRB 100517E &  05:49:52.1020 & 10.4 & 4.4 & 11.8 &  Fermi-GBM & 12 & 1024 & 47--291 & W* \\
bn100517639 & GRB 100517F &  15:19:58.0247 & 52.7 & -71.9 & 2.1 &  Fermi-GBM & 11 & 512 & 47--291 & W* \\
bn100519204 & GRB 100519A &  04:53:22.7069 & 191.5 & 57.4 & 1 &  Fermi-GBM & 10 & 512 & 47--291 & IA*, K \\
bn100522157 & GRB 100522A &  03:45:52.2937 & 7 & 9.4 & 0 &  Swift & 7 & 128 & 47--291 & S, K, IA*, W \\
bn100525744 & GRB 100525A &  17:51:25.0815 & 251.8 & 41 & 3.5 &  Fermi-GBM & 4 & 64 & 47--291 & W \\
bn100527795 & GRB 100527A &  19:04:37.2416 & 226.8 & 19.8 & 1.9 &  Fermi-GBM & 17 & 4096 & 47--291 & W, K \\
\em bn100528075 & \em GRB 100528A &  01:48:01.1097 & 311.1 & 27.8 & 0.1 &  AGILE & 12 & 1024 & 47--291 & SA, IA*, K, W* \\
bn100530737 & GRB 100530A &  17:41:51.2263 & 289.7 & 31 & 11.6 &  Fermi-GBM & 12 & 1024 & 47--291 & IA* \\
bn100604287 & GRB 100604A &  06:53:34.8147 & 248.3 & -73.2 & 3.6 &  Fermi-GBM & 13 & 1024 & 47--291 & IA*, K, W* \\
bn100605774 & GRB 100605A &  18:35:10.7438 & 273.4 & -67.6 & 7.7 &  Fermi-GBM & 13 & 1024 & 47--291 &  \\
bn100608382 & GRB 100608A &  09:10:06.3394 & 30.5 & 20.4 & 5.3 &  Fermi-GBM & 17 & 4096 & 47--291 &  \\
bn100609783 & GRB 100609A &  18:48:11.3268 & 90.5 & 42.8 & 2.5 &  Fermi-GBM & 14 & 2048 & 47--291 &  \\
\em bn100612545 & \em GRB 100612A &  13:04:21.6560 & 63.5 & 13.7 & 2.7 &  Fermi-GBM & 5 & 64 & 47--291 & IA*, K \\
bn100612726 & GRB 100612B &  17:26:06.1270 & 352 & -1.8 & 1.6 &  Fermi-GBM & 8 & 256 & 47--291 & IA*, K, W \\
bn100614498 & GRB 100614B &  11:57:23.3062 & 224.8 & 40.9 & 3 &  Fermi-GBM & 16 & 4096 & 47--291 & W* \\
bn100615083 & GRB 100615A &  01:59:04.3714 & 177.2 & -19.5 & 0 &  Swift & 9 & 256 & 47--291 & S, IA, W \\
bn100616773 & GRB 100616A &  18:32:32.8957 & 342.9 & 3.1 & 45.7 &  Fermi-GBM & 9 & 256 & 47--291 &  \\
bn100619015 & GRB 100619A &  00:21:07.0260 & 84.6 & -27 & 0.1 &  Swift & 10 & 512 & 47--291 & S, W \\
bn100620119 & GRB 100620A &  02:51:29.1134 & 80.1 & -51.7 & 1.5 &  Fermi-GBM & 13 & 1024 & 47--291 & IA, W \\
bn100621452 & GRB 100621B &  10:51:18.2595 & 103.8 & 37.4 & 2.8 &  Fermi-GBM & 12 & 1024 & 47--291 &  \\
bn100621529 & GRB 100621C &  12:42:16.4305 & 160.9 & 14.7 & 11.4 &  Fermi-GBM & 11 & 512 & 47--291 & IA \\
\em bn100625773 & \em GRB 100625A &  18:32:28.4721 & 15.8 & -39.1 & 0 &  Swift & 5 & 64 & 47--291 & S, IA, K, W \\
bn100625891 & GRB 100625B &  21:22:45.1845 & 338.3 & 20.3 & 4.5 &  Fermi-GBM & 14 & 2048 & 47--291 & W* \\
bn100629801 & GRB 100629A &  19:14:03.3527 & 231.2 & 27.8 & 3.3 &  Fermi-GBM & 6 & 128 & 47--291 & K, IA, W* \\
\em bn100701490 & \em GRB 100701B &  11:45:23.0690 & 43.1 & -2.2 & 0.1 &  Fermi-GBM & 5 & 64 & 47--291 & IA*, W, K \\
bn100704149 & GRB 100704A &  03:35:06.1029 & 133.6 & -24.2 & 0 &  Swift & 8 & 256 & 47--291 & S, IA*, K \\
\em bn100706693 & \em GRB 100706A &  16:38:18.9243 & 255.2 & 46.9 & 12.2 &  Fermi-GBM & 6 & 128 & 47--291 &  \\
\em bn100707032 & \em GRB 100707A &  00:46:38.9870 & 351.1 & -6.6 & 1 &  Fermi-GBM & 4 & 64 & 47--291 & K, W, L \\
\em bn100709602 & \em GRB 100709A &  14:27:32.9828 & 142.5 & 17.4 & 4.5 &  Fermi-GBM & 8 & 256 & 47--291 &  \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{ccrrrr}

%% Rotate to a landscape orientation
%\rotate

%% Over-ride the default font size
\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.
\tablewidth{500pt}

%% This is the title of the table.
\tablecaption{\label{durations} GRB Durations (50--300 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
%\tablenum{3}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Detectors} & \colhead{$T_{90}$} & \colhead{$T_{90}$ start} & \colhead{$T_{50}$} & \colhead{$T_{50}$ start} \\ 
\colhead{ID} & \colhead{Used} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} & \colhead{(s)} } 

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_081711.xls
%% Remember that each \tablenotemark must be added manually
\startdata
bn080714086 &  { 3+4+8 } & 5.376 $\pm$ 2.360 & -0.768 & 2.816 $\pm$ 0.810 & -0.256 \\
bn080714425 &  { 0+9+10 } & 40.192 $\pm$ 1.145 & -4.352 & 11.776 $\pm$ 1.619 & -1.280 \\
bn080714745 &  { 5 } & 59.649 $\pm$ 11.276 & -0.512 & 25.088 $\pm$ 7.940 & 2.560 \\
bn080715950 &  { 0+1+2+9+10 } & 7.872 $\pm$ 0.272 & 0.128 & 6.144 $\pm$ 0.264 & 1.088 \\
bn080717543 &  { 2+10 } & 36.609 $\pm$ 2.985 & -5.376 & 13.056 $\pm$ 0.810 & 1.024 \\
bn080719529 &  { 6+7+9 } & 16.128 $\pm$ 17.887 & -4.352 & 8.448 $\pm$ 1.280 & -2.048 \\
bn080720316\tablenotemark{a} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn080723557 &  { 4 } & 58.369 $\pm$ 1.985 & 2.368 & 40.513 $\pm$ 0.231 & 14.208 \\
bn080723913 &  { 0+1+3 } & 0.192 $\pm$ 0.345 & -0.064 & 0.064 $\pm$ 0.143 & -0.064 \\
bn080723985 &  { 2+5 } & 42.817 $\pm$ 0.659 & 3.072 & 25.280 $\pm$ 0.405 & 12.160 \\
bn080724401 &  { 3+4+6+7+8 } & 379.397 $\pm$ 2.202 & 10.816 & 348.421 $\pm$ 0.923 & 17.216 \\
bn080725435 &  { 0+1+3 } & 25.920 $\pm$ 1.208 & -2.816 & 10.048 $\pm$ 0.320 & 4.096 \\
bn080725541 &  { 6+7+8 } & 0.960 $\pm$ 1.292 & -0.128 & 0.316 $\pm$ 0.178 & 0.004 \\
bn080727964 &  { 0+3+4+6+7 } & 89.089 $\pm$ 6.476 & -13.312 & 21.504 $\pm$ 2.290 & 4.096 \\
bn080730520 &  { 0+1+9+10 } & 17.408 $\pm$ 6.229 & -0.576 & 4.096 $\pm$ 1.448 & 2.496 \\
bn080730786 &  { 0+1+6+9+10 } & 13.312 $\pm$ 4.222 & -0.576 & 4.096 $\pm$ 1.448 & 0.448 \\
bn080802386 &  { 4+5 } & 0.576 $\pm$ 0.091 & -0.064 & 0.448 $\pm$ 0.091 & 0.000 \\
bn080803772 &  { 0+1+2+5 } & 26.240 $\pm$ 1.691 & -0.256 & 11.072 $\pm$ 0.462 & 3.520 \\
bn080804456 &  { 0+1+2+3+5 } & 501.830 $\pm$ 6.476 & -8.704 & 450.629 $\pm$ 2.896 & 3.584 \\
bn080804972 &  { 6+7+8+11 } & 24.704 $\pm$ 1.460 & 0.256 & 10.432 $\pm$ 0.429 & 3.520 \\
bn080805496 &  { 0+1+3 } & 29.440 $\pm$ 3.566 & -1.792 & 17.408 $\pm$ 1.846 & 1.024 \\
bn080805584 &  { 3+4+5 } & 65.665 $\pm$ 14.676 & -4.864 & 23.808 $\pm$ 1.202 & 1.536 \\
bn080806584 &  { 1+2+5 } & 2.304 $\pm$ 0.453 & -2.112 & 0.960 $\pm$ 0.202 & -1.152 \\
bn080806896 &  { 0+1+2+9 } & 75.777 $\pm$ 4.185 & -35.329 & 28.032 $\pm$ 1.382 & 1.216 \\
bn080807993 &  { 0+1+2+5 } & 19.072 $\pm$ 0.181 & 0.000 & 15.808 $\pm$ 0.143 & 0.512 \\
bn080808451 &  { 0+1+2+5 } & 4.352 $\pm$ 0.832 & -1.536 & 2.048 $\pm$ 0.640 & -0.512 \\
bn080808565 &  { 6+7+8+11 } & 17.728 $\pm$ 1.489 & 1.728 & 5.248 $\pm$ 0.320 & 4.352 \\
bn080808772 &  { 0+1+3 } & 218.114 $\pm$ 11.241 & -172.866 & 69.121 $\pm$ 2.187 & -108.609 \\
bn080809808 &  { 2+10 } & 28.160 $\pm$ 2.896 & -9.728 & 12.800 $\pm$ 2.290 & -2.560 \\
bn080810549 &  { 6+7+8+11 } & 107.457 $\pm$ 15.413 & -20.096 & 37.121 $\pm$ 0.923 & 5.952 \\
bn080812889 &  { 3+4 } & 15.040 $\pm$ 0.462 & -1.792 & 7.488 $\pm$ 0.286 & 1.664 \\
bn080815917 &  { 9+10 } & 0.832 $\pm$ 0.320 & -0.320 & 0.384 $\pm$ 0.181 & -0.128 \\
bn080816503 &  { 0+1+3+4+5 } & 64.769 $\pm$ 1.810 & 1.280 & 23.296 $\pm$ 0.572 & 36.097 \\
bn080816989 &  { 7+8+9+10+11 } & 4.608 $\pm$ 0.453 & -0.064 & 0.896 $\pm$ 0.580 & 0.128 \\
bn080817161 &  { 1+2+5 } & 60.289 $\pm$ 0.466 & 2.048 & 16.064 $\pm$ 0.202 & 7.744 \\
bn080817720 &  { 3+4+8 } & 4.416 $\pm$ 0.363 & -0.080 & 1.536 $\pm$ 0.345 & 1.072 \\
bn080818579 &  { 3+4+5 } & 59.329 $\pm$ 8.749 & -2.944 & 33.852 $\pm$ 1.491 & 0.005 \\
bn080818945 &  { 1+3+5 } & 13.376 $\pm$ 0.410 & -0.512 & 6.080 $\pm$ 0.466 & 0.832 \\
bn080821332 &  { 3+4 } & 5.888 $\pm$ 0.264 & -1.280 & 1.920 $\pm$ 0.181 & 0.256 \\
bn080823363 &  { 1+3+4+5 } & 43.457 $\pm$ 1.717 & -1.280 & 15.424 $\pm$ 0.842 & 5.760 \\
bn080824909 &  { 0+1+3 } & 7.424 $\pm$ 2.005 & -3.264 & 2.752 $\pm$ 0.231 & 0.320 \\
bn080825593 &  { 0+1+2+9+10 } & 20.992 $\pm$ 0.231 & 1.216 & 12.160 $\pm$ 0.091 & 3.072 \\
bn080828189 &  { 1+2 } & 3.008 $\pm$ 3.329 & -0.128 & 1.280 $\pm$ 0.202 & 0.064 \\
bn080829790 &  { 1+2 } & 7.680 $\pm$ 0.377 & -0.320 & 3.520 $\pm$ 0.264 & 1.088 \\
bn080830368 &  { 0+1+3 } & 40.897 $\pm$ 5.069 & -1.536 & 9.088 $\pm$ 0.724 & 7.168 \\
bn080831053\tablenotemark{b} &  { 2+5 } & 0.576 $\pm$ 1.168 & -0.288 & 0.064 $\pm$ 0.631 & -0.064 \\
bn080831921 &  { 9+10+11 } & 74.497 $\pm$ 1.243 & 1.344 & 50.689 $\pm$ 1.056 & 7.936 \\
bn080904886 &  { 0+1+3+9 } & 17.344 $\pm$ 1.385 & -2.560 & 4.608 $\pm$ 0.373 & 4.032 \\
bn080905499 &  { 3+6+7 } & 0.960 $\pm$ 0.345 & -0.064 & 0.704 $\pm$ 0.143 & 0.000 \\
bn080905570 &  { 8+11 } & 26.624 $\pm$ 2.896 & -7.168 & 9.211 $\pm$ 2.287 & 0.005 \\
bn080905705 &  { 7+8+11 } & 105.984 $\pm$ 6.802 & -5.120 & 78.336 $\pm$ 1.056 & 0.768 \\
bn080906212 &  { 0+1+3+5 } & 2.875 $\pm$ 0.767 & 0.005 & 1.280 $\pm$ 0.362 & 0.576 \\
bn080912360 &  { 6+7+8+11 } & 16.384 $\pm$ 2.896 & -3.072 & 5.114 $\pm$ 2.415 & 0.006 \\
bn080913735 &  { 9+10 } & 41.217 $\pm$ 7.281 & -0.256 & 10.240 $\pm$ 3.238 & 10.240 \\
bn080916009 &  { 0+3+4+6+7 } & 62.977 $\pm$ 0.810 & 1.280 & 32.000 $\pm$ 0.724 & 6.656 \\
bn080916406 &  { 7+8+11 } & 46.337 $\pm$ 7.173 & 0.512 & 18.432 $\pm$ 0.810 & 2.560 \\
bn080919790 &  { 1+2+5 } & 0.512 $\pm$ 0.405 & -0.128 & 0.128 $\pm$ 0.091 & -0.064 \\
bn080920268 &  { 0+1+3+9 } & 113.921 $\pm$ 3.125 & -3.328 & 51.457 $\pm$ 2.673 & 3.584 \\
bn080924766 &  { 0+1+2+9+10 } & 39.937 $\pm$ 4.222 & -11.264 & 13.307 $\pm$ 1.444 & 0.005 \\
bn080925775 &  { 3+6+7+8 } & 31.744 $\pm$ 3.167 & -1.024 & 9.216 $\pm$ 1.448 & 4.096 \\
bn080927480 &  { 7+8 } & 45.313 $\pm$ 3.083 & -0.256 & 11.520 $\pm$ 1.950 & 2.816 \\
bn080928628 &  { 0+3+4+6+7 } & 14.336 $\pm$ 4.007 & -1.792 & 8.704 $\pm$ 0.810 & -0.256 \\
bn081003644 &  { 3+4 } & 50.177 $\pm$ 3.692 & -3.072 & 17.408 $\pm$ 1.448 & 9.728 \\
bn081006604 &  { 0+1+3 } & 6.400 $\pm$ 0.923 & -0.256 & 2.301 $\pm$ 0.571 & 0.003 \\
bn081006872 &  { 0+1+3 } & 3.328 $\pm$ 1.305 & -0.512 & 1.536 $\pm$ 0.810 & -0.256 \\
bn081008832 &  { 0+1+2+5 } & 150.015 $\pm$ 12.892 & 0.004 & 110.338 $\pm$ 1.280 & 7.680 \\
bn081009140 &  { 3+4+7+8 } & 41.345 $\pm$ 0.264 & 1.344 & 2.688 $\pm$ 0.091 & 2.432 \\
bn081009690\tablenotemark{c} &  { 7+8+11 } & 176.191 $\pm$ 2.127 & 0.003 & 25.088 $\pm$ 1.145 & 3.136 \\
bn081012045 &  { 9+10+11 } & 1.216 $\pm$ 1.748 & -0.576 & 0.512 $\pm$ 0.362 & 0.000 \\
bn081012549 &  { 6+9+10+11 } & 30.721 $\pm$ 5.615 & -5.376 & 6.912 $\pm$ 0.724 & 0.256 \\
bn081017474 &  { 1+2+9+10 } & 28.416 $\pm$ 2.757 & -13.056 & 8.448 $\pm$ 1.619 & -3.328 \\
bn081021398 &  { 4+5 } & 26.112 $\pm$ 3.974 & -1.008 & 10.496 $\pm$ 1.145 & 2.064 \\
bn081022364 &  { 3+4+5 } & 17.152 $\pm$ 3.727 & -2.560 & 5.376 $\pm$ 1.305 & -0.512 \\
bn081024245 &  { 8+10+11 } & 0.832 $\pm$ 1.282 & -0.832 & 0.512 $\pm$ 0.231 & -0.576 \\
bn081024851 &  { 1+3+4+5 } & 56.065 $\pm$ 2.064 & -0.512 & 24.320 $\pm$ 1.086 & 7.168 \\
bn081024891 &  { 0+6+7+9 } & 0.640 $\pm$ 0.264 & -0.064 & 0.384 $\pm$ 0.181 & 0.000 \\
bn081025349 &  { 3+4+7+8 } & 22.528 $\pm$ 0.724 & -0.512 & 16.384 $\pm$ 0.923 & 2.048 \\
bn081028538 &  { 9+10+11 } & 13.312 $\pm$ 1.280 & -7.936 & 2.816 $\pm$ 0.362 & -0.256 \\
bn081101167 &  { 4+5 } & 9.984 $\pm$ 9.051 & -7.936 & 4.096 $\pm$ 1.086 & -4.608 \\
bn081101491 &  { 6+7+9 } & 0.128 $\pm$ 0.091 & -0.064 & 0.064 $\pm$ 0.091 & 0.000 \\
bn081101532 &  { 2+5 } & 8.256 $\pm$ 0.889 & -0.256 & 4.416 $\pm$ 0.320 & 1.920 \\
bn081102365 &  { 0+1+2+5 } & 1.728 $\pm$ 0.231 & -0.064 & 1.216 $\pm$ 0.143 & 0.128 \\
bn081102739 &  { 0+3+4 } & 34.817 $\pm$ 2.415 & -0.512 & 17.152 $\pm$ 1.493 & 3.840 \\
bn081105614 &  { 1+2+5 } & 1.280 $\pm$ 1.368 & -0.064 & 0.128 $\pm$ 0.091 & -0.064 \\
bn081107321 &  { 6+7+9+10+11 } & 1.664 $\pm$ 0.234 & -0.192 & 0.896 $\pm$ 0.143 & 0.256 \\
bn081109293 &  { 0+1+2+9+10 } & 58.369 $\pm$ 5.221 & -6.912 & 17.408 $\pm$ 2.290 & 2.304 \\
bn081110601 &  { 7+8 } & 11.776 $\pm$ 2.573 & 0.256 & 4.608 $\pm$ 1.056 & 0.512 \\
bn081113230 &  { 3+4 } & 0.576 $\pm$ 1.350 & 0.000 & 0.320 $\pm$ 0.143 & 0.000 \\
bn081115891 &  { 0+1+3+4+5 } & 0.320 $\pm$ 0.653 & -0.192 & 0.192 $\pm$ 0.264 & -0.192 \\
bn081118876 &  { 0+1+3+5 } & 20.736 $\pm$ 1.379 & 0.256 & 4.608 $\pm$ 0.724 & 5.376 \\
bn081119184 &  { 7+8+11 } & 0.320 $\pm$ 0.680 & -0.320 & 0.192 $\pm$ 0.231 & -0.256 \\
bn081120618 &  { 1+2+5 } & 25.344 $\pm$ 0.923 & -1.280 & 4.608 $\pm$ 0.572 & 0.256 \\
bn081121858 &  { 10+11 } & 41.985 $\pm$ 8.510 & 1.536 & 9.472 $\pm$ 1.145 & 6.656 \\
bn081122520 &  { 0+1+3 } & 23.296 $\pm$ 2.111 & -0.256 & 13.568 $\pm$ 0.362 & 0.768 \\
bn081122614 &  { 3+4+6+7+8 } & 0.192 $\pm$ 0.091 & -0.064 & 0.128 $\pm$ 0.091 & -0.064 \\
bn081124060 &  { 3+4+7+8 } & 19.456 $\pm$ 1.086 & 0.512 & 9.728 $\pm$ 0.724 & 4.864 \\
bn081125496 &  { 10+11 } & 9.280 $\pm$ 0.607 & 0.512 & 3.200 $\pm$ 0.181 & 2.176 \\
bn081126899 &  { 0+1+3 } & 54.145 $\pm$ 0.923 & -18.048 & 31.233 $\pm$ 0.362 & 0.768 \\
bn081129161 &  { 10+11 } & 62.657 $\pm$ 7.318 & -0.128 & 16.384 $\pm$ 2.290 & 1.088 \\
bn081130212 &  { 7+8+11 } & 2.240 $\pm$ 1.002 & -0.064 & 1.280 $\pm$ 0.905 & 0.064 \\
bn081130629 &  { 9+10+11 } & 45.569 $\pm$ 3.908 & -38.657 & 28.417 $\pm$ 1.864 & -25.856 \\
bn081204004 &  { 0+1+2+9+10 } & 7.424 $\pm$ 1.846 & -5.632 & 1.280 $\pm$ 0.923 & -0.768 \\
bn081204517 &  { 6+7+8+11 } & 0.192 $\pm$ 0.286 & -0.064 & 0.128 $\pm$ 0.091 & -0.064 \\
bn081206275 &  { 9+10+11 } & 24.576 $\pm$ 5.724 & -11.264 & 10.752 $\pm$ 0.724 & -1.792 \\
bn081206604 &  { 3+4+5 } & 7.936 $\pm$ 4.382 & -2.048 & 3.072 $\pm$ 1.619 & -1.024 \\
bn081206987 &  { 9+10+11 } & 22.528 $\pm$ 2.919 & -5.888 & 5.888 $\pm$ 0.923 & -0.768 \\
bn081207680 &  { 0+1+9+10 } & 97.282 $\pm$ 2.347 & 5.888 & 35.905 $\pm$ 0.462 & 24.896 \\
bn081209981 &  { 8+11 } & 0.192 $\pm$ 0.143 & -0.064 & 0.128 $\pm$ 0.143 & -0.064 \\
bn081213173 &  { 0+1+2+5 } & 0.256 $\pm$ 0.286 & -0.256 & 0.192 $\pm$ 0.202 & -0.192 \\
bn081215784 &  { 9+10+11 } & 5.568 $\pm$ 0.143 & 1.216 & 3.392 $\pm$ 0.091 & 1.728 \\
bn081215880 &  { 2+5 } & 7.680 $\pm$ 2.064 & -0.256 & 5.632 $\pm$ 0.724 & 0.512 \\
bn081216531 &  { 7+8+11 } & 0.768 $\pm$ 0.429 & 0.000 & 0.128 $\pm$ 0.091 & 0.512 \\
bn081217983 &  { 6+7+8+9+11 } & 29.696 $\pm$ 12.892 & -12.032 & 7.424 $\pm$ 0.724 & 3.584 \\
bn081221681 &  { 1+2 } & 29.697 $\pm$ 0.410 & 3.328 & 7.488 $\pm$ 0.143 & 19.392 \\
bn081222204 &  { 0+1+2 } & 18.880 $\pm$ 2.318 & 0.384 & 4.672 $\pm$ 0.231 & 2.368 \\
bn081223419 &  { 6+7+9 } & 0.576 $\pm$ 0.143 & -0.064 & 0.256 $\pm$ 0.143 & 0.000 \\
bn081224887 &  { 6+7+9 } & 16.448 $\pm$ 1.159 & 0.736 & 4.672 $\pm$ 0.202 & 2.336 \\
bn081225257 &  { 0+1+2+5 } & 41.217 $\pm$ 5.667 & -18.688 & 14.592 $\pm$ 0.923 & -7.680 \\
bn081226044 &  { 2+10 } & 0.832 $\pm$ 1.032 & -0.192 & 0.320 $\pm$ 0.264 & -0.128 \\
bn081226156 &  { 3+6+7+8 } & 65.793 $\pm$ 1.619 & -55.553 & 41.473 $\pm$ 0.572 & -34.561 \\
bn081226509 &  { 6+7+9 } & 0.192 $\pm$ 0.143 & -0.064 & 0.128 $\pm$ 0.143 & -0.064 \\
bn081229187 &  { 0+3+4+6 } & 0.768 $\pm$ 0.724 & -0.256 & 0.256 $\pm$ 0.572 & 0.000 \\
bn081229675\tablenotemark{a} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn081230871 &  { 0+1+6+7+9 } & 0.512 $\pm$ 0.272 & -0.128 & 0.256 $\pm$ 0.202 & -0.064 \\
bn081231140 &  { 6+7+9 } & 28.736 $\pm$ 2.611 & 0.640 & 16.832 $\pm$ 0.462 & 6.080 \\
bn090101758 &  { 9+10 } & 108.802 $\pm$ 1.619 & -0.256 & 6.144 $\pm$ 0.724 & 89.858 \\
bn090102122 &  { 9+10+11 } & 26.624 $\pm$ 0.810 & 1.536 & 9.728 $\pm$ 0.572 & 6.400 \\
bn090107681 &  { 11 } & 18.432 $\pm$ 2.896 & -2.048 & 9.212 $\pm$ 1.445 & 0.004 \\
bn090108020 &  { 0+1+2+5 } & 0.704 $\pm$ 0.143 & -0.064 & 0.256 $\pm$ 0.091 & 0.000 \\
bn090108322 &  { 0+1+2+10 } & 0.192 $\pm$ 0.143 & -0.064 & 0.128 $\pm$ 0.143 & -0.064 \\
bn090109332 &  { 8+11 } & 1.728 $\pm$ 0.820 & -0.256 & 0.512 $\pm$ 0.202 & -0.192 \\
bn090112332 &  { 0+1+3 } & 58.369 $\pm$ 4.783 & -15.104 & 24.320 $\pm$ 2.064 & 1.536 \\
bn090112729 &  { 9+10 } & 14.080 $\pm$ 5.126 & -0.768 & 4.864 $\pm$ 0.362 & 1.792 \\
bn090113778 &  { 0+1+2+9 } & 17.408 $\pm$ 3.238 & -2.048 & 6.141 $\pm$ 1.446 & 0.004 \\
bn090117335 &  { 3+4+7+8 } & 27.264 $\pm$ 1.286 & -0.384 & 25.152 $\pm$ 0.320 & 0.384 \\
bn090117632 &  { 0+1+9+10 } & 75.777 $\pm$ 3.238 & -50.177 & 41.985 $\pm$ 5.120 & -22.528 \\
bn090117640 &  { 0+1+2+9 } & 15.552 $\pm$ 4.580 & -5.248 & 2.240 $\pm$ 2.084 & -0.128 \\
bn090120627 &  { 1+2+5 } & 1.856 $\pm$ 0.181 & -0.512 & 1.024 $\pm$ 0.143 & -0.192 \\
bn090126227 &  { 6+7+9 } & 5.632 $\pm$ 0.810 & -1.792 & 2.816 $\pm$ 0.572 & -0.768 \\
bn090126245 &  { 3+4+6+7+8 } & 0.960 $\pm$ 0.231 & -0.384 & 0.640 $\pm$ 0.143 & -0.256 \\
bn090129880 &  { 0+1+3 } & 16.640 $\pm$ 3.328 & -0.256 & 6.144 $\pm$ 2.290 & 1.024 \\
bn090131090 &  { 0+6+9+10 } & 35.073 $\pm$ 1.056 & 3.072 & 22.272 $\pm$ 0.362 & 6.656 \\
bn090202347 &  { 0+1+2+5 } & 12.608 $\pm$ 0.345 & 0.192 & 5.376 $\pm$ 0.181 & 4.096 \\
bn090206620 &  { 7+9+10+11 } & 0.320 $\pm$ 0.143 & -0.064 & 0.128 $\pm$ 0.143 & 0.000 \\
bn090207777 &  { 0+1+2+9+10 } & 24.832 $\pm$ 3.899 & -0.512 & 7.424 $\pm$ 0.923 & 1.280 \\
bn090213236 &  { 0+1+3+7 } & 20.224 $\pm$ 6.192 & -4.096 & 12.032 $\pm$ 3.114 & -2.304 \\
bn090217206 &  { 6+7+9+11 } & 33.281 $\pm$ 0.724 & 0.832 & 9.728 $\pm$ 0.362 & 4.672 \\
bn090219074 &  { 5 } & 0.448 $\pm$ 0.272 & -0.064 & 0.256 $\pm$ 0.345 & 0.000 \\
bn090222179 &  { 9+10+11 } & 17.408 $\pm$ 3.238 & -2.048 & 8.192 $\pm$ 1.448 & 1.024 \\
bn090225009 &  { 4 } & 2.176 $\pm$ 2.833 & -1.664 & 1.600 $\pm$ 0.286 & -1.536 \\
bn090227310 &  { 0+1+3+7 } & 16.189 $\pm$ 0.831 & 0.003 & 7.424 $\pm$ 1.056 & 1.856 \\
bn090227772 &  { 0+1+2 } & 1.280 $\pm$ 1.026 & -0.064 & 0.192 $\pm$ 0.091 & 0.000 \\
bn090228204 &  { 0+1+3 } & 0.448 $\pm$ 0.143 & 0.000 & 0.128 $\pm$ 0.091 & 0.000 \\
bn090228976 &  { 6+7+9 } & 7.936 $\pm$ 1.379 & 0.000 & 3.584 $\pm$ 1.145 & 0.512 \\
bn090301315 &  { 0+1+3+4+5 } & 23.296 $\pm$ 2.064 & -17.664 & 5.632 $\pm$ 0.572 & -3.584 \\
bn090304216 &  { 6+7+8+9 } & 2.816 $\pm$ 0.923 & -0.256 & 2.048 $\pm$ 0.572 & 0.256 \\
bn090305052 &  { 0+1+3+5 } & 1.856 $\pm$ 0.580 & -0.064 & 0.448 $\pm$ 0.091 & 0.256 \\
bn090306245 &  { 0+1+3 } & 27.904 $\pm$ 14.857 & -2.816 & 11.264 $\pm$ 2.573 & -0.256 \\
bn090307167 &  { 9+10+11 } & 29.440 $\pm$ 1.810 & -5.120 & 18.432 $\pm$ 1.846 & -1.792 \\
bn090308734 &  { 3+4+6+7+8 } & 1.664 $\pm$ 0.286 & -0.320 & 0.576 $\pm$ 0.091 & 0.256 \\
bn090309767 &  { 0+1+6+9 } & 56.513 $\pm$ 5.146 & -0.512 & 8.896 $\pm$ 0.916 & 34.561 \\
bn090310189 &  { 7+8+11 } & 116.930 $\pm$ 1.056 & -0.384 & 57.089 $\pm$ 4.783 & 7.232 \\
bn090316311 &  { 9+10+11 } & 10.240 $\pm$ 1.557 & -9.728 & 5.632 $\pm$ 0.572 & -5.632 \\
bn090319622 &  { 6+7+9 } & 54.785 $\pm$ 2.202 & -12.544 & 25.600 $\pm$ 1.086 & 5.888 \\
bn090320045 &  { 6+7+9+11 } & 2.368 $\pm$ 0.272 & -2.112 & 1.344 $\pm$ 0.231 & -1.664 \\
bn090320418 &  { 6+7+8+11 } & 7.936 $\pm$ 1.296 & -1.664 & 2.624 $\pm$ 0.792 & -0.768 \\
bn090320801 &  { 9+10+11 } & 29.184 $\pm$ 4.536 & -0.512 & 10.240 $\pm$ 4.382 & 1.024 \\
bn090323002 &  { 6+7+9+11 } & 135.170 $\pm$ 1.448 & 8.192 & 53.249 $\pm$ 2.290 & 34.816 \\
bn090326633 &  { 2+9+10 } & 16.128 $\pm$ 3.208 & -9.216 & 6.656 $\pm$ 0.724 & -0.768 \\
bn090327404 &  { 0+1+2+5 } & 14.080 $\pm$ 1.379 & 1.280 & 5.888 $\pm$ 0.810 & 3.840 \\
bn090328401 &  { 3+6+7+8 } & 61.697 $\pm$ 1.810 & 4.352 & 14.592 $\pm$ 0.572 & 12.288 \\
bn090328713 &  { 9+10+11 } & 0.192 $\pm$ 1.032 & -0.064 & 0.128 $\pm$ 0.143 & 0.000 \\
bn090330279 &  { 6+7+9+10+11 } & 73.473 $\pm$ 1.717 & -51.969 & 21.248 $\pm$ 1.145 & -6.144 \\
bn090331681 &  { 6+7+9 } & 0.832 $\pm$ 0.143 & -0.064 & 0.704 $\pm$ 0.181 & -0.064 \\
bn090403314 &  { 3+6+7+8 } & 14.848 $\pm$ 1.846 & -2.304 & 6.656 $\pm$ 0.810 & -0.512 \\
bn090405663 &  { 7+8+11 } & 0.448 $\pm$ 1.498 & -0.064 & 0.192 $\pm$ 0.231 & -0.064 \\
bn090409288 &  { 3+4+5 } & 30.337 $\pm$ 2.796 & -24.064 & 12.736 $\pm$ 1.920 & -8.960 \\
bn090411838 &  { 0+2 } & 21.501 $\pm$ 3.237 & 0.003 & 9.216 $\pm$ 1.448 & 3.072 \\
bn090411991 &  { 4+5 } & 14.336 $\pm$ 1.086 & 0.768 & 6.912 $\pm$ 0.724 & 4.352 \\
bn090412061 &  { 3+4+8 } & 0.896 $\pm$ 0.264 & -0.832 & 0.128 $\pm$ 0.091 & -0.128 \\
bn090413122 &  { 6+7+8+9+11 } & 32.513 $\pm$ 4.360 & -22.272 & 9.216 $\pm$ 4.104 & -3.072 \\
bn090418816 &  { 7+8 } & 0.320 $\pm$ 0.405 & -0.064 & 0.256 $\pm$ 0.202 & -0.064 \\
bn090419997 &  { 0+1+2+5 } & 166.915 $\pm$ 11.723 & -65.793 & 58.113 $\pm$ 3.328 & 4.352 \\
bn090422150 &  { 0+1+9 } & 9.216 $\pm$ 0.362 & -0.512 & 8.448 $\pm$ 0.362 & -0.256 \\
bn090423330 &  { 2+9+10 } & 7.168 $\pm$ 2.415 & -5.888 & 3.072 $\pm$ 1.280 & -3.584 \\
bn090424592 &  { 6+7+8+11 } & 14.144 $\pm$ 0.264 & 0.512 & 3.072 $\pm$ 0.091 & 1.280 \\
bn090425377 &  { 4 } & 75.393 $\pm$ 2.450 & 3.584 & 9.344 $\pm$ 0.286 & 58.177 \\
bn090426066 &  { 0+1+3+4+5 } & 16.128 $\pm$ 5.152 & -1.792 & 4.096 $\pm$ 1.056 & -1.536 \\
bn090426690 &  { 0+1+2+5 } & 7.488 $\pm$ 2.496 & -1.152 & 1.984 $\pm$ 0.272 & 0.320 \\
bn090427644 &  { 6+7+9 } & 1.024 $\pm$ 0.362 & -1.792 & 0.256 $\pm$ 0.572 & -1.536 \\
bn090427688 &  { 1+2+5 } & 12.288 $\pm$ 1.280 & -1.024 & 6.400 $\pm$ 0.572 & 1.536 \\
bn090428441 &  { 8+11 } & 3.968 $\pm$ 1.506 & -0.192 & 1.152 $\pm$ 0.716 & 0.448 \\
bn090428552 &  { 4+5 } & 31.489 $\pm$ 11.846 & -8.448 & 7.168 $\pm$ 1.493 & -0.256 \\
bn090429530 &  { 2+10 } & 14.336 $\pm$ 4.007 & -2.560 & 5.628 $\pm$ 0.571 & 0.004 \\
bn090429753 &  { 0+1+9 } & 0.640 $\pm$ 0.466 & -0.192 & 0.256 $\pm$ 0.143 & 0.000 \\
bn090502777 &  { 7+8+11 } & 66.048 $\pm$ 1.619 & -9.728 & 41.984 $\pm$ 0.572 & 0.256 \\
bn090509215 &  { 7+8+9+11 } & 283.844 $\pm$ 2.463 & -1.280 & 245.763 $\pm$ 1.448 & 5.056 \\
bn090510016 &  { 6+7+9 } & 0.960 $\pm$ 0.138 & -0.048 & 0.256 $\pm$ 0.143 & 0.528 \\
bn090510325 &  { 10+11 } & 7.424 $\pm$ 1.717 & -1.024 & 3.328 $\pm$ 0.923 & 0.256 \\
bn090511684 &  { 9+10+11 } & 7.616 $\pm$ 1.605 & -1.472 & 2.496 $\pm$ 0.320 & 0.000 \\
bn090513916 &  { 7+8+11 } & 25.280 $\pm$ 7.146 & -1.024 & 11.008 $\pm$ 1.691 & 4.480 \\
bn090513941 &  { 5 } & 11.776 $\pm$ 2.064 & -3.840 & 6.400 $\pm$ 1.280 & -1.792 \\
bn090514006 &  { 0+1+3 } & 43.521 $\pm$ 1.739 & 0.128 & 26.240 $\pm$ 1.105 & 1.600 \\
bn090514726 &  { 7+8 } & 2.240 $\pm$ 0.286 & -0.640 & 0.636 $\pm$ 0.140 & 0.004 \\
bn090514734 &  { 4+8 } & 54.401 $\pm$ 4.077 & -3.072 & 18.688 $\pm$ 1.086 & 6.592 \\
bn090516137 &  { 3+6+7+8 } & 118.018 $\pm$ 4.028 & 10.048 & 44.289 $\pm$ 3.005 & 50.753 \\
bn090516353 &  { 0+3 } & 123.074 $\pm$ 2.896 & -36.097 & 47.297 $\pm$ 2.290 & -2.304 \\
bn090516853 &  { 3+4 } & 14.464 $\pm$ 3.093 & -0.096 & 6.173 $\pm$ 1.469 & 0.003 \\
bn090518080 &  { 3+5 } & 2.048 $\pm$ 0.410 & -0.640 & 0.960 $\pm$ 0.181 & -0.192 \\
bn090518244 &  { 8+11 } & 6.784 $\pm$ 1.000 & -0.384 & 3.072 $\pm$ 1.145 & 0.256 \\
bn090519462 &  { 3+6+7+9 } & 91.329 $\pm$ 3.692 & -18.944 & 31.937 $\pm$ 1.448 & -10.752 \\
bn090519881 &  { 0+1+2+9+10 } & 74.177 $\pm$ 5.177 & -1.536 & 26.625 $\pm$ 1.145 & 3.776 \\
bn090520832 &  { 6+9 } & 0.768 $\pm$ 0.834 & -0.448 & 0.256 $\pm$ 0.181 & -0.256 \\
bn090520850 &  { 3+4+8 } & 3.776 $\pm$ 0.923 & -0.384 & 2.048 $\pm$ 0.572 & 0.320 \\
bn090520876 &  { 0+1+3+5 } & 30.657 $\pm$ 0.859 & -18.176 & 7.104 $\pm$ 0.528 & -0.768 \\
bn090522344 &  { 3+4+6+7 } & 20.288 $\pm$ 6.262 & -4.864 & 5.184 $\pm$ 0.590 & 0.448 \\
bn090524346 &  { 3+4+6+7+8 } & 54.337 $\pm$ 0.870 & 0.896 & 37.121 $\pm$ 0.264 & 5.696 \\
bn090528173\tablenotemark{d} &  { 1+2+9+10 } & 35.905 $\pm$ 2.187 & -6.656 & 17.408 $\pm$ 0.604 & 1.216 \\
bn090528516 &  { 3+4+6+7+8 } & 79.041 $\pm$ 1.088 & 4.352 & 31.553 $\pm$ 0.320 & 12.544 \\
bn090529310 &  { 6+7+9+11 } & 3.072 $\pm$ 0.362 & -0.512 & 1.792 $\pm$ 0.572 & 0.000 \\
bn090529564 &  { 3+4+7+8 } & 9.853 $\pm$ 0.179 & 0.003 & 8.576 $\pm$ 0.091 & 0.704 \\
bn090530760 &  { 1+2+5 } & 127.554 $\pm$ 1.319 & 3.392 & 58.753 $\pm$ 0.373 & 12.160 \\
bn090531775 &  { 6+7+9 } & 0.768 $\pm$ 0.231 & 0.000 & 0.384 $\pm$ 0.231 & 0.256 \\
bn090602564 &  { 10+11 } & 20.736 $\pm$ 7.209 & -1.536 & 7.168 $\pm$ 1.086 & 1.024 \\
bn090606471 &  { 2+10 } & 8.064 $\pm$ 1.262 & -1.280 & 5.568 $\pm$ 0.771 & -0.384 \\
bn090608052 &  { 1+2+5 } & 21.504 $\pm$ 2.290 & -16.384 & 6.144 $\pm$ 1.448 & -4.096 \\
bn090610648 &  { 1+3+4+5 } & 6.144 $\pm$ 8.136 & -4.096 & 1.280 $\pm$ 0.724 & -0.512 \\
bn090610723 &  { 9+10+11 } & 144.896 $\pm$ 3.367 & -2.560 & 100.096 $\pm$ 11.082 & 30.208 \\
bn090610883 &  { 2+5 } & 7.424 $\pm$ 1.639 & -2.816 & 3.584 $\pm$ 0.724 & -1.024 \\
bn090612619 &  { 1+5 } & 42.433 $\pm$ 2.888 & -36.097 & 23.680 $\pm$ 2.052 & -21.760 \\
bn090616157 &  { 0+1+2+5 } & 1.152 $\pm$ 1.168 & -0.192 & 0.512 $\pm$ 0.231 & 0.000 \\
bn090617208 &  { 0+1+3+5 } & 0.192 $\pm$ 0.143 & -0.064 & 0.064 $\pm$ 0.091 & 0.000 \\
bn090618353 &  { 4 } & 112.386 $\pm$ 1.086 & 7.936 & 23.808 $\pm$ 0.572 & 62.465 \\
bn090620400 &  { 6+7+8+11 } & 13.568 $\pm$ 0.724 & 0.512 & 3.840 $\pm$ 0.362 & 3.072 \\
bn090620901 &  { 7+9+10+11 } & 0.960 $\pm$ 0.272 & -0.576 & 0.448 $\pm$ 0.231 & -0.384 \\
bn090621185 &  { 6+7+9 } & 106.754 $\pm$ 14.373 & -2.560 & 31.744 $\pm$ 2.429 & 8.448 \\
bn090621417 &  { 6+7+9+10+11 } & 27.009 $\pm$ 6.136 & -3.840 & 17.344 $\pm$ 2.862 & 1.984 \\
bn090621447 &  { 3+4+7+8 } & 26.112 $\pm$ 5.655 & -0.256 & 16.896 $\pm$ 0.923 & 1.536 \\
bn090621922 &  { 2+5 } & 0.384 $\pm$ 1.032 & -0.128 & 0.128 $\pm$ 0.091 & -0.064 \\
bn090623107 &  { 7+8+9+11 } & 47.105 $\pm$ 2.573 & 0.320 & 21.248 $\pm$ 1.379 & 3.904 \\
bn090623913 &  { 0+1+6+9 } & 7.168 $\pm$ 3.114 & -0.256 & 3.328 $\pm$ 0.724 & 1.280 \\
bn090625234 &  { 6+7+9 } & 14.336 $\pm$ 0.923 & -3.584 & 7.232 $\pm$ 0.572 & -0.768 \\
bn090625560 &  { 4+8 } & 11.776 $\pm$ 2.673 & -1.536 & 4.092 $\pm$ 0.721 & 0.004 \\
bn090626189 &  { 0+1 } & 48.897 $\pm$ 2.828 & 1.536 & 31.233 $\pm$ 0.362 & 4.096 \\
bn090626707\tablenotemark{e} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn090629543 &  { 3+6+7+8 } & 20.480 $\pm$ 4.762 & -9.472 & 9.728 $\pm$ 1.493 & -1.792 \\
bn090630311 &  { 1+2+9+10 } & 2.880 $\pm$ 0.320 & -0.640 & 0.960 $\pm$ 0.181 & 0.000 \\
bn090701225 &  { 0+1+3 } & 4.160 $\pm$ 0.692 & -3.520 & 1.344 $\pm$ 1.159 & -1.536 \\
bn090703329 &  { 0+1+9 } & 8.960 $\pm$ 1.864 & -2.304 & 3.072 $\pm$ 0.923 & -0.512 \\
bn090704242 &  { 1+2 } & 69.889 $\pm$ 5.724 & 0.512 & 32.257 $\pm$ 1.493 & 15.104 \\
bn090704783 &  { 0+1+6+9 } & 19.456 $\pm$ 2.064 & -1.792 & 7.936 $\pm$ 1.379 & 1.280 \\
bn090706283 &  { 6+9 } & 119.810 $\pm$ 5.030 & -35.841 & 59.137 $\pm$ 4.199 & -12.800 \\
bn090708152 &  { 0+1+2+3+5 } & 21.248 $\pm$ 3.167 & -3.840 & 7.680 $\pm$ 1.619 & -1.280 \\
bn090709630 &  { 0+1+2+3+5 } & 22.272 $\pm$ 9.230 & 0.512 & 4.096 $\pm$ 0.810 & 1.792 \\
bn090711850\tablenotemark{f} &  { 6+7+9 } & 51.969 $\pm$ 2.560 & -0.768 & 23.552 $\pm$ 2.290 & 9.216 \\
bn090712160 &  { 0+1+3 } & 87.041 $\pm$ 7.799 & -65.537 & 31.745 $\pm$ 7.799 & -22.528 \\
bn090713020 &  { 7+9+11 } & 82.817 $\pm$ 2.318 & 1.344 & 27.392 $\pm$ 0.429 & 9.536 \\
bn090717034 &  { 0+1+2+9+10 } & 65.537 $\pm$ 1.557 & 2.304 & 43.009 $\pm$ 0.572 & 6.144 \\
bn090717111 &  { 3+6+7+8 } & 0.384 $\pm$ 0.181 & -0.192 & 0.192 $\pm$ 0.143 & -0.128 \\
bn090718720 &  { 3+6+7 } & 76.481 $\pm$ 3.416 & -0.768 & 31.681 $\pm$ 2.085 & 5.760 \\
bn090718762 &  { 9+10+11 } & 23.744 $\pm$ 0.802 & 3.392 & 8.448 $\pm$ 0.231 & 14.016 \\
bn090719063 &  { 7+8 } & 11.392 $\pm$ 0.466 & 0.896 & 3.904 $\pm$ 0.143 & 3.136 \\
bn090720276 &  { 2+5 } & 3.712 $\pm$ 0.724 & -1.088 & 1.597 $\pm$ 0.407 & 0.003 \\
bn090720710 &  { 0+1+3+5 } & 10.752 $\pm$ 1.056 & -0.256 & 6.144 $\pm$ 0.572 & 0.000 \\
bn090725838 &  { 8+11 } & 13.760 $\pm$ 1.229 & -3.328 & 8.448 $\pm$ 0.859 & -0.768 \\
bn090726218\tablenotemark{e} &  { 0+1+2 } & 7.680 $\pm$ 0.724 & -0.256 & 3.840 $\pm$ 0.572 & 1.536 \\
bn090730608 &  { 1+2+9+10 } & 9.088 $\pm$ 1.680 & -1.664 & 3.648 $\pm$ 0.320 & 0.320 \\
bn090802235 &  { 2+5 } & 0.128 $\pm$ 0.091 & -0.064 & 0.064 $\pm$ 0.091 & 0.000 \\
bn090802666 &  { 8+11 } & 27.520 $\pm$ 6.192 & -0.768 & 11.968 $\pm$ 0.659 & 1.792 \\
bn090804940 &  { 3+4+5 } & 5.568 $\pm$ 0.362 & 0.640 & 2.560 $\pm$ 0.143 & 1.664 \\
bn090805622 &  { 10+11 } & 46.592 $\pm$ 2.318 & -0.768 & 20.480 $\pm$ 1.448 & 3.328 \\
bn090807832 &  { 6+7+8+9+11 } & 17.920 $\pm$ 2.757 & -1.280 & 8.192 $\pm$ 2.573 & -0.256 \\
bn090809978 &  { 3+4+5 } & 11.008 $\pm$ 0.320 & 1.088 & 3.776 $\pm$ 0.091 & 2.752 \\
bn090810659 &  { 2+5 } & 123.458 $\pm$ 1.747 & 1.152 & 75.201 $\pm$ 2.073 & 38.337 \\
bn090810781 &  { 3+4+5 } & 62.977 $\pm$ 11.865 & 0.192 & 19.712 $\pm$ 1.895 & 4.992 \\
bn090811696 &  { 0+1+9 } & 14.848 $\pm$ 1.145 & -0.256 & 12.800 $\pm$ 0.810 & 0.000 \\
bn090813174 &  { 6+7+9 } & 7.552 $\pm$ 0.362 & 0.384 & 5.888 $\pm$ 0.286 & 0.640 \\
bn090814368 &  { 6+7+9+10+11 } & 0.192 $\pm$ 0.143 & -0.064 & 0.128 $\pm$ 0.091 & 0.000 \\
bn090814950 &  { 9+10+11 } & 108.610 $\pm$ 8.816 & -0.256 & 52.673 $\pm$ 2.790 & 26.048 \\
bn090815300 &  { 7+8 } & 48.385 $\pm$ 1.086 & -1.536 & 20.224 $\pm$ 1.280 & 2.560 \\
bn090815438 &  { 7+8+11 } & 56.321 $\pm$ 18.461 & -36.865 & 15.360 $\pm$ 3.692 & 1.024 \\
bn090815946 &  { 0+1+2+9 } & 212.992 $\pm$ 1.950 & -2.304 & 186.624 $\pm$ 2.111 & 7.936 \\
bn090817036 &  { 3+4 } & 52.417 $\pm$ 10.657 & -13.440 & 13.312 $\pm$ 2.111 & 1.088 \\
bn090819607 &  { 3+6+7+8 } & 0.192 $\pm$ 0.202 & -0.128 & 0.064 $\pm$ 0.091 & -0.064 \\
bn090820027 &  { 2+5 } & 12.416 $\pm$ 0.181 & 31.169 & 4.480 $\pm$ 0.091 & 33.153 \\
bn090820509 &  { 6+7+9 } & 15.296 $\pm$ 4.610 & -0.128 & 10.301 $\pm$ 0.602 & 0.003 \\
bn090823133 &  { 6+7+8+11 } & 63.361 $\pm$ 4.545 & -53.249 & 42.177 $\pm$ 1.619 & -38.913 \\
bn090824918 &  { 2 } & 59.905 $\pm$ 10.014 & -4.608 & 34.817 $\pm$ 1.843 & 0.512 \\
bn090826068 &  { 0+1+3+5 } & 8.704 $\pm$ 2.862 & -1.024 & 7.424 $\pm$ 0.923 & -0.256 \\
bn090828099 &  { 4+5 } & 68.417 $\pm$ 3.167 & -1.024 & 10.752 $\pm$ 0.320 & 45.825 \\
bn090829672 &  { 0+6+7+9+10+11 } & 67.585 $\pm$ 2.896 & 10.240 & 12.288 $\pm$ 1.448 & 39.937 \\
bn090829702 &  { 0+6+7+9+10+11 } & 101.633 $\pm$ 2.290 & 1.792 & 31.232 $\pm$ 2.573 & 6.400 \\
bn090831317 &  { 4+5 } & 39.424 $\pm$ 0.572 & 0.000 & 22.272 $\pm$ 0.810 & 7.680 \\
bn090902401 &  { 7+8 } & 3.200 $\pm$ 1.797 & -2.304 & 0.896 $\pm$ 0.286 & -0.256 \\
bn090902462 &  { 0+1+9 } & 19.328 $\pm$ 0.286 & 2.816 & 9.024 $\pm$ 0.181 & 8.896 \\
bn090904058 &  { 2+9+10 } & 56.065 $\pm$ 1.846 & -3.072 & 34.305 $\pm$ 1.002 & 7.936 \\
bn090904581 &  { 1+2+9+10 } & 38.401 $\pm$ 3.093 & -2.560 & 20.992 $\pm$ 1.379 & 3.584 \\
bn090907017 &  { 4 } & 39.489 $\pm$ 4.443 & -12.800 & 13.248 $\pm$ 2.233 & 1.088 \\
bn090907808 &  { 3+6+7+8+9 } & 0.832 $\pm$ 0.320 & -0.256 & 0.448 $\pm$ 0.143 & 0.000 \\
bn090908314 &  { 9+10+11 } & 67.329 $\pm$ 4.700 & -59.137 & 50.433 $\pm$ 1.864 & -49.665 \\
bn090908341 &  { 3+4+5 } & 36.864 $\pm$ 0.923 & -0.256 & 15.872 $\pm$ 1.305 & 4.608 \\
bn090909487 &  { 8 } & 14.336 $\pm$ 2.896 & -4.096 & 7.168 $\pm$ 2.896 & -1.024 \\
bn090909854 &  { 0+1+6+9+10 } & 1.152 $\pm$ 2.244 & -0.768 & 0.384 $\pm$ 0.202 & -0.064 \\
bn090910812 &  { 4+8 } & 53.441 $\pm$ 13.334 & 0.832 & 26.881 $\pm$ 0.923 & 7.232 \\
bn090912660 &  { 3+4+5 } & 147.651 $\pm$ 9.718 & -0.768 & 88.258 $\pm$ 2.534 & 12.224 \\
bn090915650 &  { 0+1+2 } & 76.609 $\pm$ 1.559 & -0.768 & 25.792 $\pm$ 1.785 & 2.304 \\
bn090917661 &  { 0+3+4+6 } & 26.624 $\pm$ 1.134 & -0.192 & 15.360 $\pm$ 0.689 & 1.088 \\
bn090920035 &  { 2+10 } & 26.624 $\pm$ 1.056 & -7.680 & 12.800 $\pm$ 0.810 & -3.840 \\
bn090922539 &  { 0+1+6+7+9 } & 87.041 $\pm$ 0.810 & 0.512 & 4.864 $\pm$ 0.572 & 1.792 \\
bn090922605 &  { 8+11 } & 52.736 $\pm$ 1.810 & 0.000 & 20.224 $\pm$ 1.056 & 5.120 \\
bn090924625 &  { 0+9+10 } & 0.352 $\pm$ 0.101 & -0.064 & 0.096 $\pm$ 0.072 & -0.032 \\
bn090925389 &  { 8+11 } & 25.472 $\pm$ 3.525 & 0.064 & 11.456 $\pm$ 1.275 & 3.776 \\
bn090926181 &  { 3+4+6+7+8 } & 13.760 $\pm$ 0.286 & 2.176 & 6.528 $\pm$ 0.143 & 4.224 \\
bn090926914 &  { 7+8+11 } & 55.553 $\pm$ 7.638 & 1.088 & 17.984 $\pm$ 1.262 & 13.120 \\
bn090927422 &  { 10 } & 0.512 $\pm$ 0.231 & -0.192 & 0.320 $\pm$ 0.202 & -0.128 \\
bn090928646 &  { 4+8 } & 15.616 $\pm$ 2.611 & -0.256 & 2.816 $\pm$ 0.923 & 1.024 \\
bn090929190 &  { 8 } & 6.174 $\pm$ 1.298 & 0.003 & 2.816 $\pm$ 0.572 & 0.800 \\
bn091002685 &  { 6+7+9 } & 2.752 $\pm$ 3.089 & -1.344 & 0.640 $\pm$ 0.286 & -0.320 \\
bn091003191 &  { 7+9 } & 20.224 $\pm$ 0.362 & 0.832 & 13.312 $\pm$ 0.724 & 5.696 \\
bn091005679 &  { 6+7+8+11 } & 6.976 $\pm$ 0.572 & -4.672 & 3.136 $\pm$ 0.730 & -1.984 \\
bn091006360 &  { 1+2+5 } & 0.192 $\pm$ 0.091 & -0.192 & 0.064 $\pm$ 0.181 & -0.128 \\
bn091010113 &  { 3+4+6 } & 5.952 $\pm$ 0.143 & 0.128 & 1.088 $\pm$ 0.580 & 1.984 \\
bn091012783 &  { 10+11 } & 0.704 $\pm$ 2.499 & 0.000 & 0.320 $\pm$ 0.091 & 0.256 \\
bn091015129 &  { 5 } & 3.840 $\pm$ 0.590 & -2.304 & 1.472 $\pm$ 0.320 & -1.536 \\
bn091017861 &  { 3+4+5 } & 2.624 $\pm$ 0.462 & -0.832 & 0.960 $\pm$ 0.231 & -0.384 \\
bn091017985 &  { 0+1+3+7+9 } & 44.800 $\pm$ 3.367 & -1.792 & 16.640 $\pm$ 2.360 & 2.048 \\
bn091018957 &  { 11 } & 0.192 $\pm$ 0.286 & -0.064 & 0.064 $\pm$ 0.091 & -0.064 \\
bn091019750 &  { 0+1+2 } & 0.208 $\pm$ 0.172 & -0.112 & 0.016 $\pm$ 0.036 & -0.032 \\
bn091020900 &  { 2+5 } & 24.256 $\pm$ 7.973 & -3.584 & 6.912 $\pm$ 0.668 & 1.664 \\
bn091020977 &  { 0+1+3+4+5 } & 37.505 $\pm$ 0.905 & 0.992 & 21.696 $\pm$ 0.373 & 2.848 \\
bn091023021 &  { 2+4+5 } & 6.528 $\pm$ 1.857 & -0.448 & 1.792 $\pm$ 0.345 & -0.192 \\
bn091024372\tablenotemark{g} &  { 7+8+11 } & 93.954 $\pm$ 5.221 & -3.072 & 39.937 $\pm$ 1.056 & 4.352 \\
bn091024380\tablenotemark{g} &  { 6+7+9 } & 450.569 $\pm$ 2.360 & 2.048 & 100.610 $\pm$ 0.923 & 222.724 \\
bn091026485 &  { 1+2 } & 3.328 $\pm$ 0.779 & -0.896 & 1.536 $\pm$ 0.286 & -0.384 \\
bn091026550 &  { 4 } & 8.960 $\pm$ 1.379 & -5.120 & 3.840 $\pm$ 0.810 & -4.096 \\
bn091030613 &  { 3+4+6+7 } & 19.200 $\pm$ 0.871 & 0.576 & 9.472 $\pm$ 0.345 & 5.504 \\
bn091030828 &  { 8+10+11 } & 98.050 $\pm$ 4.128 & 0.832 & 24.832 $\pm$ 1.493 & 7.232 \\
bn091031500 &  { 1+6+7+9 } & 33.921 $\pm$ 0.462 & 1.408 & 8.192 $\pm$ 0.231 & 7.040 \\
bn091101143 &  { 10+11 } & 10.688 $\pm$ 0.842 & 0.192 & 5.056 $\pm$ 0.320 & 1.728 \\
bn091102607 &  { 2+10 } & 6.656 $\pm$ 3.435 & -0.768 & 2.813 $\pm$ 1.618 & 0.003 \\
bn091103912 &  { 3+4+5 } & 13.568 $\pm$ 6.023 & -2.048 & 4.288 $\pm$ 0.373 & 0.832 \\
bn091106762 &  { 10 } & 14.592 $\pm$ 16.147 & -1.280 & 11.008 $\pm$ 0.923 & 1.280 \\
bn091107635 &  { 0+3+4+6+7 } & 11.008 $\pm$ 10.546 & -2.816 & 2.048 $\pm$ 0.572 & -0.512 \\
bn091109895 &  { 0+1+3 } & 30.977 $\pm$ 4.580 & -5.376 & 20.224 $\pm$ 2.064 & 0.768 \\
bn091112737 &  { 3+4+5 } & 24.576 $\pm$ 0.923 & -0.768 & 7.680 $\pm$ 0.362 & 3.840 \\
bn091112928 &  { 1+3+4+5 } & 21.184 $\pm$ 0.977 & -0.768 & 9.664 $\pm$ 0.659 & 3.648 \\
bn091115177 &  { 0+1+3+5 } & 37.376 $\pm$ 2.360 & -1.536 & 18.432 $\pm$ 1.639 & 8.192 \\
bn091117080 &  { 2+5 } & 113.664 $\pm$ 2.360 & -4.352 & 96.000 $\pm$ 1.145 & 4.352 \\
bn091120191 &  { 0+1+3+5 } & 50.177 $\pm$ 2.111 & 1.024 & 20.992 $\pm$ 2.290 & 9.216 \\
bn091122163 &  { 7+9+11 } & 1.984 $\pm$ 1.925 & -1.472 & 0.448 $\pm$ 1.368 & -0.256 \\
bn091123081 &  { 8+11 } & 15.552 $\pm$ 1.866 & -9.984 & 5.376 $\pm$ 0.604 & -1.344 \\
bn091123298\tablenotemark{c} &  { 2+5 } & 604.491 $\pm$ 11.676 & 4.096 & 365.574 $\pm$ 8.749 & 63.489 \\
bn091126333 &  { 7+8+11 } & 0.192 $\pm$ 0.091 & -0.064 & 0.128 $\pm$ 0.091 & -0.064 \\
bn091126389\tablenotemark{h} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata & \multicolumn{1}{c}{\nodata} & \nodata \\
bn091127976 &  { 6+7+9 } & 8.701 $\pm$ 0.571 & 0.003 & 5.120 $\pm$ 0.362 & 0.512 \\
bn091128285 &  { 9+10 } & 87.810 $\pm$ 13.662 & -23.297 & 22.528 $\pm$ 3.238 & 5.120 \\
bn091201089 &  { 6+7+8+9+11 } & 12.992 $\pm$ 2.010 & -7.744 & 5.952 $\pm$ 0.951 & -4.288 \\
bn091202072 &  { 0+1+3+5 } & 27.648 $\pm$ 3.566 & -5.120 & 10.240 $\pm$ 0.923 & -0.768 \\
bn091202219 &  { 9+10+11 } & 111.106 $\pm$ 3.692 & -38.913 & 40.449 $\pm$ 2.560 & 6.144 \\
bn091207333 &  { 0+1+9+10 } & 27.073 $\pm$ 0.916 & 0.256 & 8.000 $\pm$ 0.607 & 2.432 \\
bn091208410 &  { 0+9+10 } & 12.480 $\pm$ 5.018 & -0.128 & 7.168 $\pm$ 0.630 & 1.856 \\
bn091209001 &  { 4 } & 42.945 $\pm$ 8.035 & -5.888 & 11.392 $\pm$ 0.771 & 2.304 \\
bn091215234 &  { 3+4+5 } & 4.352 $\pm$ 0.362 & -2.048 & 2.304 $\pm$ 0.362 & -1.536 \\
bn091219462 &  { 0+1+9 } & 8.128 $\pm$ 1.866 & -0.192 & 2.048 $\pm$ 0.643 & 0.192 \\
bn091220442 &  { 0+1+9+10 } & 18.368 $\pm$ 0.590 & 0.384 & 5.696 $\pm$ 0.345 & 2.048 \\
bn091221870\tablenotemark{i} &  { 6+7+9+10+11 } & 23.040 $\pm$ 5.177 & 6.144 & 9.216 $\pm$ 1.056 & 14.592 \\
bn091223191 &  { 3+6+7+8 } & 0.576 $\pm$ 0.181 & -0.256 & 0.192 $\pm$ 0.143 & -0.192 \\
bn091223511 &  { 1+2+9+10 } & 49.725 $\pm$ 1.379 & 0.004 & 19.840 $\pm$ 0.462 & 7.360 \\
bn091224373 &  { 1+2 } & 0.768 $\pm$ 0.231 & -0.192 & 0.384 $\pm$ 0.143 & -0.128 \\
bn091227294 &  { 1+2+5 } & 21.888 $\pm$ 0.889 & -1.280 & 7.232 $\pm$ 0.792 & 2.048 \\
bn091230260 &  { 6+7+8+9+11 } & 62.976 $\pm$ 3.874 & -3.840 & 36.096 $\pm$ 1.493 & 0.000 \\
bn091230712 &  { 8+11 } & 35.137 $\pm$ 3.974 & -0.512 & 7.424 $\pm$ 0.945 & 1.920 \\
bn091231206 &  { 0+3+4+6+7 } & 42.561 $\pm$ 3.664 & 2.624 & 17.984 $\pm$ 1.002 & 7.232 \\
bn091231540 &  { 3+4+5 } & 15.616 $\pm$ 2.757 & -7.680 & 4.352 $\pm$ 0.724 & -0.768 \\
bn100101028 &  { 3 } & 2.816 $\pm$ 0.320 & -0.256 & 1.344 $\pm$ 0.091 & -0.128 \\
bn100101988 &  { 0+6+9+10 } & 1.984 $\pm$ 2.049 & -1.024 & 0.832 $\pm$ 0.143 & -0.512 \\
bn100107074\tablenotemark{j} &  { 0 } & 0.576 $\pm$ 0.465 & -0.048 & 0.032 $\pm$ 0.179 & -0.048 \\
bn100111176 &  { 3+6+7 } & 19.520 $\pm$ 5.367 & -10.752 & 6.784 $\pm$ 0.810 & -4.096 \\
bn100112418 &  { 0+1+3+4+5 } & 23.040 $\pm$ 0.572 & -4.352 & 9.472 $\pm$ 0.923 & -0.768 \\
bn100116897 &  { 0+1+3 } & 102.530 $\pm$ 1.485 & 0.576 & 5.504 $\pm$ 0.181 & 89.602 \\
bn100117879 &  { 3+4+8 } & 0.256 $\pm$ 0.834 & -0.064 & 0.064 $\pm$ 0.181 & 0.000 \\
bn100118100 &  { 1+2+5 } & 9.216 $\pm$ 6.720 & -2.304 & 2.560 $\pm$ 0.923 & -0.768 \\
bn100122616 &  { 6+7+9 } & 22.529 $\pm$ 2.769 & 5.120 & 2.304 $\pm$ 0.572 & 20.736 \\
bn100126460 &  { 1+2+5 } & 10.624 $\pm$ 12.673 & -1.280 & 9.088 $\pm$ 1.243 & -0.512 \\
bn100130729 &  { 0+3+4+6+7 } & 99.074 $\pm$ 3.328 & -6.400 & 13.568 $\pm$ 0.724 & 63.745 \\
bn100130777 &  { 7+8+11 } & 86.018 $\pm$ 6.988 & -10.240 & 34.049 $\pm$ 1.493 & 5.632 \\
bn100131730 &  { 6+7 } & 3.520 $\pm$ 0.453 & 0.192 & 1.408 $\pm$ 0.202 & 0.576 \\
bn100201588 &  { 0+6+7+9+10+11 } & 122.114 $\pm$ 1.280 & 0.256 & 74.241 $\pm$ 1.864 & 17.152 \\
bn100204024 &  { 6+7+9+10+11 } & 136.195 $\pm$ 27.554 & -95.234 & 21.504 $\pm$ 2.896 & -7.168 \\
bn100204566 &  { 2+5 } & 32.513 $\pm$ 2.862 & -30.209 & 20.480 $\pm$ 0.572 & -22.529 \\
bn100204858 &  { 10+11 } & 1.920 $\pm$ 2.375 & -0.640 & 0.256 $\pm$ 0.202 & -0.192 \\
bn100205490 &  { 10+11 } & 14.848 $\pm$ 2.290 & -1.024 & 3.584 $\pm$ 1.145 & 0.000 \\
bn100206563 &  { 0+1+3 } & 0.128 $\pm$ 0.091 & -0.064 & 0.064 $\pm$ 0.143 & 0.000 \\
bn100207665 &  { 4+5 } & 15.360 $\pm$ 3.874 & -2.816 & 8.192 $\pm$ 0.724 & -0.768 \\
bn100207721 &  { 0+1+3+5 } & 17.728 $\pm$ 6.492 & -9.216 & 8.768 $\pm$ 1.073 & -3.072 \\
bn100208386 &  { 0+1+9 } & 0.192 $\pm$ 0.264 & -0.064 & 0.128 $\pm$ 0.091 & -0.064 \\
bn100210101 &  { 0+1+2+9+10 } & 29.184 $\pm$ 5.655 & -10.240 & 5.632 $\pm$ 1.145 & -1.024 \\
bn100211440 &  { 10+11 } & 21.376 $\pm$ 0.923 & 0.640 & 8.960 $\pm$ 0.373 & 7.360 \\
bn100212550 &  { 6+7+9 } & 3.773 $\pm$ 0.270 & 0.003 & 2.368 $\pm$ 0.231 & 0.768 \\
bn100212588 &  { 0+3 } & 2.496 $\pm$ 0.202 & -0.448 & 0.768 $\pm$ 0.143 & -0.256 \\
bn100216422 &  { 6+9+11 } & 0.192 $\pm$ 0.143 & -0.064 & 0.128 $\pm$ 0.091 & -0.064 \\
bn100218194 &  { 0+1+9 } & 29.185 $\pm$ 5.813 & -3.584 & 13.696 $\pm$ 2.033 & 1.664 \\
bn100219026 &  { 2+5 } & 59.712 $\pm$ 4.955 & -12.416 & 26.880 $\pm$ 1.336 & 1.152 \\
bn100221368 &  { 3+4+5 } & 23.553 $\pm$ 1.032 & -3.328 & 8.960 $\pm$ 0.551 & 0.320 \\
bn100223110 &  { 7+8+11 } & 0.256 $\pm$ 0.091 & -0.064 & 0.064 $\pm$ 0.091 & 0.064 \\
bn100224112 &  { 3+4 } & 67.329 $\pm$ 6.988 & -3.584 & 7.936 $\pm$ 1.459 & 10.816 \\
bn100225115 &  { 0+1+3+4+5 } & 12.992 $\pm$ 1.925 & -0.256 & 5.056 $\pm$ 0.320 & 3.136 \\
bn100225249 &  { 2+5 } & 32.000 $\pm$ 20.419 & -0.512 & 16.896 $\pm$ 7.701 & 2.560 \\
bn100225580 &  { 0+1+3+4+5 } & 6.400 $\pm$ 1.086 & -0.512 & 2.304 $\pm$ 0.724 & 1.536 \\
bn100225703 &  { 0+6+9+10+11 } & 4.480 $\pm$ 1.431 & -1.152 & 1.920 $\pm$ 0.572 & 0.000 \\
bn100228544 &  { 9+10+11 } & 67.072 $\pm$ 4.720 & -3.072 & 33.280 $\pm$ 1.846 & 3.072 \\
bn100228873 &  { 0+6+9+10+11 } & 8.704 $\pm$ 2.318 & -2.048 & 3.072 $\pm$ 0.810 & -1.280 \\
bn100301068 &  { 6+9 } & 0.960 $\pm$ 1.002 & -0.896 & 0.064 $\pm$ 0.091 & -0.064 \\
bn100301223 &  { 0+9+10 } & 26.625 $\pm$ 1.431 & -0.256 & 6.784 $\pm$ 0.932 & 2.944 \\
bn100304004 &  { 8+11 } & 181.507 $\pm$ 21.682 & -2.560 & 97.538 $\pm$ 16.766 & 10.752 \\
bn100304534 &  { 2 } & 19.008 $\pm$ 2.782 & -9.472 & 5.888 $\pm$ 1.132 & -1.024 \\
bn100306199 &  { 6+7+8+11 } & 7.168 $\pm$ 2.064 & -4.352 & 3.328 $\pm$ 0.572 & -3.072 \\
bn100307928 &  { 9+10+11 } & 16.128 $\pm$ 2.187 & -3.072 & 6.400 $\pm$ 1.379 & -0.768 \\
bn100311518 &  { 3+4+5 } & 9.024 $\pm$ 1.042 & -0.256 & 3.968 $\pm$ 0.572 & 2.240 \\
bn100313288 &  { 0+9+10 } & 12.864 $\pm$ 2.099 & -2.816 & 3.904 $\pm$ 0.286 & 0.832 \\
bn100313509 &  { 6+7+9+11 } & 34.048 $\pm$ 2.996 & -3.072 & 17.408 $\pm$ 1.280 & 2.560 \\
bn100315361 &  { 0+1+3 } & 35.584 $\pm$ 2.290 & -4.608 & 16.896 $\pm$ 1.086 & -0.256 \\
bn100318611 &  { 9+10+11 } & 18.432 $\pm$ 0.923 & -1.792 & 7.168 $\pm$ 0.724 & 0.000 \\
bn100322045 &  { 1+2+5 } & 37.121 $\pm$ 0.231 & 1.152 & 26.369 $\pm$ 0.181 & 7.424 \\
bn100323542 &  { 8+11 } & 60.673 $\pm$ 3.620 & -5.632 & 53.505 $\pm$ 1.950 & -0.768 \\
bn100324172 &  { 1+2+5 } & 17.920 $\pm$ 2.064 & 0.576 & 3.840 $\pm$ 0.362 & 2.368 \\
bn100325246 &  { 0+1+3 } & 8.192 $\pm$ 1.086 & -1.536 & 4.608 $\pm$ 0.572 & -0.512 \\
bn100325275 &  { 0+1+3 } & 7.104 $\pm$ 1.619 & -0.384 & 4.096 $\pm$ 0.724 & 0.576 \\
bn100326294 &  { 9+10 } & 5.632 $\pm$ 2.064 & -5.376 & 3.584 $\pm$ 2.111 & -3.584 \\
bn100326402 &  { 3+4+5 } & 171.011 $\pm$ 29.126 & -72.705 & 36.865 $\pm$ 5.793 & -5.120 \\
bn100328141 &  { 6+7+9+11 } & 0.384 $\pm$ 0.143 & -0.064 & 0.192 $\pm$ 0.091 & 0.064 \\
bn100330309 &  { 7+9+10+11 } & 10.048 $\pm$ 0.318 & 0.064 & 4.096 $\pm$ 0.272 & 1.280 \\
bn100330856 &  { 0+1+3+9 } & 5.120 $\pm$ 0.453 & -1.152 & 1.024 $\pm$ 0.466 & -0.640 \\
bn100401297 &  { 0+1+2+3+5 } & 92.416 $\pm$ 4.291 & -6.656 & 79.616 $\pm$ 0.724 & -0.256 \\
bn100406758 &  { 1+2+5 } & 5.888 $\pm$ 2.919 & -1.280 & 2.557 $\pm$ 1.377 & 0.003 \\
bn100410356 &  { 4+8 } & 9.728 $\pm$ 2.202 & -5.888 & 3.328 $\pm$ 1.086 & -3.328 \\
bn100410740 &  { 1+2+5 } & 22.016 $\pm$ 4.700 & -1.024 & 14.080 $\pm$ 4.222 & 1.280 \\
bn100411516 &  { 9+10+11 } & 0.512 $\pm$ 0.231 & -0.064 & 0.448 $\pm$ 0.143 & -0.064 \\
bn100413732 &  { 7+8+11 } & 179.651 $\pm$ 2.817 & -0.512 & 96.258 $\pm$ 2.445 & 34.689 \\
bn100414097 &  { 6+7+9+11 } & 26.497 $\pm$ 2.073 & 1.856 & 13.248 $\pm$ 0.272 & 8.192 \\
bn100417166 &  { 6+7+9 } & 0.192 $\pm$ 0.091 & -0.064 & 0.128 $\pm$ 0.091 & -0.064 \\
bn100417789 &  { 2+10 } & 52.545 $\pm$ 1.856 & -2.560 & 15.552 $\pm$ 0.604 & 0.192 \\
bn100420008 &  { 3+4+5 } & 20.288 $\pm$ 0.405 & 0.192 & 8.704 $\pm$ 0.231 & 1.920 \\
bn100421917 &  { 1+2 } & 47.489 $\pm$ 10.849 & -22.272 & 16.960 $\pm$ 1.494 & 1.216 \\
bn100423244 &  { 3+4+6+7 } & 16.512 $\pm$ 2.226 & 1.600 & 6.976 $\pm$ 0.362 & 5.312 \\
bn100424729 &  { 7+8+11 } & 175.107 $\pm$ 1.493 & -25.345 & 83.201 $\pm$ 1.717 & 15.872 \\
bn100424876 &  { 0+1+5 } & 169.987 $\pm$ 3.557 & -2.048 & 20.480 $\pm$ 2.290 & 131.074 \\
bn100427356 &  { 0+3+6+7 } & 12.544 $\pm$ 7.389 & -4.864 & 4.544 $\pm$ 0.630 & 0.640 \\
bn100429999 &  { 6+7+9 } & 25.024 $\pm$ 6.582 & -12.800 & 6.656 $\pm$ 0.547 & -0.512 \\
bn100502356 &  { 3+4+7+8 } & 95.810 $\pm$ 2.382 & -2.816 & 53.633 $\pm$ 1.118 & 12.224 \\
bn100503554 &  { 3+4+6+7+8 } & 129.602 $\pm$ 10.230 & 6.592 & 35.009 $\pm$ 13.785 & 33.409 \\
bn100504806 &  { 11 } & 16.512 $\pm$ 1.810 & 1.216 & 8.320 $\pm$ 1.834 & 4.672 \\
bn100506653 &  { 3+4+5 } & 21.376 $\pm$ 1.891 & -7.936 & 6.976 $\pm$ 0.800 & 0.192 \\
bn100507577 &  { 9+10+11 } & 44.033 $\pm$ 5.221 & -1.024 & 14.336 $\pm$ 1.448 & 5.120 \\
bn100510810 &  { 4 } & 31.169 $\pm$ 4.017 & -3.328 & 10.368 $\pm$ 0.975 & 0.640 \\
bn100511035 &  { 3+6+7 } & 42.433 $\pm$ 1.478 & 0.832 & 9.408 $\pm$ 0.091 & 17.856 \\
bn100513879 &  { 4+6+7+8 } & 11.136 $\pm$ 1.145 & -0.768 & 3.456 $\pm$ 0.286 & 2.176 \\
bn100515467 &  { 6+7+8+11 } & 10.624 $\pm$ 1.431 & -0.640 & 1.920 $\pm$ 0.231 & 0.704 \\
bn100516369 &  { 6+7+8+11 } & 2.112 $\pm$ 1.134 & -1.920 & 1.024 $\pm$ 0.771 & -1.024 \\
bn100516396 &  { 6+7+8+11 } & 0.640 $\pm$ 0.487 & -0.576 & 0.128 $\pm$ 0.143 & -0.192 \\
bn100517072 &  { 0+1+2+9+10 } & 55.808 $\pm$ 1.810 & 0.000 & 36.352 $\pm$ 0.572 & 1.280 \\
bn100517132 &  { 3+6+7 } & 19.840 $\pm$ 3.620 & -0.512 & 9.856 $\pm$ 1.708 & 0.640 \\
bn100517154 &  { 7+8+11 } & 30.464 $\pm$ 0.810 & -0.256 & 24.576 $\pm$ 0.572 & 0.256 \\
bn100517243 &  { 1+2+3+5 } & 29.633 $\pm$ 4.482 & -13.568 & 10.816 $\pm$ 0.889 & -6.656 \\
bn100517639 &  { 3+4+7 } & 5.440 $\pm$ 0.604 & -0.768 & 2.816 $\pm$ 0.231 & 0.960 \\
bn100519204 &  { 3+6+7+8 } & 62.913 $\pm$ 3.929 & 0.640 & 24.960 $\pm$ 0.680 & 8.768 \\
bn100522157 &  { 1+2+3+5 } & 35.326 $\pm$ 0.715 & 0.003 & 11.712 $\pm$ 1.541 & 0.768 \\
bn100525744 &  { 9+10 } & 1.472 $\pm$ 1.974 & -0.384 & 0.576 $\pm$ 0.462 & -0.128 \\
bn100527795 &  { 9+10+11 } & 184.579 $\pm$ 3.238 & -92.674 & 51.905 $\pm$ 2.010 & 12.864 \\
bn100528075 &  { 6+7+9 } & 22.464 $\pm$ 0.749 & -0.256 & 7.040 $\pm$ 0.091 & 5.056 \\
bn100530737 &  { 9+10+11 } & 3.328 $\pm$ 0.810 & -1.024 & 2.048 $\pm$ 0.572 & -0.512 \\
bn100604287 &  { 0+1+2+9+10 } & 13.440 $\pm$ 0.871 & -2.304 & 3.968 $\pm$ 0.231 & 1.920 \\
bn100605774 &  { 6+7+9 } & 8.192 $\pm$ 2.862 & -1.024 & 3.072 $\pm$ 0.810 & -0.256 \\
bn100608382 &  { 3+6+7 } & 30.208 $\pm$ 1.619 & -7.680 & 14.848 $\pm$ 1.619 & -2.304 \\
bn100609783 &  { 3+4+5 } & 230.404 $\pm$ 8.689 & 6.144 & 64.513 $\pm$ 22.737 & 32.769 \\
bn100612545 &  { 2+5 } & 0.576 $\pm$ 0.181 & 0.000 & 0.320 $\pm$ 0.143 & 0.064 \\
bn100612726 &  { 3+4+7+8 } & 8.576 $\pm$ 3.210 & 0.704 & 2.624 $\pm$ 0.286 & 2.432 \\
bn100614498 &  { 6+7+9+10+11 } & 172.291 $\pm$ 12.447 & -149.763 & 72.193 $\pm$ 5.346 & -74.497 \\
bn100615083 &  { 6+7+8 } & 37.377 $\pm$ 0.979 & 0.320 & 26.368 $\pm$ 0.689 & 2.944 \\
bn100616773 &  { 10+11 } & 0.192 $\pm$ 0.143 & -0.192 & 0.128 $\pm$ 0.091 & -0.192 \\
bn100619015 &  { 2+5 } & 96.002 $\pm$ 1.319 & 0.384 & 80.642 $\pm$ 0.231 & 7.744 \\
bn100620119 &  { 6+7 } & 51.841 $\pm$ 8.518 & 0.192 & 11.520 $\pm$ 0.861 & 3.008 \\
bn100621452 &  { 1+3+4+5 } & 123.906 $\pm$ 5.515 & -6.656 & 89.601 $\pm$ 3.238 & 1.536 \\
bn100621529 &  { 0+1+2+9+10 } & 1.024 $\pm$ 0.202 & -0.448 & 0.384 $\pm$ 0.143 & -0.192 \\
bn100625773 &  { 4 } & 0.192 $\pm$ 0.143 & -0.064 & 0.064 $\pm$ 0.143 & 0.000 \\
bn100625891 &  { 3+6+7+8 } & 29.184 $\pm$ 1.086 & -7.424 & 18.432 $\pm$ 0.923 & 0.512 \\
bn100629801 &  { 10+11 } & 0.832 $\pm$ 0.373 & -0.128 & 0.320 $\pm$ 0.143 & 0.000 \\
bn100701490 &  { 4+5 } & 22.016 $\pm$ 5.568 & 0.096 & 4.992 $\pm$ 0.264 & 3.552 \\
bn100704149 &  { 0+1+2 } & 214.404 $\pm$ 5.917 & -38.145 & 11.648 $\pm$ 1.231 & 1.344 \\
bn100706693 &  { 8+9+10+11 } & 0.128 $\pm$ 0.143 & -0.128 & 0.064 $\pm$ 0.091 & -0.064 \\
bn100707032 &  { 7+8 } & 81.793 $\pm$ 1.218 & 1.088 & 20.672 $\pm$ 0.345 & 3.712 \\
bn100709602 &  { 4+5 } & 100.098 $\pm$ 1.527 & -2.560 & 61.505 $\pm$ 0.724 & 3.584 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable}

==> (inline-2) <==
\begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{lcrrr}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)
%\tabletypesize{\small}

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{\label{pf_fluence} GRB Fluence \& Peak Flux (10--1000 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
%\tablenum{4}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Fluence} & \colhead{PF64} & \colhead{PF256} & \colhead{PF1024} \\ 
\colhead{ID} & \colhead{(erg cm$^{-2}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} } 

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_112911.xls (only difference from previous is rearranged columns)
\startdata
bn080714086 & 6.76E-07 $\pm$ 4.10E-08 & 3.82 $\pm$ 1.06 & 2.24 $\pm$ 0.36 & 1.54 $\pm$ 0.18 \\
bn080714425 & 1.81E-06 $\pm$ 2.10E-08 & 4.00 $\pm$ 1.45 & 2.96 $\pm$ 0.46 & 2.02 $\pm$ 0.21 \\
bn080714745 & 6.33E-06 $\pm$ 1.41E-07 & 8.89 $\pm$ 1.61 & 7.78 $\pm$ 0.83 & 6.93 $\pm$ 0.39 \\
bn080715950 & 5.04E-06 $\pm$ 8.00E-08 & 19.42 $\pm$ 0.95 & 13.58 $\pm$ 0.45 & 9.91 $\pm$ 0.22 \\
bn080717543 & 4.46E-06 $\pm$ 7.70E-08 & 6.24 $\pm$ 1.08 & 3.43 $\pm$ 0.49 & 2.89 $\pm$ 0.23 \\
bn080719529 & 7.75E-07 $\pm$ 2.90E-08 & 2.77 $\pm$ 0.83 & 1.77 $\pm$ 0.29 & 1.12 $\pm$ 0.16 \\
bn080720316 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
bn080723557 & 7.22E-05 $\pm$ 2.54E-07 & 40.97 $\pm$ 2.24 & 38.24 $\pm$ 1.09 & 30.45 $\pm$ 0.49 \\
bn080723913 & 1.34E-07 $\pm$ 1.40E-08 & 5.26 $\pm$ 0.70 & 4.13 $\pm$ 0.32 & 1.41 $\pm$ 0.13 \\
bn080723985 & 3.08E-05 $\pm$ 2.07E-07 & 13.45 $\pm$ 1.24 & 11.36 $\pm$ 0.60 & 10.12 $\pm$ 0.28 \\
bn080724401 & 1.57E-05 $\pm$ 5.00E-08 & 22.73 $\pm$ 1.31 & 18.98 $\pm$ 0.62 & 12.20 $\pm$ 0.29 \\
bn080725435 & 7.99E-06 $\pm$ 4.40E-08 & 5.38 $\pm$ 0.77 & 4.28 $\pm$ 0.38 & 3.36 $\pm$ 0.17 \\
bn080725541 & 4.92E-07 $\pm$ 4.40E-08 & 6.27 $\pm$ 0.78 & 5.13 $\pm$ 0.36 & 1.69 $\pm$ 0.13 \\
bn080727964 & 1.33E-05 $\pm$ 7.90E-08 & 6.44 $\pm$ 0.92 & 4.17 $\pm$ 0.42 & 3.53 $\pm$ 0.18 \\
bn080730520 & 4.87E-06 $\pm$ 9.90E-08 & 7.83 $\pm$ 1.03 & 6.34 $\pm$ 0.46 & 5.60 $\pm$ 0.22 \\
bn080730786 & 6.35E-06 $\pm$ 8.30E-08 & 16.89 $\pm$ 0.94 & 16.44 $\pm$ 0.45 & 14.62 $\pm$ 0.23 \\
bn080802386 & 3.98E-07 $\pm$ 7.00E-09 & 10.41 $\pm$ 1.12 & 7.06 $\pm$ 0.35 & 2.95 $\pm$ 0.17 \\
bn080803772 & 4.39E-06 $\pm$ 7.40E-08 & 3.37 $\pm$ 0.67 & 2.26 $\pm$ 0.26 & 1.78 $\pm$ 0.11 \\
bn080804456 & 8.00E-06 $\pm$ 8.60E-08 & 3.96 $\pm$ 0.68 & 2.80 $\pm$ 0.34 & 1.94 $\pm$ 0.14 \\
bn080804972 & 9.13E-06 $\pm$ 1.06E-07 & 5.81 $\pm$ 0.76 & 4.40 $\pm$ 0.36 & 3.85 $\pm$ 0.16 \\
bn080805496 & 1.75E-06 $\pm$ 4.80E-08 & 4.77 $\pm$ 1.07 & 3.92 $\pm$ 0.53 & 3.05 $\pm$ 0.23 \\
bn080805584 & 4.38E-06 $\pm$ 6.40E-08 & 4.55 $\pm$ 1.32 & 3.03 $\pm$ 0.48 & 1.77 $\pm$ 0.17 \\
bn080806584 & 4.31E-07 $\pm$ 2.50E-08 & 4.33 $\pm$ 0.83 & 2.84 $\pm$ 0.32 & 2.39 $\pm$ 0.16 \\
bn080806896 & 1.33E-05 $\pm$ 1.94E-07 & 11.20 $\pm$ 0.94 & 9.32 $\pm$ 0.43 & 8.18 $\pm$ 0.21 \\
bn080807993 & 7.30E-06 $\pm$ 9.00E-08 & 19.42 $\pm$ 0.82 & 15.24 $\pm$ 0.39 & 8.88 $\pm$ 0.18 \\
bn080808451 & 7.10E-07 $\pm$ 4.00E-08 & 2.70 $\pm$ 0.69 & 2.33 $\pm$ 0.30 & 1.75 $\pm$ 0.14 \\
bn080808565 & 3.97E-06 $\pm$ 4.20E-08 & 7.79 $\pm$ 0.87 & 6.81 $\pm$ 0.50 & 5.98 $\pm$ 0.22 \\
bn080808772 & 6.64E-06 $\pm$ 5.50E-08 & 4.03 $\pm$ 1.02 & 3.07 $\pm$ 0.37 & 1.83 $\pm$ 0.21 \\
bn080809808 & 4.14E-06 $\pm$ 5.50E-08 & 9.19 $\pm$ 1.42 & 5.29 $\pm$ 0.62 & 3.76 $\pm$ 0.27 \\
bn080810549 & 1.08E-05 $\pm$ 4.80E-08 & 6.76 $\pm$ 1.26 & 4.85 $\pm$ 0.59 & 3.57 $\pm$ 0.21 \\
bn080812889 & 2.46E-06 $\pm$ 4.20E-08 & 5.20 $\pm$ 0.95 & 2.90 $\pm$ 0.44 & 1.91 $\pm$ 0.17 \\
bn080815917 & 4.69E-07 $\pm$ 2.70E-08 & 6.26 $\pm$ 0.97 & 4.58 $\pm$ 0.43 & 3.26 $\pm$ 0.21 \\
bn080816503 & 1.33E-05 $\pm$ 8.30E-08 & 9.90 $\pm$ 0.76 & 8.91 $\pm$ 0.37 & 7.44 $\pm$ 0.18 \\
bn080816989 & 3.30E-06 $\pm$ 9.20E-08 & 9.27 $\pm$ 0.62 & 7.19 $\pm$ 0.29 & 5.21 $\pm$ 0.13 \\
bn080817161 & 5.33E-05 $\pm$ 7.30E-08 & 17.44 $\pm$ 1.04 & 14.65 $\pm$ 0.52 & 13.67 $\pm$ 0.24 \\
bn080817720 & 1.82E-06 $\pm$ 4.10E-08 & 7.93 $\pm$ 0.92 & 5.24 $\pm$ 0.47 & 3.59 $\pm$ 0.21 \\
bn080818579 & 3.80E-06 $\pm$ 5.80E-08 & 7.34 $\pm$ 0.85 & 6.32 $\pm$ 0.40 & 4.58 $\pm$ 0.19 \\
bn080818945 & 1.74E-06 $\pm$ 2.40E-08 & 6.22 $\pm$ 0.89 & 5.08 $\pm$ 0.33 & 4.01 $\pm$ 0.19 \\
bn080821332 & 3.59E-06 $\pm$ 1.80E-08 & 11.42 $\pm$ 1.11 & 10.72 $\pm$ 0.59 & 9.64 $\pm$ 0.27 \\
bn080823363 & 5.55E-06 $\pm$ 3.60E-08 & 6.72 $\pm$ 0.90 & 5.60 $\pm$ 0.48 & 4.62 $\pm$ 0.21 \\
bn080824909 & 2.73E-06 $\pm$ 5.90E-08 & 12.87 $\pm$ 0.98 & 11.20 $\pm$ 0.52 & 7.26 $\pm$ 0.23 \\
bn080825593 & 3.42E-05 $\pm$ 9.70E-08 & 31.30 $\pm$ 1.12 & 29.43 $\pm$ 0.60 & 25.30 $\pm$ 0.27 \\
bn080828189 & 4.11E-07 $\pm$ 1.70E-08 & 5.62 $\pm$ 0.98 & 2.84 $\pm$ 0.35 & 1.40 $\pm$ 0.15 \\
bn080829790 & 2.53E-06 $\pm$ 2.20E-08 & 7.05 $\pm$ 1.29 & 5.33 $\pm$ 0.48 & 4.48 $\pm$ 0.24 \\
bn080830368 & 7.00E-06 $\pm$ 1.10E-07 & 6.49 $\pm$ 0.80 & 5.33 $\pm$ 0.37 & 4.67 $\pm$ 0.18 \\
bn080831053 & 5.60E-08 $\pm$ 1.70E-08 & 4.66 $\pm$ 1.10 & 1.12 $\pm$ 0.46 & 0.33 $\pm$ 0.20 \\
bn080831921 & 8.47E-06 $\pm$ 4.00E-08 & 5.54 $\pm$ 1.12 & 3.96 $\pm$ 0.50 & 2.85 $\pm$ 0.21 \\
bn080904886 & 5.25E-06 $\pm$ 7.10E-08 & 19.16 $\pm$ 1.23 & 17.39 $\pm$ 0.58 & 15.84 $\pm$ 0.27 \\
bn080905499 & 8.50E-07 $\pm$ 4.60E-08 & 6.32 $\pm$ 0.68 & 4.70 $\pm$ 0.31 & 2.34 $\pm$ 0.14 \\
bn080905570 & 4.09E-06 $\pm$ 5.60E-08 & 8.14 $\pm$ 1.33 & 6.95 $\pm$ 0.60 & 5.36 $\pm$ 0.27 \\
bn080905705 & 2.91E-06 $\pm$ 3.60E-08 & 4.08 $\pm$ 1.10 & 3.30 $\pm$ 0.40 & 2.32 $\pm$ 0.23 \\
bn080906212 & 5.87E-06 $\pm$ 1.39E-07 & 24.84 $\pm$ 1.45 & 22.88 $\pm$ 0.69 & 20.29 $\pm$ 0.33 \\
bn080912360 & 2.13E-06 $\pm$ 3.00E-08 & 4.82 $\pm$ 0.70 & 3.01 $\pm$ 0.28 & 2.48 $\pm$ 0.15 \\
bn080913735 & 3.55E-06 $\pm$ 8.70E-08 & 5.99 $\pm$ 0.88 & 4.88 $\pm$ 0.40 & 3.40 $\pm$ 0.18 \\
bn080916009 & 6.03E-05 $\pm$ 7.00E-08 & 16.40 $\pm$ 1.65 & 15.09 $\pm$ 0.64 & 13.66 $\pm$ 0.29 \\
bn080916406 & 7.81E-06 $\pm$ 8.20E-08 & 7.10 $\pm$ 1.35 & 5.56 $\pm$ 0.32 & 4.47 $\pm$ 0.29 \\
bn080919790 & 4.60E-08 $\pm$ 5.00E-09 & 4.56 $\pm$ 1.14 & 2.51 $\pm$ 0.47 & 0.68 $\pm$ 0.18 \\
bn080920268 & 1.87E-06 $\pm$ 6.30E-08 & 3.49 $\pm$ 0.78 & 1.61 $\pm$ 0.26 & 1.08 $\pm$ 0.11 \\
bn080924766 & 4.73E-06 $\pm$ 7.90E-08 & 6.74 $\pm$ 0.84 & 5.79 $\pm$ 0.41 & 4.76 $\pm$ 0.19 \\
bn080925775 & 1.85E-05 $\pm$ 4.00E-08 & 17.21 $\pm$ 1.00 & 15.80 $\pm$ 0.50 & 15.40 $\pm$ 0.24 \\
bn080927480 & 2.96E-06 $\pm$ 9.60E-08 & 4.99 $\pm$ 1.33 & 3.38 $\pm$ 0.49 & 2.63 $\pm$ 0.25 \\
bn080928628 & 1.17E-06 $\pm$ 3.80E-08 & 6.02 $\pm$ 1.27 & 5.10 $\pm$ 0.51 & 3.19 $\pm$ 0.23 \\
bn081003644 & 9.00E-06 $\pm$ 1.08E-07 & 5.21 $\pm$ 0.96 & 4.29 $\pm$ 0.46 & 3.07 $\pm$ 0.22 \\
bn081006604 & 8.33E-07 $\pm$ 1.90E-08 & 4.69 $\pm$ 1.20 & 3.28 $\pm$ 0.61 & 1.46 $\pm$ 0.25 \\
bn081006872 & 3.87E-07 $\pm$ 2.00E-08 & 3.93 $\pm$ 1.20 & 3.01 $\pm$ 0.57 & 1.53 $\pm$ 0.25 \\
bn081008832 & 1.03E-05 $\pm$ 1.50E-07 & 5.33 $\pm$ 0.79 & 3.45 $\pm$ 0.34 & 2.66 $\pm$ 0.16 \\
bn081009140 & 3.83E-05 $\pm$ 4.50E-08 & 129.89 $\pm$ 2.49 & 125.99 $\pm$ 1.24 & 117.01 $\pm$ 0.62 \\
bn081009690 & 1.08E-05 $\pm$ 7.60E-08 & 9.35 $\pm$ 1.09 & 6.44 $\pm$ 0.48 & 5.98 $\pm$ 0.23 \\
bn081012045 & 2.29E-07 $\pm$ 4.40E-08 & 6.27 $\pm$ 1.23 & 4.69 $\pm$ 0.55 & 3.33 $\pm$ 0.26 \\
bn081012549 & 4.51E-06 $\pm$ 1.12E-07 & 4.76 $\pm$ 0.80 & 2.62 $\pm$ 0.31 & 2.05 $\pm$ 0.13 \\
bn081017474 & 1.39E-06 $\pm$ 2.10E-08 & 4.63 $\pm$ 1.24 & 4.00 $\pm$ 0.57 & 2.75 $\pm$ 0.25 \\
bn081021398 & 5.74E-06 $\pm$ 7.90E-08 & 5.88 $\pm$ 0.95 & 4.07 $\pm$ 0.60 & 3.53 $\pm$ 0.23 \\
bn081022364 & 1.16E-06 $\pm$ 2.90E-08 & 4.71 $\pm$ 1.21 & 2.83 $\pm$ 0.49 & 2.16 $\pm$ 0.23 \\
bn081024245 & 1.99E-07 $\pm$ 1.70E-08 & 6.80 $\pm$ 1.38 & 4.07 $\pm$ 0.66 & 1.85 $\pm$ 0.29 \\
bn081024851 & 6.27E-06 $\pm$ 7.20E-08 & 4.58 $\pm$ 0.89 & 3.12 $\pm$ 0.28 & 2.37 $\pm$ 0.18 \\
bn081024891 & 3.55E-07 $\pm$ 2.90E-08 & 5.36 $\pm$ 0.56 & 3.45 $\pm$ 0.28 & 2.14 $\pm$ 0.14 \\
bn081025349 & 6.32E-06 $\pm$ 1.18E-07 & 5.10 $\pm$ 0.69 & 4.78 $\pm$ 0.36 & 4.09 $\pm$ 0.17 \\
bn081028538 & 2.27E-06 $\pm$ 2.60E-08 & 8.12 $\pm$ 0.94 & 7.55 $\pm$ 0.45 & 6.34 $\pm$ 0.22 \\
bn081101167 & 1.40E-06 $\pm$ 6.20E-08 & 4.16 $\pm$ 1.44 & 2.39 $\pm$ 0.58 & 1.36 $\pm$ 0.24 \\
bn081101491 & 1.68E-07 $\pm$ 4.00E-09 & 7.97 $\pm$ 0.80 & 4.48 $\pm$ 0.37 & 1.06 $\pm$ 0.15 \\
bn081101532 & 1.51E-05 $\pm$ 3.46E-07 & 12.96 $\pm$ 1.29 & 11.30 $\pm$ 0.64 & 9.75 $\pm$ 0.31 \\
bn081102365 & 1.09E-06 $\pm$ 3.20E-08 & 5.06 $\pm$ 0.57 & 3.87 $\pm$ 0.29 & 2.64 $\pm$ 0.14 \\
bn081102739 & 3.76E-06 $\pm$ 9.20E-08 & 4.47 $\pm$ 0.84 & 3.64 $\pm$ 0.34 & 2.71 $\pm$ 0.16 \\
bn081105614 & 2.75E-07 $\pm$ 1.80E-08 & 7.95 $\pm$ 1.02 & 2.91 $\pm$ 0.46 & 0.81 $\pm$ 0.18 \\
bn081107321 & 1.23E-06 $\pm$ 3.20E-08 & 13.54 $\pm$ 0.85 & 11.98 $\pm$ 0.40 & 9.96 $\pm$ 0.19 \\
bn081109293 & 6.55E-06 $\pm$ 5.90E-08 & 4.37 $\pm$ 1.59 & 3.24 $\pm$ 0.20 & 2.64 $\pm$ 0.16 \\
bn081110601 & 5.41E-06 $\pm$ 1.01E-07 & 21.19 $\pm$ 1.19 & 20.58 $\pm$ 0.58 & 15.38 $\pm$ 0.27 \\
bn081113230 & 3.30E-07 $\pm$ 4.30E-08 & 11.14 $\pm$ 0.99 & 8.14 $\pm$ 0.47 & 3.01 $\pm$ 0.18 \\
bn081115891 & 8.60E-08 $\pm$ 1.30E-08 & 3.75 $\pm$ 0.76 & 2.18 $\pm$ 0.38 & 1.02 $\pm$ 0.18 \\
bn081118876 & 4.94E-06 $\pm$ 4.40E-08 & 9.58 $\pm$ 0.88 & 8.02 $\pm$ 0.42 & 7.29 $\pm$ 0.19 \\
bn081119184 & 1.30E-07 $\pm$ 1.80E-08 & 4.80 $\pm$ 1.25 & 3.29 $\pm$ 0.56 & 1.40 $\pm$ 0.23 \\
bn081120618 & 1.94E-06 $\pm$ 2.40E-08 & 6.27 $\pm$ 1.31 & 5.16 $\pm$ 0.61 & 4.25 $\pm$ 0.28 \\
bn081121858 & 1.53E-05 $\pm$ 2.20E-07 & 12.81 $\pm$ 1.66 & 10.37 $\pm$ 0.75 & 7.72 $\pm$ 0.38 \\
bn081122520 & 7.54E-06 $\pm$ 7.90E-08 & 21.51 $\pm$ 1.11 & 17.92 $\pm$ 0.52 & 12.19 $\pm$ 0.24 \\
bn081122614 & 1.39E-07 $\pm$ 8.00E-09 & 9.21 $\pm$ 1.43 & 7.01 $\pm$ 0.52 & 1.70 $\pm$ 0.20 \\
bn081124060 & 8.59E-06 $\pm$ 8.00E-08 & 21.66 $\pm$ 1.20 & 21.34 $\pm$ 0.41 & 19.78 $\pm$ 0.25 \\
bn081125496 & 1.85E-05 $\pm$ 1.33E-07 & 27.56 $\pm$ 1.91 & 26.38 $\pm$ 0.91 & 23.25 $\pm$ 0.43 \\
bn081126899 & 1.14E-05 $\pm$ 6.70E-08 & 7.77 $\pm$ 0.81 & 7.19 $\pm$ 0.39 & 6.50 $\pm$ 0.19 \\
bn081129161 & 1.62E-05 $\pm$ 1.47E-07 & 19.58 $\pm$ 1.38 & 17.24 $\pm$ 0.66 & 14.30 $\pm$ 0.31 \\
bn081130212 & 2.64E-07 $\pm$ 2.00E-08 & 11.28 $\pm$ 1.75 & 5.13 $\pm$ 0.57 & 2.17 $\pm$ 0.23 \\
bn081130629 & 3.22E-06 $\pm$ 5.60E-08 & 6.17 $\pm$ 0.85 & 5.15 $\pm$ 0.41 & 4.37 $\pm$ 0.19 \\
bn081204004 & 1.02E-06 $\pm$ 5.40E-08 & 5.00 $\pm$ 0.66 & 3.82 $\pm$ 0.30 & 3.01 $\pm$ 0.15 \\
bn081204517 & 3.11E-07 $\pm$ 1.70E-08 & 10.91 $\pm$ 0.83 & 6.66 $\pm$ 0.36 & 1.97 $\pm$ 0.13 \\
bn081206275 & 3.86E-06 $\pm$ 6.50E-08 & 4.28 $\pm$ 0.96 & 3.12 $\pm$ 0.35 & 2.15 $\pm$ 0.17 \\
bn081206604 & 5.00E-07 $\pm$ 3.70E-08 & 3.02 $\pm$ 1.06 & 2.24 $\pm$ 0.34 & 1.90 $\pm$ 0.21 \\
bn081206987 & 1.13E-06 $\pm$ 3.50E-08 & 2.91 $\pm$ 0.93 & 2.32 $\pm$ 0.46 & 1.66 $\pm$ 0.19 \\
bn081207680 & 4.86E-05 $\pm$ 9.80E-08 & 6.22 $\pm$ 0.79 & 5.16 $\pm$ 0.37 & 4.43 $\pm$ 0.17 \\
bn081209981 & 1.47E-06 $\pm$ 1.50E-08 & 25.43 $\pm$ 1.21 & 14.91 $\pm$ 0.54 & 4.28 $\pm$ 0.22 \\
bn081213173 & 1.23E-07 $\pm$ 1.90E-08 & 4.92 $\pm$ 0.94 & 2.98 $\pm$ 0.38 & 0.99 $\pm$ 0.16 \\
bn081215784 & 5.47E-05 $\pm$ 5.90E-08 & 148.47 $\pm$ 2.13 & 122.54 $\pm$ 1.00 & 64.91 $\pm$ 0.39 \\
bn081215880 & 1.78E-06 $\pm$ 3.60E-08 & 7.09 $\pm$ 2.33 & 5.58 $\pm$ 0.87 & 4.56 $\pm$ 0.42 \\
bn081216531 & 2.99E-06 $\pm$ 7.70E-08 & 38.22 $\pm$ 1.27 & 26.99 $\pm$ 0.57 & 8.92 $\pm$ 0.21 \\
bn081217983 & 9.62E-06 $\pm$ 1.40E-07 & 6.90 $\pm$ 0.71 & 6.07 $\pm$ 0.34 & 5.47 $\pm$ 0.16 \\
bn081221681 & 3.00E-05 $\pm$ 8.70E-08 & 27.48 $\pm$ 1.36 & 26.87 $\pm$ 0.67 & 25.43 $\pm$ 0.33 \\
bn081222204 & 1.19E-05 $\pm$ 9.60E-08 & 14.50 $\pm$ 1.00 & 13.75 $\pm$ 0.48 & 12.76 $\pm$ 0.23 \\
bn081223419 & 8.34E-07 $\pm$ 3.90E-08 & 14.73 $\pm$ 0.86 & 12.81 $\pm$ 0.42 & 6.05 $\pm$ 0.18 \\
bn081224887 & 3.76E-05 $\pm$ 1.69E-07 & 26.67 $\pm$ 1.15 & 24.65 $\pm$ 0.57 & 23.85 $\pm$ 0.28 \\
bn081225257 & 6.75E-06 $\pm$ 9.00E-08 & 3.73 $\pm$ 0.68 & 2.73 $\pm$ 0.31 & 2.15 $\pm$ 0.15 \\
bn081226044 & 4.30E-07 $\pm$ 2.30E-08 & 6.23 $\pm$ 1.37 & 5.32 $\pm$ 0.72 & 2.32 $\pm$ 0.28 \\
bn081226156 & 3.95E-06 $\pm$ 1.90E-08 & 6.41 $\pm$ 0.86 & 4.84 $\pm$ 0.40 & 3.74 $\pm$ 0.19 \\
bn081226509 & 3.44E-07 $\pm$ 2.70E-08 & 8.53 $\pm$ 0.78 & 5.60 $\pm$ 0.33 & 1.69 $\pm$ 0.13 \\
bn081229187 & 1.06E-06 $\pm$ 7.70E-08 & 5.00 $\pm$ 0.60 & 4.44 $\pm$ 0.29 & 1.88 $\pm$ 0.12 \\
bn081229675 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
bn081230871 & 1.81E-07 $\pm$ 1.60E-08 & 3.84 $\pm$ 0.62 & 2.24 $\pm$ 0.30 & 1.27 $\pm$ 0.15 \\
bn081231140 & 1.61E-05 $\pm$ 1.17E-07 & 17.44 $\pm$ 1.05 & 15.05 $\pm$ 0.50 & 11.21 $\pm$ 0.23 \\
bn090101758 & 1.23E-05 $\pm$ 1.14E-07 & 14.10 $\pm$ 1.24 & 12.41 $\pm$ 0.56 & 11.66 $\pm$ 0.28 \\
bn090102122 & 2.79E-05 $\pm$ 6.10E-08 & 19.97 $\pm$ 0.97 & 17.20 $\pm$ 0.47 & 11.17 $\pm$ 0.21 \\
bn090107681 & 2.90E-06 $\pm$ 1.02E-07 & 6.84 $\pm$ 1.63 & 5.03 $\pm$ 0.60 & 3.13 $\pm$ 0.32 \\
bn090108020 & 7.47E-07 $\pm$ 1.70E-08 & 25.43 $\pm$ 1.36 & 18.64 $\pm$ 0.62 & 7.91 $\pm$ 0.25 \\
bn090108322 & 5.36E-07 $\pm$ 1.40E-08 & 10.33 $\pm$ 1.03 & 7.16 $\pm$ 0.42 & 1.97 $\pm$ 0.20 \\
bn090109332 & 2.09E-07 $\pm$ 2.30E-08 & 4.34 $\pm$ 1.17 & 3.14 $\pm$ 0.48 & 1.83 $\pm$ 0.22 \\
bn090112332 & 3.92E-06 $\pm$ 6.80E-08 & 7.50 $\pm$ 1.52 & 6.53 $\pm$ 0.74 & 6.03 $\pm$ 0.30 \\
bn090112729 & 9.23E-06 $\pm$ 1.08E-07 & 18.12 $\pm$ 1.32 & 16.05 $\pm$ 0.63 & 13.26 $\pm$ 0.30 \\
bn090113778 & 1.57E-06 $\pm$ 4.80E-08 & 6.12 $\pm$ 0.71 & 5.30 $\pm$ 0.36 & 3.77 $\pm$ 0.16 \\
bn090117335 & 1.10E-06 $\pm$ 3.50E-08 & 5.38 $\pm$ 1.40 & 4.37 $\pm$ 0.50 & 3.67 $\pm$ 0.27 \\
bn090117632 & 1.19E-05 $\pm$ 1.97E-07 & 5.71 $\pm$ 0.82 & 3.66 $\pm$ 0.40 & 3.28 $\pm$ 0.18 \\
bn090117640 & 2.53E-06 $\pm$ 4.70E-08 & 16.83 $\pm$ 0.95 & 15.38 $\pm$ 0.49 & 10.22 $\pm$ 0.21 \\
bn090120627 & 7.68E-07 $\pm$ 2.10E-08 & 4.66 $\pm$ 0.77 & 2.92 $\pm$ 0.30 & 1.84 $\pm$ 0.15 \\
bn090126227 & 1.10E-06 $\pm$ 2.00E-08 & 5.52 $\pm$ 0.78 & 4.48 $\pm$ 0.38 & 4.02 $\pm$ 0.18 \\
bn090126245 & 3.58E-07 $\pm$ 1.90E-08 & 3.59 $\pm$ 0.48 & 2.10 $\pm$ 0.23 & 1.37 $\pm$ 0.11 \\
bn090129880 & 5.57E-06 $\pm$ 6.20E-08 & 9.78 $\pm$ 1.01 & 7.14 $\pm$ 0.43 & 6.60 $\pm$ 0.22 \\
bn090131090 & 1.75E-05 $\pm$ 6.60E-08 & 59.41 $\pm$ 1.95 & 55.09 $\pm$ 0.94 & 40.31 $\pm$ 0.42 \\
bn090202347 & 4.95E-06 $\pm$ 3.10E-08 & 7.28 $\pm$ 0.84 & 6.43 $\pm$ 0.40 & 5.75 $\pm$ 0.21 \\
bn090206620 & 7.15E-07 $\pm$ 1.20E-08 & 12.70 $\pm$ 1.07 & 8.48 $\pm$ 0.53 & 2.55 $\pm$ 0.21 \\
bn090207777 & 2.41E-06 $\pm$ 4.20E-08 & 3.67 $\pm$ 1.06 & 3.38 $\pm$ 0.53 & 2.79 $\pm$ 0.22 \\
bn090213236 & 1.10E-06 $\pm$ 5.80E-08 & 3.67 $\pm$ 1.40 & 2.16 $\pm$ 0.44 & 1.26 $\pm$ 0.22 \\
bn090217206 & 2.75E-05 $\pm$ 3.20E-08 & 13.06 $\pm$ 1.05 & 10.91 $\pm$ 0.52 & 9.74 $\pm$ 0.25 \\
bn090219074 & 2.12E-07 $\pm$ 5.40E-08 & 11.66 $\pm$ 3.09 & 6.88 $\pm$ 1.42 & 3.18 $\pm$ 0.60 \\
bn090222179 & 3.23E-06 $\pm$ 5.40E-08 & 4.93 $\pm$ 0.85 & 3.61 $\pm$ 0.38 & 3.01 $\pm$ 0.17 \\
bn090225009 & 1.54E-07 $\pm$ 1.50E-08 & 4.64 $\pm$ 1.53 & 3.48 $\pm$ 0.38 & 1.44 $\pm$ 0.28 \\
bn090227310 & 2.86E-06 $\pm$ 2.10E-08 & 6.67 $\pm$ 1.21 & 4.68 $\pm$ 0.48 & 3.94 $\pm$ 0.27 \\
bn090227772 & 7.86E-06 $\pm$ 4.10E-08 & 113.03 $\pm$ 14.14 & 59.40 $\pm$ 3.62 & 16.98 $\pm$ 0.93 \\
bn090228204 & 6.19E-06 $\pm$ 2.60E-08 & 134.01 $\pm$ 2.74 & 54.58 $\pm$ 0.96 & 16.89 $\pm$ 0.32 \\
bn090228976 & 9.64E-07 $\pm$ 6.60E-08 & 3.94 $\pm$ 1.21 & 2.96 $\pm$ 0.46 & 2.28 $\pm$ 0.24 \\
bn090301315 & 2.27E-06 $\pm$ 3.80E-08 & 5.01 $\pm$ 0.81 & 4.07 $\pm$ 0.38 & 3.72 $\pm$ 0.18 \\
bn090304216 & 8.99E-07 $\pm$ 1.02E-07 & 3.40 $\pm$ 0.52 & 2.74 $\pm$ 0.36 & 1.91 $\pm$ 0.16 \\
bn090305052 & 1.94E-06 $\pm$ 1.30E-08 & 9.05 $\pm$ 0.58 & 8.04 $\pm$ 0.29 & 5.20 $\pm$ 0.15 \\
bn090306245 & 1.37E-06 $\pm$ 3.70E-08 & 3.59 $\pm$ 0.98 & 2.21 $\pm$ 0.45 & 1.72 $\pm$ 0.22 \\
bn090307167 & 1.09E-06 $\pm$ 3.70E-08 & 3.97 $\pm$ 1.36 & 2.66 $\pm$ 0.44 & 1.41 $\pm$ 0.24 \\
bn090308734 & 2.55E-06 $\pm$ 2.90E-08 & 12.33 $\pm$ 0.71 & 8.50 $\pm$ 0.36 & 6.56 $\pm$ 0.17 \\
bn090309767 & 4.42E-06 $\pm$ 6.90E-08 & 5.19 $\pm$ 1.81 & 4.45 $\pm$ 0.44 & 3.46 $\pm$ 0.21 \\
bn090310189 & 5.54E-06 $\pm$ 6.20E-08 & 5.27 $\pm$ 0.94 & 4.16 $\pm$ 0.41 & 3.43 $\pm$ 0.20 \\
bn090316311 & 1.06E-06 $\pm$ 2.20E-08 & 10.32 $\pm$ 1.28 & 7.60 $\pm$ 0.71 & 3.79 $\pm$ 0.31 \\
bn090319622 & 6.03E-06 $\pm$ 6.50E-08 & 5.81 $\pm$ 1.37 & 4.37 $\pm$ 0.63 & 3.57 $\pm$ 0.28 \\
bn090320045 & 4.45E-07 $\pm$ 2.30E-08 & 2.80 $\pm$ 0.65 & 1.87 $\pm$ 0.27 & 1.42 $\pm$ 0.13 \\
bn090320418 & 1.01E-06 $\pm$ 3.90E-08 & 4.17 $\pm$ 0.80 & 2.15 $\pm$ 0.31 & 1.60 $\pm$ 0.14 \\
bn090320801 & 1.67E-06 $\pm$ 6.20E-08 & 6.10 $\pm$ 1.39 & 4.98 $\pm$ 0.43 & 4.36 $\pm$ 0.25 \\
bn090323002 & 1.18E-04 $\pm$ 1.74E-07 & 14.33 $\pm$ 0.84 & 13.38 $\pm$ 0.44 & 12.65 $\pm$ 0.22 \\
bn090326633 & 1.70E-06 $\pm$ 6.40E-08 & 7.15 $\pm$ 1.03 & 5.80 $\pm$ 0.45 & 4.90 $\pm$ 0.22 \\
bn090327404 & 2.82E-06 $\pm$ 6.10E-08 & 4.64 $\pm$ 0.79 & 3.66 $\pm$ 0.36 & 3.04 $\pm$ 0.18 \\
bn090328401 & 4.20E-05 $\pm$ 6.50E-08 & 25.35 $\pm$ 1.50 & 21.95 $\pm$ 0.70 & 17.23 $\pm$ 0.33 \\
bn090328713 & 1.19E-07 $\pm$ 1.80E-08 & 17.35 $\pm$ 1.45 & 8.17 $\pm$ 0.59 & 1.97 $\pm$ 0.22 \\
bn090330279 & 1.18E-05 $\pm$ 4.10E-08 & 7.49 $\pm$ 0.85 & 6.35 $\pm$ 0.36 & 5.54 $\pm$ 0.18 \\
bn090331681 & 3.45E-07 $\pm$ 3.50E-08 & 7.19 $\pm$ 0.82 & 4.01 $\pm$ 0.35 & 1.97 $\pm$ 0.16 \\
bn090403314 & 1.09E-06 $\pm$ 1.90E-08 & 3.02 $\pm$ 1.08 & 2.43 $\pm$ 0.42 & 1.82 $\pm$ 0.21 \\
bn090405663 & 2.54E-07 $\pm$ 3.10E-08 & 6.73 $\pm$ 1.08 & 3.91 $\pm$ 0.45 & 1.16 $\pm$ 0.18 \\
bn090409288 & 1.13E-06 $\pm$ 5.90E-08 & 3.69 $\pm$ 0.79 & 2.11 $\pm$ 0.27 & 1.60 $\pm$ 0.14 \\
bn090411838 & 6.67E-06 $\pm$ 1.03E-07 & 8.77 $\pm$ 1.06 & 6.96 $\pm$ 0.49 & 5.24 $\pm$ 0.23 \\
bn090411991 & 6.21E-06 $\pm$ 8.80E-08 & 7.96 $\pm$ 1.11 & 6.34 $\pm$ 0.55 & 4.72 $\pm$ 0.25 \\
bn090412061 & 1.25E-07 $\pm$ 1.40E-08 & 4.12 $\pm$ 1.20 & 3.29 $\pm$ 0.50 & 0.87 $\pm$ 0.20 \\
bn090413122 & 3.23E-06 $\pm$ 4.90E-08 & 4.42 $\pm$ 0.64 & 3.90 $\pm$ 0.34 & 3.04 $\pm$ 0.17 \\
bn090418816 & 1.82E-07 $\pm$ 3.30E-08 & 5.88 $\pm$ 1.27 & 3.60 $\pm$ 0.54 & 1.68 $\pm$ 0.24 \\
bn090419997 & 9.54E-06 $\pm$ 2.38E-07 & 5.77 $\pm$ 0.83 & 4.68 $\pm$ 0.38 & 4.13 $\pm$ 0.18 \\
bn090422150 & 4.59E-07 $\pm$ 3.40E-08 & 4.94 $\pm$ 1.31 & 3.74 $\pm$ 0.50 & 2.37 $\pm$ 0.24 \\
bn090423330 & 8.16E-07 $\pm$ 7.10E-08 & 4.24 $\pm$ 1.22 & 2.30 $\pm$ 0.48 & 1.62 $\pm$ 0.21 \\
bn090424592 & 4.63E-05 $\pm$ 3.90E-08 & 126.67 $\pm$ 2.04 & 121.25 $\pm$ 0.99 & 109.51 $\pm$ 0.49 \\
bn090425377 & 1.81E-05 $\pm$ 1.52E-07 & 18.63 $\pm$ 1.65 & 17.15 $\pm$ 0.89 & 13.88 $\pm$ 0.42 \\
bn090426066 & 6.77E-07 $\pm$ 4.40E-08 & 3.21 $\pm$ 0.86 & 2.63 $\pm$ 0.41 & 2.03 $\pm$ 0.18 \\
bn090426690 & 3.54E-06 $\pm$ 8.80E-08 & 9.16 $\pm$ 0.86 & 7.13 $\pm$ 0.41 & 6.31 $\pm$ 0.19 \\
bn090427644 & 2.65E-07 $\pm$ 2.20E-08 & 2.97 $\pm$ 0.82 & 2.30 $\pm$ 0.33 & 1.71 $\pm$ 0.15 \\
bn090427688 & 1.62E-06 $\pm$ 3.20E-08 & 5.03 $\pm$ 1.09 & 3.59 $\pm$ 0.52 & 2.55 $\pm$ 0.24 \\
bn090428441 & 1.04E-06 $\pm$ 6.30E-08 & 9.21 $\pm$ 1.05 & 8.44 $\pm$ 0.52 & 6.29 $\pm$ 0.25 \\
bn090428552 & 5.60E-06 $\pm$ 1.24E-07 & 9.87 $\pm$ 1.16 & 8.74 $\pm$ 0.48 & 7.61 $\pm$ 0.24 \\
bn090429530 & 4.36E-06 $\pm$ 1.38E-07 & 6.44 $\pm$ 1.07 & 4.02 $\pm$ 0.49 & 3.28 $\pm$ 0.22 \\
bn090429753 & 1.12E-06 $\pm$ 4.30E-08 & 8.62 $\pm$ 0.83 & 7.53 $\pm$ 0.35 & 3.90 $\pm$ 0.15 \\
bn090502777 & 3.50E-06 $\pm$ 2.90E-08 & 8.79 $\pm$ 1.58 & 6.89 $\pm$ 0.70 & 5.28 $\pm$ 0.33 \\
bn090509215 & 5.42E-06 $\pm$ 7.40E-08 & 3.86 $\pm$ 0.87 & 2.79 $\pm$ 0.32 & 2.32 $\pm$ 0.17 \\
bn090510016 & 3.37E-06 $\pm$ 4.10E-08 & 40.95 $\pm$ 1.58 & 22.99 $\pm$ 0.75 & 9.10 $\pm$ 0.24 \\
bn090510325 & 5.60E-07 $\pm$ 2.80E-08 & 3.14 $\pm$ 1.21 & 2.52 $\pm$ 0.42 & 1.81 $\pm$ 0.25 \\
bn090511684 & 2.49E-06 $\pm$ 8.50E-08 & 5.56 $\pm$ 0.80 & 4.30 $\pm$ 0.40 & 3.46 $\pm$ 0.19 \\
bn090513916 & 4.94E-06 $\pm$ 1.77E-07 & 4.87 $\pm$ 1.03 & 3.53 $\pm$ 0.41 & 2.12 $\pm$ 0.17 \\
bn090513941 & 1.04E-06 $\pm$ 3.00E-08 & 5.21 $\pm$ 1.86 & 3.99 $\pm$ 0.75 & 2.40 $\pm$ 0.36 \\
bn090514006 & 6.46E-06 $\pm$ 1.07E-07 & 7.80 $\pm$ 0.80 & 7.04 $\pm$ 0.42 & 6.01 $\pm$ 0.20 \\
bn090514726 & 2.25E-06 $\pm$ 3.10E-08 & 13.46 $\pm$ 1.12 & 12.24 $\pm$ 0.57 & 7.98 $\pm$ 0.26 \\
bn090514734 & 9.55E-06 $\pm$ 2.10E-07 & 6.88 $\pm$ 1.15 & 6.50 $\pm$ 0.32 & 4.56 $\pm$ 0.22 \\
bn090516137 & 1.68E-05 $\pm$ 1.85E-07 & 4.58 $\pm$ 0.84 & 3.65 $\pm$ 0.33 & 3.02 $\pm$ 0.17 \\
bn090516353 & 1.72E-05 $\pm$ 5.60E-08 & 7.54 $\pm$ 1.10 & 5.14 $\pm$ 0.40 & 4.41 $\pm$ 0.22 \\
bn090516853 & 5.00E-06 $\pm$ 9.60E-08 & 10.02 $\pm$ 1.07 & 9.28 $\pm$ 0.49 & 7.98 $\pm$ 0.24 \\
bn090518080 & 9.91E-07 $\pm$ 2.70E-08 & 9.75 $\pm$ 5.05 & 5.68 $\pm$ 0.67 & 4.75 $\pm$ 0.31 \\
bn090518244 & 2.11E-06 $\pm$ 6.80E-08 & 7.10 $\pm$ 1.02 & 5.96 $\pm$ 0.45 & 4.96 $\pm$ 0.22 \\
bn090519462 & 4.38E-06 $\pm$ 5.10E-08 & 6.53 $\pm$ 1.10 & 4.37 $\pm$ 0.45 & 2.57 $\pm$ 0.18 \\
bn090519881 & 5.73E-06 $\pm$ 6.10E-08 & 3.45 $\pm$ 0.96 & 2.31 $\pm$ 0.32 & 1.49 $\pm$ 0.16 \\
bn090520832 & 2.32E-07 $\pm$ 2.50E-08 & 5.76 $\pm$ 1.01 & 3.83 $\pm$ 0.43 & 2.03 $\pm$ 0.19 \\
bn090520850 & 3.32E-06 $\pm$ 1.04E-07 & 9.53 $\pm$ 1.06 & 6.74 $\pm$ 0.43 & 5.23 $\pm$ 0.21 \\
bn090520876 & 6.18E-06 $\pm$ 3.90E-08 & 10.80 $\pm$ 1.06 & 9.41 $\pm$ 0.46 & 8.80 $\pm$ 0.23 \\
bn090522344 & 2.13E-06 $\pm$ 4.90E-08 & 6.06 $\pm$ 0.81 & 4.18 $\pm$ 0.42 & 3.48 $\pm$ 0.20 \\
bn090524346 & 1.66E-05 $\pm$ 6.10E-08 & 14.50 $\pm$ 0.93 & 14.08 $\pm$ 0.45 & 12.97 $\pm$ 0.22 \\
bn090528173 & 6.57E-06 $\pm$ 1.14E-07 & 7.67 $\pm$ 0.89 & 5.54 $\pm$ 0.43 & 4.75 $\pm$ 0.20 \\
bn090528516 & 4.35E-05 $\pm$ 8.90E-08 & 19.32 $\pm$ 0.94 & 17.28 $\pm$ 0.45 & 12.76 $\pm$ 0.21 \\
bn090529310 & 8.34E-07 $\pm$ 3.70E-08 & 5.71 $\pm$ 0.75 & 3.68 $\pm$ 0.31 & 3.28 $\pm$ 0.16 \\
bn090529564 & 8.69E-06 $\pm$ 3.30E-08 & 30.71 $\pm$ 1.19 & 27.27 $\pm$ 0.58 & 22.56 $\pm$ 0.27 \\
bn090530760 & 5.99E-05 $\pm$ 1.60E-07 & 12.75 $\pm$ 1.12 & 11.78 $\pm$ 0.51 & 10.70 $\pm$ 0.24 \\
bn090531775 & 3.18E-07 $\pm$ 1.80E-08 & 5.92 $\pm$ 1.15 & 4.02 $\pm$ 0.47 & 3.40 $\pm$ 0.25 \\
bn090602564 & 2.79E-06 $\pm$ 5.70E-08 & 5.07 $\pm$ 1.47 & 3.64 $\pm$ 0.52 & 2.51 $\pm$ 0.32 \\
bn090606471 & 9.46E-07 $\pm$ 8.70E-08 & 5.79 $\pm$ 1.80 & 2.51 $\pm$ 0.48 & 1.60 $\pm$ 0.22 \\
bn090608052 & 1.25E-06 $\pm$ 1.80E-08 & 4.32 $\pm$ 0.82 & 2.99 $\pm$ 0.36 & 2.25 $\pm$ 0.17 \\
bn090610648 & 1.35E-06 $\pm$ 5.60E-08 & 4.60 $\pm$ 0.74 & 3.41 $\pm$ 0.33 & 2.95 $\pm$ 0.15 \\
bn090610723 & 3.96E-06 $\pm$ 6.10E-08 & 3.82 $\pm$ 1.46 & 3.01 $\pm$ 0.51 & 2.22 $\pm$ 0.26 \\
bn090610883 & 7.64E-07 $\pm$ 2.20E-08 & 4.34 $\pm$ 1.32 & 2.98 $\pm$ 0.52 & 2.08 $\pm$ 0.27 \\
bn090612619 & 5.82E-06 $\pm$ 7.50E-08 & 7.78 $\pm$ 1.03 & 6.47 $\pm$ 0.47 & 6.05 $\pm$ 0.23 \\
bn090616157 & 4.13E-07 $\pm$ 2.30E-08 & 4.06 $\pm$ 0.72 & 3.55 $\pm$ 0.33 & 2.62 $\pm$ 0.15 \\
bn090617208 & 9.43E-07 $\pm$ 1.70E-08 & 18.94 $\pm$ 0.81 & 11.20 $\pm$ 0.38 & 2.93 $\pm$ 0.14 \\
bn090618353 & 2.68E-04 $\pm$ 4.29E-07 & 76.16 $\pm$ 4.75 & 72.00 $\pm$ 2.32 & 68.72 $\pm$ 1.14 \\
bn090620400 & 1.33E-05 $\pm$ 4.30E-08 & 19.08 $\pm$ 1.30 & 17.66 $\pm$ 0.59 & 15.43 $\pm$ 0.29 \\
bn090620901 & 4.31E-07 $\pm$ 3.20E-08 & 3.93 $\pm$ 0.71 & 2.78 $\pm$ 0.35 & 2.08 $\pm$ 0.14 \\
bn090621185 & 1.08E-05 $\pm$ 2.11E-07 & 5.96 $\pm$ 0.86 & 4.52 $\pm$ 0.42 & 3.63 $\pm$ 0.19 \\
bn090621417 & 3.82E-06 $\pm$ 1.10E-07 & 6.45 $\pm$ 0.80 & 4.64 $\pm$ 0.37 & 3.67 $\pm$ 0.37 \\
bn090621447 & 1.57E-06 $\pm$ 5.20E-08 & 5.71 $\pm$ 1.16 & 3.75 $\pm$ 0.49 & 2.84 $\pm$ 0.22 \\
bn090621922 & 4.76E-07 $\pm$ 1.90E-08 & 9.79 $\pm$ 1.50 & 5.58 $\pm$ 0.69 & 2.02 $\pm$ 0.28 \\
bn090623107 & 1.18E-05 $\pm$ 7.10E-08 & 8.53 $\pm$ 0.75 & 8.16 $\pm$ 0.38 & 6.22 $\pm$ 0.18 \\
bn090623913 & 2.16E-06 $\pm$ 5.50E-08 & 5.41 $\pm$ 1.30 & 4.10 $\pm$ 0.47 & 3.60 $\pm$ 0.24 \\
bn090625234 & 1.35E-06 $\pm$ 1.30E-08 & 3.68 $\pm$ 2.08 & 2.11 $\pm$ 0.57 & 1.43 $\pm$ 0.13 \\
bn090625560 & 2.46E-06 $\pm$ 8.70E-08 & 6.22 $\pm$ 1.37 & 4.13 $\pm$ 0.56 & 3.44 $\pm$ 0.26 \\
bn090626189 & 6.30E-05 $\pm$ 1.07E-07 & 53.30 $\pm$ 2.86 & 44.46 $\pm$ 1.34 & 34.25 $\pm$ 0.64 \\
bn090626707 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
bn090629543 & 4.39E-07 $\pm$ 2.50E-08 & 3.11 $\pm$ 0.92 & 2.20 $\pm$ 0.40 & 1.07 $\pm$ 0.21 \\
bn090630311 & 1.08E-06 $\pm$ 1.30E-08 & 7.65 $\pm$ 0.83 & 6.86 $\pm$ 0.42 & 6.19 $\pm$ 0.21 \\
bn090701225 & 4.42E-07 $\pm$ 1.60E-08 & 5.38 $\pm$ 0.81 & 4.54 $\pm$ 0.40 & 3.14 $\pm$ 0.18 \\
bn090703329 & 8.46E-07 $\pm$ 2.90E-08 & 3.79 $\pm$ 1.12 & 3.08 $\pm$ 0.34 & 2.46 $\pm$ 0.21 \\
bn090704242 & 8.48E-06 $\pm$ 1.00E-07 & 5.69 $\pm$ 1.88 & 3.58 $\pm$ 0.47 & 2.57 $\pm$ 0.21 \\
bn090704783 & 1.58E-06 $\pm$ 4.40E-08 & 5.12 $\pm$ 1.26 & 3.52 $\pm$ 0.58 & 3.03 $\pm$ 0.26 \\
bn090706283 & 7.47E-06 $\pm$ 7.60E-08 & 6.40 $\pm$ 1.77 & 4.15 $\pm$ 0.52 & 3.07 $\pm$ 0.24 \\
bn090708152 & 1.01E-06 $\pm$ 2.80E-08 & 3.33 $\pm$ 0.94 & 1.83 $\pm$ 0.38 & 1.37 $\pm$ 0.16 \\
bn090709630 & 2.21E-06 $\pm$ 3.90E-08 & 5.11 $\pm$ 0.75 & 4.08 $\pm$ 0.33 & 3.39 $\pm$ 0.15 \\
bn090711850 & 5.79E-06 $\pm$ 1.31E-07 & 5.84 $\pm$ 1.03 & 4.62 $\pm$ 0.46 & 3.60 $\pm$ 0.21 \\
bn090712160 & 7.60E-06 $\pm$ 2.59E-07 & 3.82 $\pm$ 0.82 & 2.05 $\pm$ 0.34 & 1.60 $\pm$ 0.15 \\
bn090713020 & 9.48E-06 $\pm$ 4.40E-08 & 5.43 $\pm$ 0.88 & 4.30 $\pm$ 0.41 & 3.30 $\pm$ 0.17 \\
bn090717034 & 2.32E-05 $\pm$ 7.50E-08 & 19.76 $\pm$ 1.01 & 19.12 $\pm$ 0.50 & 16.53 $\pm$ 0.24 \\
bn090717111 & 3.08E-07 $\pm$ 2.60E-08 & 4.18 $\pm$ 0.80 & 3.19 $\pm$ 0.30 & 1.61 $\pm$ 0.13 \\
bn090718720 & 3.32E-06 $\pm$ 4.40E-08 & 5.42 $\pm$ 1.34 & 2.58 $\pm$ 0.44 & 1.73 $\pm$ 0.20 \\
bn090718762 & 2.50E-05 $\pm$ 1.19E-07 & 32.18 $\pm$ 1.33 & 30.80 $\pm$ 0.68 & 28.99 $\pm$ 0.33 \\
bn090719063 & 4.68E-05 $\pm$ 1.58E-07 & 41.57 $\pm$ 1.61 & 39.10 $\pm$ 0.79 & 37.81 $\pm$ 0.39 \\
bn090720276 & 3.22E-06 $\pm$ 2.90E-08 & 14.07 $\pm$ 1.45 & 11.28 $\pm$ 0.66 & 10.18 $\pm$ 0.31 \\
bn090720710 & 1.42E-05 $\pm$ 2.40E-08 & 34.19 $\pm$ 1.53 & 29.83 $\pm$ 0.71 & 9.91 $\pm$ 0.24 \\
bn090725838 & 2.36E-06 $\pm$ 4.70E-08 & 5.74 $\pm$ 1.13 & 4.80 $\pm$ 0.47 & 4.00 $\pm$ 0.24 \\
bn090726218 & 5.22E-07 $\pm$ 2.10E-08 & 3.07 $\pm$ 0.93 & 1.98 $\pm$ 0.31 & 1.31 $\pm$ 0.20 \\
bn090730608 & 3.18E-06 $\pm$ 7.50E-08 & 6.58 $\pm$ 0.88 & 5.63 $\pm$ 0.41 & 4.88 $\pm$ 0.19 \\
bn090802235 & 1.14E-06 $\pm$ 3.60E-08 & 35.46 $\pm$ 1.75 & 21.08 $\pm$ 0.58 & 5.49 $\pm$ 0.20 \\
bn090802666 & 2.77E-06 $\pm$ 6.80E-08 & 6.27 $\pm$ 1.05 & 6.27 $\pm$ 0.26 & 3.65 $\pm$ 0.19 \\
bn090804940 & 1.44E-05 $\pm$ 1.86E-07 & 40.69 $\pm$ 1.68 & 38.27 $\pm$ 0.80 & 36.65 $\pm$ 0.41 \\
bn090805622 & 5.79E-06 $\pm$ 5.00E-08 & 7.36 $\pm$ 1.62 & 5.87 $\pm$ 0.73 & 4.52 $\pm$ 0.36 \\
bn090807832 & 1.34E-06 $\pm$ 2.50E-08 & 15.82 $\pm$ 1.31 & 13.76 $\pm$ 0.63 & 9.31 $\pm$ 0.28 \\
bn090809978 & 2.16E-05 $\pm$ 1.28E-07 & 24.93 $\pm$ 1.16 & 23.81 $\pm$ 0.59 & 22.96 $\pm$ 0.29 \\
bn090810659 & 9.89E-06 $\pm$ 8.70E-08 & 10.06 $\pm$ 1.65 & 8.40 $\pm$ 0.72 & 7.45 $\pm$ 0.33 \\
bn090810781 & 5.15E-06 $\pm$ 5.70E-08 & 6.84 $\pm$ 1.00 & 4.38 $\pm$ 0.45 & 3.41 $\pm$ 0.20 \\
bn090811696 & 1.05E-06 $\pm$ 2.20E-08 & 5.07 $\pm$ 1.11 & 3.46 $\pm$ 0.41 & 2.22 $\pm$ 0.20 \\
bn090813174 & 3.33E-06 $\pm$ 4.20E-08 & 24.15 $\pm$ 1.10 & 19.30 $\pm$ 0.53 & 13.64 $\pm$ 0.25 \\
bn090814368 & 8.90E-07 $\pm$ 6.00E-09 & 11.43 $\pm$ 0.63 & 8.96 $\pm$ 0.32 & 2.42 $\pm$ 0.12 \\
bn090814950 & 1.60E-05 $\pm$ 3.87E-07 & 6.58 $\pm$ 0.96 & 5.04 $\pm$ 0.44 & 4.29 $\pm$ 0.21 \\
bn090815300 & 1.43E-06 $\pm$ 4.40E-08 & 4.50 $\pm$ 1.47 & 2.67 $\pm$ 0.51 & 1.59 $\pm$ 0.26 \\
bn090815438 & 4.90E-06 $\pm$ 1.60E-07 & 14.18 $\pm$ 1.17 & 11.80 $\pm$ 0.50 & 11.36 $\pm$ 0.28 \\
bn090815946 & 2.88E-06 $\pm$ 2.80E-08 & 3.30 $\pm$ 1.01 & 2.14 $\pm$ 0.41 & 1.47 $\pm$ 0.19 \\
bn090817036 & 4.61E-06 $\pm$ 1.07E-07 & 5.50 $\pm$ 1.28 & 4.51 $\pm$ 0.55 & 3.62 $\pm$ 0.30 \\
bn090819607 & 2.72E-07 $\pm$ 1.90E-08 & 7.26 $\pm$ 0.70 & 4.37 $\pm$ 0.32 & 1.05 $\pm$ 0.13 \\
bn090820027 & 1.54E-04 $\pm$ 1.84E-07 & 135.43 $\pm$ 2.98 & 129.48 $\pm$ 1.46 & 124.84 $\pm$ 0.72 \\
bn090820509 & 1.34E-06 $\pm$ 3.80E-08 & 10.21 $\pm$ 0.82 & 8.77 $\pm$ 0.42 & 5.93 $\pm$ 0.21 \\
bn090823133 & 2.54E-06 $\pm$ 5.00E-08 & 4.96 $\pm$ 1.30 & 3.13 $\pm$ 0.45 & 2.77 $\pm$ 0.21 \\
bn090824918 & 3.65E-06 $\pm$ 7.50E-08 & 9.78 $\pm$ 2.61 & 5.18 $\pm$ 0.83 & 3.27 $\pm$ 0.30 \\
bn090826068 & 8.48E-07 $\pm$ 4.10E-08 & 4.75 $\pm$ 0.69 & 3.34 $\pm$ 0.32 & 2.82 $\pm$ 0.16 \\
bn090828099 & 2.37E-05 $\pm$ 1.86E-07 & 16.48 $\pm$ 1.20 & 15.36 $\pm$ 0.61 & 14.54 $\pm$ 0.30 \\
bn090829672 & 7.66E-05 $\pm$ 1.58E-07 & 58.57 $\pm$ 1.35 & 52.24 $\pm$ 0.66 & 44.21 $\pm$ 0.32 \\
bn090829702 & 4.81E-06 $\pm$ 5.60E-08 & 3.89 $\pm$ 0.78 & 3.23 $\pm$ 0.35 & 2.59 $\pm$ 0.15 \\
bn090831317 & 9.45E-06 $\pm$ 7.30E-08 & 38.23 $\pm$ 1.56 & 21.56 $\pm$ 0.68 & 7.12 $\pm$ 0.26 \\
bn090902401 & 1.67E-06 $\pm$ 4.30E-08 & 8.04 $\pm$ 1.16 & 6.23 $\pm$ 0.54 & 4.56 $\pm$ 0.26 \\
bn090902462 & 2.22E-04 $\pm$ 3.17E-07 & 100.37 $\pm$ 1.92 & 88.58 $\pm$ 0.93 & 76.89 $\pm$ 0.44 \\
bn090904058 & 2.17E-05 $\pm$ 2.21E-07 & 10.60 $\pm$ 1.87 & 8.70 $\pm$ 0.81 & 6.77 $\pm$ 0.41 \\
bn090904581 & 1.64E-06 $\pm$ 2.80E-08 & 3.44 $\pm$ 1.05 & 2.13 $\pm$ 0.67 & 1.42 $\pm$ 0.24 \\
bn090907017 & 4.54E-06 $\pm$ 8.70E-08 & 6.95 $\pm$ 1.49 & 3.59 $\pm$ 0.52 & 2.83 $\pm$ 0.23 \\
bn090907808 & 1.05E-06 $\pm$ 2.40E-08 & 7.94 $\pm$ 0.91 & 6.99 $\pm$ 0.45 & 4.66 $\pm$ 0.21 \\
bn090908314 & 3.85E-06 $\pm$ 9.40E-08 & 5.13 $\pm$ 1.10 & 3.92 $\pm$ 0.47 & 3.47 $\pm$ 0.23 \\
bn090908341 & 2.60E-06 $\pm$ 1.60E-08 & 5.87 $\pm$ 0.71 & 3.28 $\pm$ 0.35 & 2.15 $\pm$ 0.16 \\
bn090909487 & 5.73E-06 $\pm$ 1.97E-07 & 13.88 $\pm$ 4.43 & 7.85 $\pm$ 1.74 & 5.84 $\pm$ 0.80 \\
bn090909854 & 1.57E-07 $\pm$ 2.20E-08 & 6.36 $\pm$ 1.18 & 3.45 $\pm$ 0.51 & 1.80 $\pm$ 0.22 \\
bn090910812 & 1.87E-05 $\pm$ 2.12E-07 & 7.68 $\pm$ 1.61 & 7.15 $\pm$ 0.77 & 5.05 $\pm$ 0.35 \\
bn090912660 & 1.04E-05 $\pm$ 1.73E-07 & 4.57 $\pm$ 0.92 & 2.74 $\pm$ 0.38 & 2.09 $\pm$ 0.17 \\
bn090915650 & 2.99E-06 $\pm$ 4.40E-08 & 5.03 $\pm$ 1.04 & 3.58 $\pm$ 0.41 & 2.83 $\pm$ 0.20 \\
bn090917661 & 1.08E-06 $\pm$ 3.80E-08 & 4.47 $\pm$ 1.27 & 3.36 $\pm$ 0.53 & 2.71 $\pm$ 0.25 \\
bn090920035 & 3.74E-06 $\pm$ 3.80E-08 & 8.49 $\pm$ 3.02 & 5.92 $\pm$ 0.74 & 4.57 $\pm$ 0.33 \\
bn090922539 & 1.10E-05 $\pm$ 5.00E-08 & 16.66 $\pm$ 1.00 & 16.18 $\pm$ 0.50 & 14.65 $\pm$ 0.24 \\
bn090922605 & 4.51E-06 $\pm$ 1.03E-07 & 12.49 $\pm$ 3.09 & 10.21 $\pm$ 1.39 & 4.82 $\pm$ 0.64 \\
bn090924625 & 5.55E-07 $\pm$ 3.00E-08 & 9.12 $\pm$ 0.82 & 5.17 $\pm$ 0.34 & 1.48 $\pm$ 0.15 \\
bn090925389 & 8.91E-06 $\pm$ 3.13E-07 & 7.76 $\pm$ 1.53 & 5.82 $\pm$ 0.61 & 4.56 $\pm$ 0.25 \\
bn090926181 & 1.47E-04 $\pm$ 3.41E-07 & 135.54 $\pm$ 2.01 & 106.69 $\pm$ 0.90 & 81.45 $\pm$ 0.37 \\
bn090926914 & 1.08E-05 $\pm$ 1.49E-07 & 6.31 $\pm$ 1.00 & 5.33 $\pm$ 0.47 & 4.61 $\pm$ 0.22 \\
bn090927422 & 3.03E-07 $\pm$ 1.80E-08 & 6.54 $\pm$ 1.09 & 5.42 $\pm$ 0.59 & 3.32 $\pm$ 0.24 \\
bn090928646 & 1.95E-06 $\pm$ 7.00E-08 & 7.43 $\pm$ 2.47 & 5.88 $\pm$ 0.65 & 4.68 $\pm$ 0.30 \\
bn090929190 & 8.18E-06 $\pm$ 9.50E-08 & 30.22 $\pm$ 1.98 & 25.96 $\pm$ 0.94 & 16.73 $\pm$ 0.41 \\
bn091002685 & 3.37E-07 $\pm$ 1.50E-08 & 3.65 $\pm$ 0.62 & 3.28 $\pm$ 0.37 & 2.45 $\pm$ 0.17 \\
bn091003191 & 2.33E-05 $\pm$ 7.80E-08 & 46.63 $\pm$ 2.21 & 41.55 $\pm$ 1.07 & 29.16 $\pm$ 0.50 \\
bn091005679 & 1.41E-06 $\pm$ 7.20E-08 & 3.56 $\pm$ 0.73 & 3.04 $\pm$ 0.34 & 2.18 $\pm$ 0.14 \\
bn091006360 & 1.14E-07 $\pm$ 1.70E-08 & 5.34 $\pm$ 1.24 & 4.87 $\pm$ 0.61 & 1.70 $\pm$ 0.21 \\
bn091010113 & 9.96E-06 $\pm$ 5.90E-08 & 73.03 $\pm$ 1.87 & 66.14 $\pm$ 0.88 & 40.30 $\pm$ 0.39 \\
bn091012783 & 2.12E-06 $\pm$ 4.40E-08 & 18.43 $\pm$ 1.99 & 13.95 $\pm$ 0.95 & 8.35 $\pm$ 0.40 \\
bn091015129 & 1.59E-06 $\pm$ 5.50E-08 & 11.86 $\pm$ 4.10 & 9.88 $\pm$ 0.75 & 6.38 $\pm$ 0.59 \\
bn091017861 & 4.50E-07 $\pm$ 1.40E-08 & 4.27 $\pm$ 1.33 & 3.89 $\pm$ 0.33 & 3.32 $\pm$ 0.26 \\
bn091017985 & 2.15E-06 $\pm$ 3.30E-08 & 3.98 $\pm$ 1.51 & 3.39 $\pm$ 0.39 & 2.13 $\pm$ 0.22 \\
bn091018957 & 1.81E-07 $\pm$ 2.90E-08 & 10.23 $\pm$ 2.68 & 6.68 $\pm$ 1.13 & 2.24 $\pm$ 0.42 \\
bn091019750 & 9.10E-08 $\pm$ 6.00E-09 & 7.61 $\pm$ 0.69 & 2.37 $\pm$ 0.28 & 0.65 $\pm$ 0.13 \\
bn091020900 & 8.35E-06 $\pm$ 1.50E-07 & 10.30 $\pm$ 1.27 & 7.84 $\pm$ 0.56 & 6.77 $\pm$ 0.27 \\
bn091020977 & 1.07E-05 $\pm$ 6.10E-08 & 8.08 $\pm$ 0.72 & 7.06 $\pm$ 0.32 & 5.95 $\pm$ 0.15 \\
bn091023021 & 5.34E-07 $\pm$ 2.20E-08 & 7.58 $\pm$ 1.57 & 5.45 $\pm$ 0.70 & 4.30 $\pm$ 0.31 \\
bn091024372 & 8.56E-06 $\pm$ 6.00E-08 & 5.65 $\pm$ 1.16 & 5.11 $\pm$ 0.59 & 4.23 $\pm$ 0.33 \\
bn091024380 & 2.55E-05 $\pm$ 4.80E-08 & 6.60 $\pm$ 1.42 & 4.35 $\pm$ 0.59 & 3.46 $\pm$ 0.26 \\
bn091026485 & 5.67E-07 $\pm$ 2.40E-08 & 4.96 $\pm$ 0.96 & 3.88 $\pm$ 0.47 & 2.70 $\pm$ 0.21 \\
bn091026550 & 1.38E-06 $\pm$ 7.20E-08 & 8.67 $\pm$ 2.40 & 5.51 $\pm$ 1.11 & 3.86 $\pm$ 0.49 \\
bn091030613 & 4.48E-06 $\pm$ 4.20E-08 & 5.75 $\pm$ 0.92 & 4.40 $\pm$ 0.41 & 3.80 $\pm$ 0.20 \\
bn091030828 & 2.96E-05 $\pm$ 2.02E-07 & 11.96 $\pm$ 0.92 & 10.92 $\pm$ 0.46 & 9.40 $\pm$ 0.22 \\
bn091031500 & 1.53E-05 $\pm$ 8.60E-08 & 9.89 $\pm$ 0.88 & 8.39 $\pm$ 0.44 & 7.19 $\pm$ 0.22 \\
bn091101143 & 7.84E-06 $\pm$ 7.90E-08 & 16.46 $\pm$ 1.26 & 13.99 $\pm$ 0.57 & 12.27 $\pm$ 0.28 \\
bn091102607 & 1.88E-06 $\pm$ 1.07E-07 & 6.58 $\pm$ 0.91 & 3.89 $\pm$ 0.41 & 2.94 $\pm$ 0.20 \\
bn091103912 & 5.61E-06 $\pm$ 1.09E-07 & 8.73 $\pm$ 0.96 & 7.72 $\pm$ 0.46 & 6.46 $\pm$ 0.22 \\
bn091106762 & 1.83E-06 $\pm$ 7.70E-08 & 7.72 $\pm$ 1.60 & 4.46 $\pm$ 0.72 & 2.98 $\pm$ 0.33 \\
bn091107635 & 9.33E-07 $\pm$ 4.00E-08 & 5.25 $\pm$ 1.11 & 4.43 $\pm$ 0.56 & 3.62 $\pm$ 0.25 \\
bn091109895 & 2.02E-06 $\pm$ 4.20E-08 & 10.84 $\pm$ 1.31 & 9.42 $\pm$ 0.63 & 6.22 $\pm$ 0.29 \\
bn091112737 & 9.90E-06 $\pm$ 8.90E-08 & 5.74 $\pm$ 0.86 & 5.09 $\pm$ 0.40 & 4.17 $\pm$ 0.19 \\
bn091112928 & 4.57E-06 $\pm$ 4.60E-08 & 5.87 $\pm$ 0.87 & 3.66 $\pm$ 0.38 & 2.93 $\pm$ 0.17 \\
bn091115177 & 1.54E-06 $\pm$ 5.80E-08 & 3.30 $\pm$ 0.97 & 2.09 $\pm$ 0.28 & 1.45 $\pm$ 0.17 \\
bn091117080 & 3.68E-06 $\pm$ 4.20E-08 & 6.29 $\pm$ 1.96 & 3.40 $\pm$ 0.58 & 2.64 $\pm$ 0.32 \\
bn091120191 & 2.85E-05 $\pm$ 4.09E-07 & 26.85 $\pm$ 1.18 & 25.04 $\pm$ 0.56 & 19.70 $\pm$ 0.26 \\
bn091122163 & 1.10E-07 $\pm$ 3.40E-08 & 3.06 $\pm$ 1.03 & 2.68 $\pm$ 0.44 & 1.60 $\pm$ 0.22 \\
bn091123081 & 2.13E-06 $\pm$ 8.80E-08 & 5.76 $\pm$ 1.48 & 4.93 $\pm$ 0.61 & 4.09 $\pm$ 0.33 \\
bn091123298 & 6.40E-05 $\pm$ 3.68E-07 & 10.07 $\pm$ 1.19 & 8.89 $\pm$ 0.56 & 6.18 $\pm$ 0.25 \\
bn091126333 & 3.54E-07 $\pm$ 3.60E-08 & 9.99 $\pm$ 0.92 & 7.49 $\pm$ 0.42 & 1.90 $\pm$ 0.16 \\
bn091126389 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
bn091127976 & 2.07E-05 $\pm$ 3.70E-08 & 102.97 $\pm$ 2.21 & 97.54 $\pm$ 1.10 & 68.22 $\pm$ 0.47 \\
bn091128285 & 4.04E-05 $\pm$ 4.45E-07 & 14.78 $\pm$ 1.26 & 11.86 $\pm$ 0.59 & 9.71 $\pm$ 0.27 \\
bn091201089 & 9.43E-07 $\pm$ 2.10E-08 & 3.96 $\pm$ 0.65 & 2.09 $\pm$ 0.20 & 1.48 $\pm$ 0.11 \\
bn091202072 & 1.67E-06 $\pm$ 3.30E-08 & 4.67 $\pm$ 0.86 & 3.46 $\pm$ 0.37 & 2.75 $\pm$ 0.18 \\
bn091202219 & 6.80E-06 $\pm$ 1.51E-07 & 5.60 $\pm$ 0.89 & 3.98 $\pm$ 0.29 & 3.34 $\pm$ 0.18 \\
bn091207333 & 5.37E-06 $\pm$ 1.15E-07 & 6.83 $\pm$ 0.89 & 4.30 $\pm$ 0.38 & 3.46 $\pm$ 0.18 \\
bn091208410 & 6.19E-06 $\pm$ 1.90E-07 & 31.01 $\pm$ 1.43 & 27.96 $\pm$ 0.68 & 20.58 $\pm$ 0.32 \\
bn091209001 & 1.00E-05 $\pm$ 1.92E-07 & 10.32 $\pm$ 2.21 & 7.07 $\pm$ 0.97 & 5.99 $\pm$ 0.44 \\
bn091215234 & 9.87E-07 $\pm$ 1.20E-08 & 5.09 $\pm$ 1.42 & 4.14 $\pm$ 0.67 & 2.81 $\pm$ 0.30 \\
bn091219462 & 8.53E-07 $\pm$ 2.60E-08 & 5.91 $\pm$ 1.16 & 5.21 $\pm$ 0.60 & 4.12 $\pm$ 0.27 \\
bn091220442 & 5.83E-06 $\pm$ 4.50E-08 & 11.61 $\pm$ 1.07 & 9.92 $\pm$ 0.53 & 8.69 $\pm$ 0.25 \\
bn091221870 & 8.94E-06 $\pm$ 2.21E-07 & 7.00 $\pm$ 0.73 & 5.49 $\pm$ 0.36 & 4.35 $\pm$ 0.16 \\
bn091223191 & 2.79E-07 $\pm$ 4.00E-09 & 3.58 $\pm$ 0.61 & 3.17 $\pm$ 0.29 & 1.76 $\pm$ 0.14 \\
bn091223511 & 8.69E-06 $\pm$ 5.50E-08 & 4.74 $\pm$ 0.81 & 3.08 $\pm$ 0.28 & 2.28 $\pm$ 0.15 \\
bn091224373 & 3.44E-07 $\pm$ 1.40E-08 & 6.39 $\pm$ 0.87 & 3.47 $\pm$ 0.38 & 1.27 $\pm$ 0.15 \\
bn091227294 & 6.89E-06 $\pm$ 1.10E-07 & 7.47 $\pm$ 0.89 & 5.11 $\pm$ 0.38 & 4.14 $\pm$ 0.19 \\
bn091230260 & 1.95E-06 $\pm$ 4.20E-08 & 3.02 $\pm$ 0.91 & 1.40 $\pm$ 0.30 & 0.87 $\pm$ 0.14 \\
bn091230712 & 2.58E-06 $\pm$ 8.70E-08 & 6.39 $\pm$ 1.22 & 3.54 $\pm$ 0.49 & 2.76 $\pm$ 0.23 \\
bn091231206 & 9.76E-06 $\pm$ 2.10E-07 & 6.64 $\pm$ 0.98 & 4.38 $\pm$ 0.42 & 3.83 $\pm$ 0.19 \\
bn091231540 & 7.09E-07 $\pm$ 2.70E-08 & 3.36 $\pm$ 1.11 & 2.56 $\pm$ 0.45 & 1.88 $\pm$ 0.23 \\
bn100101028 & 1.19E-06 $\pm$ 5.50E-08 & 5.83 $\pm$ 1.91 & 3.46 $\pm$ 0.85 & 1.64 $\pm$ 0.30 \\
bn100101988 & 1.87E-06 $\pm$ 8.10E-08 & 3.14 $\pm$ 0.43 & 2.81 $\pm$ 0.24 & 2.08 $\pm$ 0.12 \\
bn100107074 & 1.68E-07 $\pm$ 2.10E-08 & 11.72 $\pm$ 1.49 & 3.11 $\pm$ 0.50 & 1.37 $\pm$ 0.23 \\
bn100111176 & 1.15E-06 $\pm$ 2.20E-08 & 4.74 $\pm$ 0.91 & 4.04 $\pm$ 0.37 & 2.75 $\pm$ 0.16 \\
bn100112418 & 1.05E-06 $\pm$ 1.10E-08 & 3.84 $\pm$ 1.22 & 3.16 $\pm$ 0.48 & 2.11 $\pm$ 0.22 \\
bn100116897 & 3.34E-05 $\pm$ 1.63E-07 & 18.02 $\pm$ 0.95 & 16.48 $\pm$ 0.46 & 15.87 $\pm$ 0.23 \\
bn100117879 & 4.23E-07 $\pm$ 6.90E-08 & 7.95 $\pm$ 0.86 & 5.76 $\pm$ 0.39 & 1.59 $\pm$ 0.13 \\
bn100118100 & 1.44E-06 $\pm$ 1.08E-07 & 5.70 $\pm$ 0.97 & 4.00 $\pm$ 0.43 & 3.20 $\pm$ 0.17 \\
bn100122616 & 1.20E-05 $\pm$ 1.61E-07 & 52.82 $\pm$ 1.98 & 47.69 $\pm$ 0.90 & 44.28 $\pm$ 0.44 \\
bn100126460 & 1.03E-06 $\pm$ 5.80E-08 & 3.82 $\pm$ 0.82 & 3.16 $\pm$ 0.43 & 1.60 $\pm$ 0.17 \\
bn100130729 & 8.57E-06 $\pm$ 9.30E-08 & 7.65 $\pm$ 0.87 & 6.15 $\pm$ 0.40 & 5.49 $\pm$ 0.20 \\
bn100130777 & 1.39E-05 $\pm$ 1.71E-07 & 5.73 $\pm$ 0.88 & 4.47 $\pm$ 0.42 & 3.49 $\pm$ 0.20 \\
bn100131730 & 7.34E-06 $\pm$ 7.60E-08 & 36.51 $\pm$ 2.35 & 31.19 $\pm$ 1.09 & 24.34 $\pm$ 0.51 \\
bn100201588 & 1.07E-05 $\pm$ 6.10E-08 & 4.48 $\pm$ 0.84 & 3.81 $\pm$ 0.40 & 2.98 $\pm$ 0.18 \\
bn100204024 & 1.03E-05 $\pm$ 1.55E-07 & 5.47 $\pm$ 0.69 & 4.75 $\pm$ 0.34 & 4.11 $\pm$ 0.17 \\
bn100204566 & 3.78E-06 $\pm$ 4.70E-08 & 5.89 $\pm$ 1.26 & 4.21 $\pm$ 0.64 & 3.09 $\pm$ 0.26 \\
bn100204858 & 3.15E-07 $\pm$ 2.60E-08 & 3.85 $\pm$ 0.86 & 2.74 $\pm$ 0.33 & 1.27 $\pm$ 0.15 \\
bn100205490 & 1.37E-06 $\pm$ 2.90E-08 & 5.03 $\pm$ 1.00 & 3.61 $\pm$ 0.36 & 3.11 $\pm$ 0.18 \\
bn100206563 & 8.69E-07 $\pm$ 1.90E-08 & 25.23 $\pm$ 0.98 & 11.30 $\pm$ 0.40 & 2.62 $\pm$ 0.14 \\
bn100207665 & 2.08E-06 $\pm$ 3.70E-08 & 4.39 $\pm$ 1.00 & 3.16 $\pm$ 0.45 & 1.88 $\pm$ 0.18 \\
bn100207721 & 4.34E-07 $\pm$ 2.30E-08 & 3.09 $\pm$ 0.73 & 1.71 $\pm$ 0.33 & 1.06 $\pm$ 0.15 \\
bn100208386 & 1.81E-07 $\pm$ 1.50E-08 & 3.48 $\pm$ 0.80 & 2.37 $\pm$ 0.60 & 0.62 $\pm$ 0.22 \\
bn100210101 & 2.11E-06 $\pm$ 3.00E-08 & 4.59 $\pm$ 0.86 & 3.55 $\pm$ 0.39 & 3.23 $\pm$ 0.17 \\
bn100211440 & 1.52E-05 $\pm$ 1.67E-07 & 14.00 $\pm$ 1.71 & 12.15 $\pm$ 0.83 & 11.16 $\pm$ 0.39 \\
bn100212550 & 3.60E-06 $\pm$ 9.20E-08 & 4.91 $\pm$ 0.53 & 4.60 $\pm$ 0.32 & 3.67 $\pm$ 0.16 \\
bn100212588 & 3.46E-07 $\pm$ 1.60E-08 & 4.87 $\pm$ 0.98 & 3.55 $\pm$ 0.45 & 2.98 $\pm$ 0.21 \\
bn100216422 & 3.88E-07 $\pm$ 1.50E-08 & 9.00 $\pm$ 1.20 & 4.87 $\pm$ 0.47 & 1.29 $\pm$ 0.19 \\
bn100218194 & 2.64E-06 $\pm$ 9.90E-08 & 3.66 $\pm$ 0.86 & 2.28 $\pm$ 0.34 & 1.41 $\pm$ 0.14 \\
bn100219026 & 3.48E-06 $\pm$ 7.00E-08 & 6.36 $\pm$ 1.21 & 3.29 $\pm$ 0.48 & 1.92 $\pm$ 0.22 \\
bn100221368 & 1.83E-06 $\pm$ 3.10E-08 & 3.57 $\pm$ 0.73 & 2.54 $\pm$ 0.34 & 1.77 $\pm$ 0.14 \\
bn100223110 & 1.50E-06 $\pm$ 1.10E-08 & 18.61 $\pm$ 1.90 & 11.22 $\pm$ 0.58 & 3.09 $\pm$ 0.20 \\
bn100224112 & 1.07E-05 $\pm$ 3.69E-07 & 13.82 $\pm$ 1.26 & 12.44 $\pm$ 0.58 & 10.87 $\pm$ 0.30 \\
bn100225115 & 5.86E-06 $\pm$ 8.20E-08 & 5.30 $\pm$ 0.62 & 4.37 $\pm$ 0.29 & 3.82 $\pm$ 0.15 \\
bn100225249 & 5.96E-07 $\pm$ 6.00E-08 & 7.28 $\pm$ 2.37 & 2.91 $\pm$ 0.65 & 1.48 $\pm$ 0.37 \\
bn100225580 & 6.40E-06 $\pm$ 1.10E-07 & 14.05 $\pm$ 0.87 & 13.36 $\pm$ 0.43 & 11.62 $\pm$ 0.21 \\
bn100225703 & 1.61E-06 $\pm$ 4.00E-08 & 4.25 $\pm$ 0.66 & 3.18 $\pm$ 0.28 & 2.69 $\pm$ 0.14 \\
bn100228544 & 2.77E-06 $\pm$ 5.00E-08 & 5.02 $\pm$ 0.77 & 2.78 $\pm$ 0.36 & 1.69 $\pm$ 0.16 \\
bn100228873 & 6.91E-07 $\pm$ 1.80E-08 & 4.27 $\pm$ 0.85 & 3.00 $\pm$ 0.37 & 2.46 $\pm$ 0.17 \\
bn100301068 & 2.84E-07 $\pm$ 1.40E-08 & 9.15 $\pm$ 1.05 & 4.62 $\pm$ 0.46 & 1.71 $\pm$ 0.20 \\
bn100301223 & 2.40E-06 $\pm$ 6.10E-08 & 5.28 $\pm$ 0.86 & 4.36 $\pm$ 0.40 & 3.41 $\pm$ 0.19 \\
bn100304004 & 6.31E-06 $\pm$ 1.41E-07 & 8.08 $\pm$ 1.61 & 5.37 $\pm$ 0.72 & 3.65 $\pm$ 0.31 \\
bn100304534 & 4.90E-06 $\pm$ 1.59E-07 & 7.93 $\pm$ 1.28 & 5.12 $\pm$ 0.62 & 4.08 $\pm$ 0.28 \\
bn100306199 & 5.68E-07 $\pm$ 2.20E-08 & 4.24 $\pm$ 1.21 & 1.76 $\pm$ 0.45 & 1.32 $\pm$ 0.20 \\
bn100307928 & 1.54E-06 $\pm$ 2.20E-08 & 4.72 $\pm$ 0.86 & 3.60 $\pm$ 0.37 & 3.05 $\pm$ 0.18 \\
bn100311518 & 2.57E-06 $\pm$ 9.90E-08 & 4.35 $\pm$ 0.84 & 3.36 $\pm$ 0.39 & 2.56 $\pm$ 0.18 \\
bn100313288 & 4.40E-06 $\pm$ 7.60E-08 & 8.47 $\pm$ 0.95 & 6.70 $\pm$ 0.43 & 6.05 $\pm$ 0.21 \\
bn100313509 & 2.54E-06 $\pm$ 4.00E-08 & 4.24 $\pm$ 1.24 & 3.16 $\pm$ 0.38 & 1.87 $\pm$ 0.21 \\
bn100315361 & 2.58E-06 $\pm$ 4.30E-08 & 2.92 $\pm$ 1.02 & 1.69 $\pm$ 0.44 & 1.01 $\pm$ 0.17 \\
bn100318611 & 1.90E-06 $\pm$ 2.00E-08 & 5.38 $\pm$ 1.03 & 3.42 $\pm$ 0.48 & 2.62 $\pm$ 0.22 \\
bn100322045 & 5.71E-05 $\pm$ 2.13E-07 & 20.08 $\pm$ 1.65 & 18.98 $\pm$ 0.80 & 16.10 $\pm$ 0.38 \\
bn100323542 & 2.04E-06 $\pm$ 1.27E-07 & 4.77 $\pm$ 1.01 & 3.87 $\pm$ 0.48 & 3.22 $\pm$ 0.22 \\
bn100324172 & 4.28E-05 $\pm$ 1.72E-07 & 36.87 $\pm$ 1.30 & 34.25 $\pm$ 0.64 & 29.54 $\pm$ 0.30 \\
bn100325246 & 1.33E-06 $\pm$ 1.70E-08 & 6.48 $\pm$ 0.99 & 5.24 $\pm$ 0.47 & 4.90 $\pm$ 0.24 \\
bn100325275 & 3.35E-06 $\pm$ 4.20E-08 & 7.24 $\pm$ 1.19 & 5.86 $\pm$ 0.57 & 5.02 $\pm$ 0.26 \\
bn100326294 & 3.82E-07 $\pm$ 5.90E-08 & 5.40 $\pm$ 0.96 & 3.80 $\pm$ 0.45 & 1.89 $\pm$ 0.20 \\
bn100326402 & 1.18E-05 $\pm$ 2.71E-07 & 6.03 $\pm$ 1.03 & 4.48 $\pm$ 0.47 & 3.52 $\pm$ 0.21 \\
bn100328141 & 1.01E-06 $\pm$ 2.40E-08 & 13.41 $\pm$ 0.76 & 10.09 $\pm$ 0.36 & 4.15 $\pm$ 0.14 \\
bn100330309 & 4.30E-06 $\pm$ 5.30E-08 & 9.95 $\pm$ 1.35 & 7.86 $\pm$ 0.63 & 7.06 $\pm$ 0.29 \\
bn100330856 & 6.20E-07 $\pm$ 1.30E-08 & 4.77 $\pm$ 0.73 & 3.17 $\pm$ 0.34 & 2.80 $\pm$ 0.17 \\
bn100401297 & 1.90E-06 $\pm$ 2.80E-08 & 6.01 $\pm$ 1.11 & 4.89 $\pm$ 0.47 & 4.08 $\pm$ 0.21 \\
bn100406758 & 1.12E-06 $\pm$ 3.30E-08 & 4.75 $\pm$ 0.70 & 3.66 $\pm$ 0.36 & 2.95 $\pm$ 0.18 \\
bn100410356 & 8.29E-07 $\pm$ 3.80E-08 & 5.28 $\pm$ 1.57 & 3.70 $\pm$ 0.66 & 2.05 $\pm$ 0.32 \\
bn100410740 & 6.21E-06 $\pm$ 3.11E-07 & 20.67 $\pm$ 3.88 & 13.23 $\pm$ 1.67 & 9.38 $\pm$ 0.72 \\
bn100411516 & 2.14E-07 $\pm$ 2.00E-08 & 5.46 $\pm$ 0.94 & 2.59 $\pm$ 0.62 & 1.42 $\pm$ 0.22 \\
bn100413732 & 1.05E-05 $\pm$ 8.40E-08 & 4.16 $\pm$ 0.91 & 2.87 $\pm$ 0.31 & 2.07 $\pm$ 0.17 \\
bn100414097 & 8.85E-05 $\pm$ 1.86E-07 & 28.16 $\pm$ 1.05 & 25.61 $\pm$ 0.52 & 21.93 $\pm$ 0.24 \\
bn100417166 & 3.31E-07 $\pm$ 5.00E-09 & 7.37 $\pm$ 0.87 & 4.09 $\pm$ 0.35 & 1.11 $\pm$ 0.13 \\
bn100417789 & 1.36E-06 $\pm$ 4.90E-08 & 4.47 $\pm$ 1.01 & 2.18 $\pm$ 0.41 & 1.69 $\pm$ 0.20 \\
bn100420008 & 4.31E-06 $\pm$ 3.70E-08 & 6.52 $\pm$ 0.68 & 5.49 $\pm$ 0.37 & 4.27 $\pm$ 0.18 \\
bn100421917 & 6.69E-06 $\pm$ 2.01E-07 & 5.28 $\pm$ 0.99 & 4.20 $\pm$ 0.44 & 2.97 $\pm$ 0.19 \\
bn100423244 & 7.92E-06 $\pm$ 1.21E-07 & 5.38 $\pm$ 0.76 & 3.99 $\pm$ 0.32 & 3.35 $\pm$ 0.15 \\
bn100424729 & 7.41E-06 $\pm$ 5.70E-08 & 5.16 $\pm$ 2.00 & 3.93 $\pm$ 0.62 & 2.75 $\pm$ 0.29 \\
bn100424876 & 1.49E-05 $\pm$ 1.72E-07 & 6.59 $\pm$ 0.81 & 5.22 $\pm$ 0.37 & 4.53 $\pm$ 0.18 \\
bn100427356 & 2.28E-06 $\pm$ 6.00E-08 & 6.09 $\pm$ 0.89 & 4.77 $\pm$ 0.40 & 3.82 $\pm$ 0.19 \\
bn100429999 & 2.79E-06 $\pm$ 4.30E-08 & 4.22 $\pm$ 0.72 & 2.79 $\pm$ 0.33 & 2.40 $\pm$ 0.16 \\
bn100502356 & 1.56E-05 $\pm$ 2.08E-07 & 7.35 $\pm$ 0.84 & 6.24 $\pm$ 0.42 & 5.18 $\pm$ 0.20 \\
bn100503554 & 1.73E-05 $\pm$ 4.10E-07 & 9.34 $\pm$ 0.75 & 7.75 $\pm$ 0.37 & 5.87 $\pm$ 0.18 \\
bn100504806 & 2.33E-06 $\pm$ 1.26E-07 & 6.46 $\pm$ 2.31 & 4.44 $\pm$ 0.60 & 3.30 $\pm$ 0.36 \\
bn100506653 & 2.42E-06 $\pm$ 5.30E-08 & 3.85 $\pm$ 0.84 & 3.40 $\pm$ 0.35 & 2.55 $\pm$ 0.18 \\
bn100507577 & 9.97E-06 $\pm$ 1.15E-07 & 4.75 $\pm$ 0.95 & 3.55 $\pm$ 0.39 & 3.29 $\pm$ 0.20 \\
bn100510810 & 3.72E-06 $\pm$ 5.10E-08 & 6.70 $\pm$ 1.21 & 6.23 $\pm$ 0.43 & 4.32 $\pm$ 0.22 \\
bn100511035 & 3.00E-05 $\pm$ 1.03E-07 & 24.87 $\pm$ 1.01 & 21.75 $\pm$ 0.51 & 14.46 $\pm$ 0.23 \\
bn100513879 & 3.71E-06 $\pm$ 5.20E-08 & 9.68 $\pm$ 0.99 & 8.56 $\pm$ 0.46 & 7.14 $\pm$ 0.22 \\
bn100515467 & 6.11E-06 $\pm$ 5.10E-08 & 19.34 $\pm$ 1.00 & 17.98 $\pm$ 0.49 & 16.23 $\pm$ 0.24 \\
bn100516369 & 1.88E-07 $\pm$ 1.30E-08 & 5.09 $\pm$ 1.06 & 3.20 $\pm$ 0.47 & 1.60 $\pm$ 0.20 \\
bn100516396 & 1.84E-07 $\pm$ 1.90E-08 & 3.54 $\pm$ 0.47 & 2.25 $\pm$ 0.25 & 1.14 $\pm$ 0.12 \\
bn100517072 & 6.59E-06 $\pm$ 1.70E-08 & 18.68 $\pm$ 1.19 & 16.09 $\pm$ 0.55 & 13.75 $\pm$ 0.26 \\
bn100517132 & 1.27E-06 $\pm$ 4.60E-08 & 3.83 $\pm$ 0.87 & 2.38 $\pm$ 0.35 & 1.95 $\pm$ 0.15 \\
bn100517154 & 2.79E-06 $\pm$ 3.30E-08 & 14.45 $\pm$ 1.58 & 11.64 $\pm$ 0.76 & 9.12 $\pm$ 0.37 \\
bn100517243 & 2.69E-06 $\pm$ 4.30E-08 & 5.59 $\pm$ 0.85 & 5.34 $\pm$ 0.47 & 4.65 $\pm$ 0.22 \\
bn100517639 & 2.91E-06 $\pm$ 1.29E-07 & 11.22 $\pm$ 1.24 & 9.83 $\pm$ 0.61 & 7.64 $\pm$ 0.30 \\
bn100519204 & 2.07E-05 $\pm$ 2.27E-07 & 8.81 $\pm$ 0.84 & 7.28 $\pm$ 0.41 & 6.66 $\pm$ 0.19 \\
bn100522157 & 3.86E-06 $\pm$ 4.10E-08 & 15.02 $\pm$ 0.95 & 13.44 $\pm$ 0.54 & 11.06 $\pm$ 0.25 \\
bn100525744 & 6.44E-07 $\pm$ 9.50E-08 & 8.74 $\pm$ 0.96 & 5.31 $\pm$ 0.44 & 2.52 $\pm$ 0.19 \\
bn100527795 & 1.39E-05 $\pm$ 4.50E-08 & 8.61 $\pm$ 1.47 & 7.39 $\pm$ 0.67 & 6.49 $\pm$ 0.31 \\
bn100528075 & 2.71E-05 $\pm$ 5.10E-08 & 17.32 $\pm$ 1.01 & 15.57 $\pm$ 0.52 & 14.77 $\pm$ 0.25 \\
bn100530737 & 4.82E-07 $\pm$ 2.10E-08 & 4.75 $\pm$ 0.77 & 2.68 $\pm$ 0.34 & 2.07 $\pm$ 0.16 \\
bn100604287 & 5.51E-06 $\pm$ 4.20E-08 & 10.20 $\pm$ 1.19 & 8.09 $\pm$ 0.58 & 7.48 $\pm$ 0.27 \\
bn100605774 & 7.57E-07 $\pm$ 2.20E-08 & 3.56 $\pm$ 0.95 & 2.84 $\pm$ 0.39 & 1.94 $\pm$ 0.21 \\
bn100608382 & 1.70E-06 $\pm$ 2.10E-08 & 4.35 $\pm$ 1.14 & 2.93 $\pm$ 0.42 & 2.29 $\pm$ 0.19 \\
bn100609783 & 1.74E-05 $\pm$ 6.07E-07 & 5.06 $\pm$ 0.88 & 3.53 $\pm$ 0.40 & 3.14 $\pm$ 0.19 \\
bn100612545 & 2.24E-06 $\pm$ 3.40E-08 & 12.32 $\pm$ 1.03 & 9.29 $\pm$ 0.45 & 5.80 $\pm$ 0.20 \\
bn100612726 & 1.36E-05 $\pm$ 3.60E-07 & 28.42 $\pm$ 1.26 & 26.83 $\pm$ 0.59 & 26.08 $\pm$ 0.29 \\
bn100614498 & 1.96E-05 $\pm$ 3.26E-07 & 5.93 $\pm$ 0.80 & 6.44 $\pm$ 0.37 & 5.46 $\pm$ 0.16 \\
bn100615083 & 8.72E-06 $\pm$ 8.20E-08 & 10.12 $\pm$ 0.96 & 9.45 $\pm$ 0.46 & 8.33 $\pm$ 0.22 \\
bn100616773 & 2.76E-07 $\pm$ 1.70E-08 & 8.43 $\pm$ 1.34 & 5.27 $\pm$ 0.61 & 2.03 $\pm$ 0.26 \\
bn100619015 & 1.13E-05 $\pm$ 7.40E-08 & 13.06 $\pm$ 1.56 & 9.51 $\pm$ 0.72 & 7.40 $\pm$ 0.30 \\
bn100620119 & 3.72E-06 $\pm$ 8.40E-08 & 5.44 $\pm$ 1.50 & 3.88 $\pm$ 0.47 & 2.85 $\pm$ 0.20 \\
bn100621452 & 7.67E-06 $\pm$ 2.90E-07 & 4.66 $\pm$ 0.83 & 3.53 $\pm$ 0.37 & 3.14 $\pm$ 0.18 \\
bn100621529 & 1.37E-07 $\pm$ 5.00E-09 & 2.87 $\pm$ 0.64 & 1.52 $\pm$ 0.29 & 1.12 $\pm$ 0.14 \\
bn100625773 & 1.10E-06 $\pm$ 6.40E-08 & 16.54 $\pm$ 1.60 & 15.42 $\pm$ 0.84 & 4.90 $\pm$ 0.31 \\
bn100625891 & 1.40E-06 $\pm$ 1.50E-08 & 3.00 $\pm$ 1.16 & 2.54 $\pm$ 0.39 & 1.71 $\pm$ 0.20 \\
bn100629801 & 1.15E-06 $\pm$ 1.05E-07 & 18.79 $\pm$ 1.80 & 16.54 $\pm$ 0.87 & 8.76 $\pm$ 0.40 \\
bn100701490 & 2.60E-05 $\pm$ 4.30E-08 & 61.92 $\pm$ 1.93 & 35.45 $\pm$ 0.74 & 22.92 $\pm$ 0.31 \\
bn100704149 & 1.04E-05 $\pm$ 1.12E-07 & 9.24 $\pm$ 0.89 & 7.85 $\pm$ 0.43 & 7.01 $\pm$ 0.20 \\
bn100706693 & 1.32E-07 $\pm$ 7.00E-09 & 3.84 $\pm$ 0.69 & 2.53 $\pm$ 0.35 & 0.52 $\pm$ 0.17 \\
bn100707032 & 8.77E-05 $\pm$ 1.56E-07 & 54.94 $\pm$ 1.66 & 52.27 $\pm$ 0.84 & 48.32 $\pm$ 0.42 \\
bn100709602 & 8.08E-06 $\pm$ 7.50E-08 & 5.78 $\pm$ 1.06 & 4.56 $\pm$ 0.48 & 3.75 $\pm$ 0.24 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable} commands

%% No \tablecomments indicated

%% No \tablerefs indicated

\end{deluxetable}
%\end{document}

%% LaTeX deluxetable generator for the AASTeX package.
%% Written by Greg Schwarz (5/1/2001).

%% Table generated: Tue Nov 29 18:50:35 2011

%% Remove the two lines and the last line if you want
%% want to incorporate this table into another LaTex document.
%\documentclass{aastex}
%\begin{document}

%% The values (usually only l,r and c) in the last part of
%% \begin{deluxetable}{} command tell LaTeX how many columns
%% there are and how to align them.
\begin{deluxetable}{lcrrr}

%% Keep a portrait orientation

%% Over-ride the default font size
%% Use Default (12pt)

%% Use \tablewidth{?pt} to over-ride the default table width.
%% If you are unhappy with the default look at the end of the
%% *.log file to see what the default was set at before adjusting
%% this value.

%% This is the title of the table.
\tablecaption{\label{pf_fluence_b} GRB Fluence \& Peak Flux (50--300 keV)}

%% This command over-rides LaTeX's natural table count
%% and replaces it with this number.  LaTeX will increment 
%% all other tables after this table based on this number
%\tablenum{5}

%% The \tablehead gives provides the column headers.  It
%% is currently set up so that the column labels are on the
%% top line and the units surrounded by ()s are in the 
%% bottom line.  You may add more header information by writing
%% another line between these lines. For each column that requries
%% extra information be sure to include a \colhead{text} command
%% and remember to end any extra lines with \\ and include the 
%% correct number of &s.
\tablehead{\colhead{Trigger} & \colhead{Fluence} & \colhead{PF64} & \colhead{PF256} & \colhead{PF1024} \\ 
\colhead{ID} & \colhead{(erg cm$^{-2}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} & \colhead{(ph cm$^{-2}$ s$^{-1}$)} } 

%% All data must appear between the \startdata and \enddata commands
%% Data source: GBM_durations_table_112911.xls (only difference from previous is rearranged columns)
\startdata
bn080714086 & 3.54E-07 $\pm$ 1.70E-08 & 1.52 $\pm$ 0.74 & 0.91 $\pm$ 0.36 & 0.43 $\pm$ 0.18 \\
bn080714425 & 9.79E-07 $\pm$ 1.40E-08 & 1.03 $\pm$ 0.45 & 0.71 $\pm$ 0.19 & 0.46 $\pm$ 0.08 \\
bn080714745 & 3.26E-06 $\pm$ 6.00E-08 & 4.41 $\pm$ 1.66 & 3.27 $\pm$ 0.71 & 2.82 $\pm$ 0.36 \\
bn080715950 & 2.54E-06 $\pm$ 3.50E-08 & 10.70 $\pm$ 0.95 & 6.61 $\pm$ 0.45 & 3.83 $\pm$ 0.22 \\
bn080717543 & 2.37E-06 $\pm$ 4.50E-08 & 2.14 $\pm$ 1.03 & 1.30 $\pm$ 0.47 & 1.05 $\pm$ 0.23 \\
bn080719529 & 3.88E-07 $\pm$ 1.50E-08 & 0.59 $\pm$ 0.18 & 0.32 $\pm$ 0.08 & 0.23 $\pm$ 0.04 \\
bn080720316 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
bn080723557 & 3.92E-05 $\pm$ 1.15E-07 & 21.19 $\pm$ 1.79 & 19.81 $\pm$ 1.09 & 15.14 $\pm$ 0.48 \\
bn080723913 & 7.50E-08 $\pm$ 5.00E-09 & 2.62 $\pm$ 0.66 & 2.14 $\pm$ 0.32 & 0.69 $\pm$ 0.13 \\
bn080723985 & 1.57E-05 $\pm$ 1.07E-07 & 5.92 $\pm$ 1.23 & 5.17 $\pm$ 0.54 & 4.85 $\pm$ 0.28 \\
bn080724401 & 8.65E-06 $\pm$ 2.50E-08 & 10.71 $\pm$ 0.66 & 8.75 $\pm$ 0.30 & 4.76 $\pm$ 0.12 \\
bn080725435 & 4.18E-06 $\pm$ 2.30E-08 & 2.48 $\pm$ 0.77 & 1.64 $\pm$ 0.32 & 1.38 $\pm$ 0.17 \\
bn080725541 & 2.57E-07 $\pm$ 2.20E-08 & 2.99 $\pm$ 0.78 & 2.32 $\pm$ 0.36 & 0.92 $\pm$ 0.13 \\
bn080727964 & 6.46E-06 $\pm$ 4.20E-08 & 2.65 $\pm$ 0.48 & 2.17 $\pm$ 0.33 & 1.71 $\pm$ 0.17 \\
bn080730520 & 3.00E-06 $\pm$ 5.90E-08 & 3.70 $\pm$ 0.75 & 2.81 $\pm$ 0.41 & 2.48 $\pm$ 0.21 \\
bn080730786 & 3.96E-06 $\pm$ 4.40E-08 & 8.75 $\pm$ 0.90 & 8.50 $\pm$ 0.45 & 7.06 $\pm$ 0.22 \\
bn080802386 & 2.54E-07 $\pm$ 3.00E-09 & 6.33 $\pm$ 1.12 & 3.48 $\pm$ 0.50 & 1.38 $\pm$ 0.22 \\
bn080803772 & 2.67E-06 $\pm$ 3.20E-08 & 1.86 $\pm$ 0.35 & 1.38 $\pm$ 0.29 & 1.11 $\pm$ 0.11 \\
bn080804456 & 4.42E-06 $\pm$ 5.00E-08 & 1.62 $\pm$ 0.60 & 0.96 $\pm$ 0.27 & 0.76 $\pm$ 0.14 \\
bn080804972 & 5.29E-06 $\pm$ 5.50E-08 & 2.52 $\pm$ 0.68 & 2.08 $\pm$ 0.37 & 1.85 $\pm$ 0.16 \\
bn080805496 & 6.82E-07 $\pm$ 2.20E-08 & 1.10 $\pm$ 0.37 & 0.78 $\pm$ 0.17 & 0.47 $\pm$ 0.07 \\
bn080805584 & 2.27E-06 $\pm$ 3.40E-08 & 1.66 $\pm$ 0.78 & 0.76 $\pm$ 0.32 & 0.51 $\pm$ 0.18 \\
bn080806584 & 2.38E-07 $\pm$ 1.10E-08 & 1.19 $\pm$ 0.62 & 1.08 $\pm$ 0.32 & 0.75 $\pm$ 0.16 \\
bn080806896 & 6.16E-06 $\pm$ 1.01E-07 & 3.83 $\pm$ 0.85 & 3.51 $\pm$ 0.42 & 2.72 $\pm$ 0.21 \\
bn080807993 & 2.75E-06 $\pm$ 3.00E-08 & 9.23 $\pm$ 0.82 & 7.14 $\pm$ 0.39 & 4.12 $\pm$ 0.18 \\
bn080808451 & 4.11E-07 $\pm$ 2.20E-08 & 1.21 $\pm$ 0.45 & 0.91 $\pm$ 0.23 & 0.72 $\pm$ 0.14 \\
bn080808565 & 2.13E-06 $\pm$ 2.20E-08 & 2.45 $\pm$ 0.74 & 1.83 $\pm$ 0.44 & 1.67 $\pm$ 0.20 \\
bn080808772 & 3.55E-06 $\pm$ 3.00E-08 & 1.13 $\pm$ 0.37 & 0.62 $\pm$ 0.20 & 0.38 $\pm$ 0.07 \\
bn080809808 & 2.06E-06 $\pm$ 2.30E-08 & 2.59 $\pm$ 1.19 & 1.96 $\pm$ 0.58 & 1.23 $\pm$ 0.26 \\
bn080810549 & 6.03E-06 $\pm$ 2.40E-08 & 2.56 $\pm$ 0.52 & 2.10 $\pm$ 0.23 & 1.36 $\pm$ 0.09 \\
bn080812889 & 1.57E-06 $\pm$ 1.90E-08 & 1.68 $\pm$ 0.71 & 1.27 $\pm$ 0.37 & 0.82 $\pm$ 0.18 \\
bn080815917 & 2.78E-07 $\pm$ 1.50E-08 & 2.62 $\pm$ 0.88 & 2.09 $\pm$ 0.46 & 1.40 $\pm$ 0.20 \\
bn080816503 & 8.23E-06 $\pm$ 5.00E-08 & 5.64 $\pm$ 0.71 & 4.38 $\pm$ 0.35 & 3.06 $\pm$ 0.18 \\
bn080816989 & 8.14E-07 $\pm$ 2.50E-08 & 4.11 $\pm$ 0.62 & 3.22 $\pm$ 0.29 & 2.25 $\pm$ 0.13 \\
bn080817161 & 2.56E-05 $\pm$ 3.50E-08 & 8.14 $\pm$ 1.04 & 6.94 $\pm$ 0.52 & 6.65 $\pm$ 0.24 \\
bn080817720 & 5.51E-07 $\pm$ 1.10E-08 & 4.17 $\pm$ 0.92 & 2.02 $\pm$ 0.53 & 1.38 $\pm$ 0.21 \\
bn080818579 & 2.10E-06 $\pm$ 3.30E-08 & 3.71 $\pm$ 0.77 & 3.03 $\pm$ 0.40 & 2.14 $\pm$ 0.19 \\
bn080818945 & 8.43E-07 $\pm$ 1.10E-08 & 2.41 $\pm$ 0.73 & 1.60 $\pm$ 0.43 & 1.20 $\pm$ 0.19 \\
bn080821332 & 2.20E-06 $\pm$ 1.10E-08 & 5.49 $\pm$ 1.03 & 4.80 $\pm$ 0.59 & 4.31 $\pm$ 0.27 \\
bn080823363 & 3.19E-06 $\pm$ 2.20E-08 & 2.23 $\pm$ 0.79 & 1.72 $\pm$ 0.46 & 1.39 $\pm$ 0.21 \\
bn080824909 & 1.59E-06 $\pm$ 3.50E-08 & 5.94 $\pm$ 0.96 & 5.14 $\pm$ 0.52 & 2.93 $\pm$ 0.23 \\
bn080825593 & 2.05E-05 $\pm$ 5.80E-08 & 16.65 $\pm$ 1.09 & 15.29 $\pm$ 0.60 & 12.66 $\pm$ 0.27 \\
bn080828189 & 3.05E-07 $\pm$ 1.10E-08 & 2.12 $\pm$ 0.53 & 1.86 $\pm$ 0.29 & 0.76 $\pm$ 0.12 \\
bn080829790 & 1.36E-06 $\pm$ 1.30E-08 & 2.77 $\pm$ 0.99 & 2.12 $\pm$ 0.54 & 1.71 $\pm$ 0.24 \\
bn080830368 & 3.83E-06 $\pm$ 6.20E-08 & 2.99 $\pm$ 0.73 & 2.57 $\pm$ 0.38 & 2.29 $\pm$ 0.18 \\
bn080831053 & 3.90E-08 $\pm$ 1.00E-08 & 2.68 $\pm$ 0.58 & 0.51 $\pm$ 0.22 & 0.15 $\pm$ 0.10 \\
bn080831921 & 5.09E-06 $\pm$ 2.40E-08 & 2.24 $\pm$ 0.93 & 1.46 $\pm$ 0.49 & 1.24 $\pm$ 0.21 \\
bn080904886 & 2.13E-06 $\pm$ 3.70E-08 & 3.79 $\pm$ 1.23 & 3.63 $\pm$ 0.57 & 2.92 $\pm$ 0.28 \\
bn080905499 & 3.17E-07 $\pm$ 1.30E-08 & 4.55 $\pm$ 0.57 & 3.09 $\pm$ 0.31 & 1.31 $\pm$ 0.14 \\
bn080905570 & 2.27E-06 $\pm$ 3.10E-08 & 1.81 $\pm$ 1.22 & 1.55 $\pm$ 0.57 & 1.19 $\pm$ 0.27 \\
bn080905705 & 1.61E-06 $\pm$ 2.10E-08 & 1.13 $\pm$ 0.42 & 0.79 $\pm$ 0.16 & 0.58 $\pm$ 0.07 \\
bn080906212 & 3.86E-06 $\pm$ 7.40E-08 & 13.02 $\pm$ 0.75 & 12.23 $\pm$ 0.37 & 10.19 $\pm$ 0.17 \\
bn080912360 & 1.10E-06 $\pm$ 1.70E-08 & 1.23 $\pm$ 0.58 & 0.94 $\pm$ 0.29 & 0.78 $\pm$ 0.15 \\
bn080913735 & 2.12E-06 $\pm$ 4.70E-08 & 2.70 $\pm$ 0.81 & 1.92 $\pm$ 0.40 & 1.32 $\pm$ 0.18 \\
bn080916009 & 2.75E-05 $\pm$ 3.80E-08 & 7.32 $\pm$ 0.69 & 6.92 $\pm$ 0.33 & 6.28 $\pm$ 0.16 \\
bn080916406 & 4.73E-06 $\pm$ 4.60E-08 & 4.20 $\pm$ 0.67 & 2.74 $\pm$ 0.30 & 2.08 $\pm$ 0.13 \\
bn080919790 & 2.40E-08 $\pm$ 3.00E-09 & 0.99 $\pm$ 0.30 & 0.57 $\pm$ 0.12 & 0.15 $\pm$ 0.05 \\
bn080920268 & 9.41E-07 $\pm$ 2.90E-08 & 1.19 $\pm$ 0.57 & 0.68 $\pm$ 0.24 & 0.50 $\pm$ 0.11 \\
bn080924766 & 2.52E-06 $\pm$ 3.60E-08 & 2.29 $\pm$ 0.69 & 1.96 $\pm$ 0.36 & 1.61 $\pm$ 0.17 \\
bn080925775 & 1.02E-05 $\pm$ 2.30E-08 & 8.58 $\pm$ 0.91 & 7.70 $\pm$ 0.46 & 6.90 $\pm$ 0.23 \\
bn080927480 & 1.67E-06 $\pm$ 5.30E-08 & 1.44 $\pm$ 0.44 & 1.01 $\pm$ 0.22 & 0.64 $\pm$ 0.08 \\
bn080928628 & 5.97E-07 $\pm$ 1.60E-08 & 1.69 $\pm$ 0.31 & 1.30 $\pm$ 0.16 & 0.83 $\pm$ 0.07 \\
bn081003644 & 3.49E-06 $\pm$ 3.80E-08 & 2.56 $\pm$ 0.98 & 2.07 $\pm$ 0.46 & 1.03 $\pm$ 0.22 \\
bn081006604 & 3.77E-07 $\pm$ 1.00E-08 & 3.06 $\pm$ 0.62 & 1.41 $\pm$ 0.30 & 0.47 $\pm$ 0.07 \\
bn081006872 & 2.39E-07 $\pm$ 1.10E-08 & 1.99 $\pm$ 0.50 & 0.99 $\pm$ 0.17 & 0.45 $\pm$ 0.07 \\
bn081008832 & 4.73E-06 $\pm$ 6.10E-08 & 1.73 $\pm$ 0.79 & 1.13 $\pm$ 0.30 & 0.92 $\pm$ 0.15 \\
bn081009140 & 1.40E-05 $\pm$ 1.60E-08 & 39.93 $\pm$ 2.49 & 36.75 $\pm$ 1.23 & 30.43 $\pm$ 0.61 \\
bn081009690 & 6.21E-06 $\pm$ 4.10E-08 & 3.98 $\pm$ 1.09 & 3.22 $\pm$ 0.46 & 2.83 $\pm$ 0.22 \\
bn081012045 & 1.33E-07 $\pm$ 2.40E-08 & 1.82 $\pm$ 0.37 & 1.31 $\pm$ 0.15 & 0.89 $\pm$ 0.07 \\
bn081012549 & 1.80E-06 $\pm$ 4.20E-08 & 1.45 $\pm$ 0.69 & 1.02 $\pm$ 0.31 & 0.90 $\pm$ 0.13 \\
bn081017474 & 7.33E-07 $\pm$ 1.10E-08 & 1.78 $\pm$ 0.45 & 0.91 $\pm$ 0.17 & 0.69 $\pm$ 0.08 \\
bn081021398 & 3.62E-06 $\pm$ 5.80E-08 & 2.86 $\pm$ 1.07 & 2.24 $\pm$ 0.47 & 1.81 $\pm$ 0.23 \\
bn081022364 & 7.17E-07 $\pm$ 1.90E-08 & 1.41 $\pm$ 0.38 & 0.99 $\pm$ 0.19 & 0.79 $\pm$ 0.09 \\
bn081024245 & 7.90E-08 $\pm$ 9.00E-09 & 3.78 $\pm$ 0.81 & 1.50 $\pm$ 0.24 & 0.57 $\pm$ 0.09 \\
bn081024851 & 3.44E-06 $\pm$ 3.80E-08 & 1.82 $\pm$ 0.73 & 1.02 $\pm$ 0.37 & 0.70 $\pm$ 0.18 \\
bn081024891 & 2.07E-07 $\pm$ 1.40E-08 & 3.60 $\pm$ 0.56 & 1.93 $\pm$ 0.26 & 1.07 $\pm$ 0.14 \\
bn081025349 & 3.32E-06 $\pm$ 5.80E-08 & 2.98 $\pm$ 0.68 & 2.60 $\pm$ 0.36 & 2.14 $\pm$ 0.17 \\
bn081028538 & 1.28E-06 $\pm$ 1.50E-08 & 3.14 $\pm$ 0.85 & 2.63 $\pm$ 0.43 & 2.01 $\pm$ 0.21 \\
bn081101167 & 7.26E-07 $\pm$ 3.20E-08 & 1.73 $\pm$ 0.53 & 0.92 $\pm$ 0.26 & 0.58 $\pm$ 0.12 \\
bn081101491 & 8.60E-08 $\pm$ 2.00E-09 & 3.32 $\pm$ 0.80 & 1.75 $\pm$ 0.37 & 0.43 $\pm$ 0.15 \\
bn081101532 & 6.81E-06 $\pm$ 1.39E-07 & 6.24 $\pm$ 1.39 & 5.64 $\pm$ 0.64 & 4.96 $\pm$ 0.31 \\
bn081102365 & 5.21E-07 $\pm$ 1.80E-08 & 2.91 $\pm$ 0.57 & 2.27 $\pm$ 0.29 & 1.38 $\pm$ 0.14 \\
bn081102739 & 2.28E-06 $\pm$ 5.60E-08 & 1.83 $\pm$ 0.76 & 1.34 $\pm$ 0.40 & 0.92 $\pm$ 0.17 \\
bn081105614 & 8.50E-08 $\pm$ 9.00E-09 & 3.50 $\pm$ 0.69 & 1.21 $\pm$ 0.24 & 0.32 $\pm$ 0.09 \\
bn081107321 & 6.78E-07 $\pm$ 1.60E-08 & 5.08 $\pm$ 0.79 & 4.39 $\pm$ 0.40 & 3.05 $\pm$ 0.19 \\
bn081109293 & 3.39E-06 $\pm$ 2.80E-08 & 1.70 $\pm$ 0.70 & 1.07 $\pm$ 0.40 & 0.79 $\pm$ 0.19 \\
bn081110601 & 3.06E-06 $\pm$ 4.70E-08 & 11.00 $\pm$ 1.02 & 9.31 $\pm$ 0.57 & 7.13 $\pm$ 0.27 \\
bn081113230 & 1.75E-07 $\pm$ 1.80E-08 & 3.96 $\pm$ 0.99 & 2.78 $\pm$ 0.47 & 1.15 $\pm$ 0.18 \\
bn081115891 & 4.60E-08 $\pm$ 7.00E-09 & 2.70 $\pm$ 0.50 & 0.97 $\pm$ 0.15 & 0.35 $\pm$ 0.05 \\
bn081118876 & 2.71E-06 $\pm$ 2.00E-08 & 3.41 $\pm$ 0.77 & 2.59 $\pm$ 0.37 & 2.32 $\pm$ 0.18 \\
bn081119184 & 6.10E-08 $\pm$ 9.00E-09 & 2.43 $\pm$ 0.65 & 1.11 $\pm$ 0.22 & 0.42 $\pm$ 0.08 \\
bn081120618 & 8.64E-07 $\pm$ 1.00E-08 & 1.67 $\pm$ 0.45 & 1.38 $\pm$ 0.22 & 1.20 $\pm$ 0.11 \\
bn081121858 & 8.47E-06 $\pm$ 1.20E-07 & 7.17 $\pm$ 1.25 & 5.69 $\pm$ 0.75 & 3.50 $\pm$ 0.37 \\
bn081122520 & 4.62E-06 $\pm$ 4.50E-08 & 9.44 $\pm$ 1.05 & 8.97 $\pm$ 0.52 & 6.09 $\pm$ 0.24 \\
bn081122614 & 7.00E-08 $\pm$ 4.00E-09 & 3.62 $\pm$ 0.51 & 1.86 $\pm$ 0.19 & 0.45 $\pm$ 0.06 \\
bn081124060 & 2.07E-06 $\pm$ 2.90E-08 & 2.17 $\pm$ 1.15 & 2.14 $\pm$ 0.55 & 1.74 $\pm$ 0.30 \\
bn081125496 & 1.10E-05 $\pm$ 8.30E-08 & 14.90 $\pm$ 1.83 & 14.47 $\pm$ 0.90 & 12.76 $\pm$ 0.43 \\
bn081126899 & 5.38E-06 $\pm$ 3.20E-08 & 4.28 $\pm$ 0.81 & 3.72 $\pm$ 0.39 & 3.34 $\pm$ 0.19 \\
bn081129161 & 8.46E-06 $\pm$ 7.30E-08 & 9.78 $\pm$ 1.26 & 9.09 $\pm$ 0.64 & 6.91 $\pm$ 0.31 \\
bn081130212 & 9.50E-08 $\pm$ 1.20E-08 & 1.22 $\pm$ 0.47 & 0.86 $\pm$ 0.20 & 0.41 $\pm$ 0.08 \\
bn081130629 & 1.84E-06 $\pm$ 3.00E-08 & 2.72 $\pm$ 0.80 & 1.94 $\pm$ 0.37 & 1.72 $\pm$ 0.19 \\
bn081204004 & 7.08E-07 $\pm$ 3.50E-08 & 2.77 $\pm$ 0.66 & 2.05 $\pm$ 0.30 & 1.45 $\pm$ 0.15 \\
bn081204517 & 1.75E-07 $\pm$ 8.00E-09 & 6.45 $\pm$ 0.83 & 3.26 $\pm$ 0.36 & 0.93 $\pm$ 0.13 \\
bn081206275 & 2.52E-06 $\pm$ 4.40E-08 & 2.01 $\pm$ 0.80 & 1.30 $\pm$ 0.41 & 0.89 $\pm$ 0.16 \\
bn081206604 & 2.62E-07 $\pm$ 1.90E-08 & 0.66 $\pm$ 0.24 & 0.54 $\pm$ 0.12 & 0.45 $\pm$ 0.06 \\
bn081206987 & 6.49E-07 $\pm$ 1.80E-08 & 0.85 $\pm$ 0.41 & 0.60 $\pm$ 0.14 & 0.41 $\pm$ 0.06 \\
bn081207680 & 2.61E-05 $\pm$ 5.90E-08 & 3.34 $\pm$ 0.73 & 2.74 $\pm$ 0.34 & 2.41 $\pm$ 0.17 \\
bn081209981 & 4.17E-07 $\pm$ 7.00E-09 & 11.82 $\pm$ 1.21 & 6.88 $\pm$ 0.54 & 1.82 $\pm$ 0.22 \\
bn081213173 & 5.60E-08 $\pm$ 9.00E-09 & 2.96 $\pm$ 0.58 & 1.19 $\pm$ 0.20 & 0.36 $\pm$ 0.06 \\
bn081215784 & 2.32E-05 $\pm$ 2.50E-08 & 70.61 $\pm$ 2.13 & 57.89 $\pm$ 1.00 & 31.29 $\pm$ 0.39 \\
bn081215880 & 1.04E-06 $\pm$ 1.70E-08 & 3.08 $\pm$ 0.74 & 2.33 $\pm$ 0.34 & 1.33 $\pm$ 0.13 \\
bn081216531 & 9.46E-07 $\pm$ 3.20E-08 & 16.66 $\pm$ 1.27 & 13.12 $\pm$ 0.57 & 4.17 $\pm$ 0.21 \\
bn081217983 & 5.29E-06 $\pm$ 7.10E-08 & 3.50 $\pm$ 0.64 & 2.98 $\pm$ 0.30 & 2.67 $\pm$ 0.16 \\
bn081221681 & 1.78E-05 $\pm$ 3.70E-08 & 12.01 $\pm$ 1.36 & 11.38 $\pm$ 0.64 & 11.06 $\pm$ 0.32 \\
bn081222204 & 6.94E-06 $\pm$ 5.30E-08 & 6.63 $\pm$ 0.93 & 5.93 $\pm$ 0.45 & 5.30 $\pm$ 0.23 \\
bn081223419 & 5.04E-07 $\pm$ 9.00E-09 & 7.70 $\pm$ 0.88 & 6.76 $\pm$ 0.42 & 2.68 $\pm$ 0.18 \\
bn081224887 & 1.69E-05 $\pm$ 7.70E-08 & 13.46 $\pm$ 1.08 & 13.18 $\pm$ 0.55 & 12.85 $\pm$ 0.27 \\
bn081225257 & 2.35E-06 $\pm$ 3.00E-08 & 1.30 $\pm$ 0.63 & 0.76 $\pm$ 0.29 & 0.64 $\pm$ 0.14 \\
bn081226044 & 2.07E-07 $\pm$ 1.50E-08 & 3.32 $\pm$ 0.83 & 2.97 $\pm$ 0.39 & 1.04 $\pm$ 0.13 \\
bn081226156 & 1.61E-06 $\pm$ 8.00E-09 & 1.45 $\pm$ 0.59 & 0.91 $\pm$ 0.37 & 0.75 $\pm$ 0.19 \\
bn081226509 & 1.93E-07 $\pm$ 7.00E-09 & 5.13 $\pm$ 0.78 & 3.46 $\pm$ 0.33 & 0.95 $\pm$ 0.13 \\
bn081229187 & 2.81E-07 $\pm$ 3.60E-08 & 2.66 $\pm$ 0.60 & 2.27 $\pm$ 0.33 & 0.75 $\pm$ 0.16 \\
bn081229675 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
bn081230871 & 9.10E-08 $\pm$ 8.00E-09 & 2.37 $\pm$ 0.62 & 0.98 $\pm$ 0.30 & 0.51 $\pm$ 0.15 \\
bn081231140 & 9.08E-06 $\pm$ 6.40E-08 & 7.30 $\pm$ 1.05 & 6.62 $\pm$ 0.50 & 4.96 $\pm$ 0.23 \\
bn090101758 & 6.96E-06 $\pm$ 6.10E-08 & 6.44 $\pm$ 0.95 & 5.52 $\pm$ 0.55 & 4.84 $\pm$ 0.28 \\
bn090102122 & 1.30E-05 $\pm$ 3.00E-08 & 10.01 $\pm$ 0.97 & 8.50 $\pm$ 0.47 & 6.45 $\pm$ 0.21 \\
bn090107681 & 1.71E-06 $\pm$ 5.70E-08 & 2.37 $\pm$ 1.63 & 1.62 $\pm$ 0.69 & 0.97 $\pm$ 0.33 \\
bn090108020 & 5.17E-07 $\pm$ 9.00E-09 & 13.13 $\pm$ 0.75 & 8.97 $\pm$ 0.32 & 3.09 $\pm$ 0.11 \\
bn090108322 & 1.83E-07 $\pm$ 8.00E-09 & 4.65 $\pm$ 0.68 & 3.46 $\pm$ 0.29 & 0.90 $\pm$ 0.09 \\
bn090109332 & 1.07E-07 $\pm$ 9.00E-09 & 1.94 $\pm$ 0.82 & 1.00 $\pm$ 0.47 & 0.48 $\pm$ 0.22 \\
bn090112332 & 2.15E-06 $\pm$ 3.70E-08 & 3.44 $\pm$ 0.60 & 2.78 $\pm$ 0.27 & 1.84 $\pm$ 0.11 \\
bn090112729 & 5.54E-06 $\pm$ 5.40E-08 & 7.42 $\pm$ 1.32 & 7.13 $\pm$ 0.63 & 5.86 $\pm$ 0.29 \\
bn090113778 & 8.27E-07 $\pm$ 2.60E-08 & 3.61 $\pm$ 0.71 & 2.56 $\pm$ 0.36 & 1.69 $\pm$ 0.17 \\
bn090117335 & 6.96E-07 $\pm$ 2.40E-08 & 1.97 $\pm$ 0.50 & 1.55 $\pm$ 0.23 & 1.24 $\pm$ 0.11 \\
bn090117632 & 6.00E-06 $\pm$ 8.70E-08 & 2.39 $\pm$ 0.62 & 1.72 $\pm$ 0.35 & 1.44 $\pm$ 0.17 \\
bn090117640 & 9.85E-07 $\pm$ 2.20E-08 & 2.82 $\pm$ 0.98 & 2.68 $\pm$ 0.49 & 1.74 $\pm$ 0.21 \\
bn090120627 & 3.82E-07 $\pm$ 1.10E-08 & 2.54 $\pm$ 0.63 & 1.66 $\pm$ 0.30 & 0.93 $\pm$ 0.15 \\
bn090126227 & 4.92E-07 $\pm$ 9.00E-09 & 1.47 $\pm$ 0.67 & 0.93 $\pm$ 0.37 & 0.77 $\pm$ 0.18 \\
bn090126245 & 2.02E-07 $\pm$ 1.10E-08 & 2.41 $\pm$ 0.48 & 1.39 $\pm$ 0.23 & 0.86 $\pm$ 0.11 \\
bn090129880 & 2.70E-06 $\pm$ 2.80E-08 & 3.92 $\pm$ 0.77 & 2.88 $\pm$ 0.43 & 2.66 $\pm$ 0.21 \\
bn090131090 & 8.64E-06 $\pm$ 2.80E-08 & 13.77 $\pm$ 1.52 & 12.75 $\pm$ 0.74 & 9.21 $\pm$ 0.35 \\
bn090202347 & 2.93E-06 $\pm$ 1.40E-08 & 4.00 $\pm$ 0.77 & 3.49 $\pm$ 0.40 & 2.74 $\pm$ 0.20 \\
bn090206620 & 2.61E-07 $\pm$ 7.00E-09 & 6.58 $\pm$ 0.73 & 4.33 $\pm$ 0.31 & 1.21 $\pm$ 0.09 \\
bn090207777 & 1.43E-06 $\pm$ 2.20E-08 & 1.86 $\pm$ 0.40 & 1.37 $\pm$ 0.18 & 0.91 $\pm$ 0.07 \\
bn090213236 & 6.61E-07 $\pm$ 3.30E-08 & 1.33 $\pm$ 0.43 & 0.84 $\pm$ 0.20 & 0.47 $\pm$ 0.10 \\
bn090217206 & 1.14E-05 $\pm$ 1.80E-08 & 6.91 $\pm$ 0.69 & 5.52 $\pm$ 0.32 & 4.51 $\pm$ 0.14 \\
bn090219074 & 9.30E-08 $\pm$ 2.60E-08 & 2.78 $\pm$ 0.97 & 1.58 $\pm$ 0.40 & 0.68 $\pm$ 0.15 \\
bn090222179 & 1.93E-06 $\pm$ 3.00E-08 & 2.16 $\pm$ 0.70 & 1.67 $\pm$ 0.33 & 1.29 $\pm$ 0.17 \\
bn090225009 & 7.20E-08 $\pm$ 8.00E-09 & 1.05 $\pm$ 0.68 & 0.64 $\pm$ 0.13 & 0.29 $\pm$ 0.07 \\
bn090227310 & 1.50E-06 $\pm$ 1.20E-08 & 3.91 $\pm$ 0.61 & 1.75 $\pm$ 0.20 & 1.25 $\pm$ 0.09 \\
bn090227772 & 1.86E-06 $\pm$ 2.30E-08 & 38.97 $\pm$ 4.66 & 25.90 $\pm$ 1.27 & 7.30 $\pm$ 0.33 \\
bn090228204 & 1.76E-06 $\pm$ 1.30E-08 & 60.99 $\pm$ 2.19 & 25.46 $\pm$ 0.70 & 7.22 $\pm$ 0.19 \\
bn090228976 & 5.42E-07 $\pm$ 3.90E-08 & 1.14 $\pm$ 0.38 & 0.83 $\pm$ 0.15 & 0.60 $\pm$ 0.08 \\
bn090301315 & 1.14E-06 $\pm$ 1.60E-08 & 2.06 $\pm$ 0.63 & 1.58 $\pm$ 0.35 & 1.34 $\pm$ 0.18 \\
bn090304216 & 4.80E-07 $\pm$ 5.30E-08 & 1.80 $\pm$ 0.52 & 1.28 $\pm$ 0.36 & 0.84 $\pm$ 0.14 \\
bn090305052 & 7.73E-07 $\pm$ 6.00E-09 & 4.89 $\pm$ 0.51 & 4.08 $\pm$ 0.28 & 2.68 $\pm$ 0.15 \\
bn090306245 & 7.13E-07 $\pm$ 1.90E-08 & 1.27 $\pm$ 0.35 & 0.67 $\pm$ 0.15 & 0.41 $\pm$ 0.06 \\
bn090307167 & 5.54E-07 $\pm$ 2.00E-08 & 0.81 $\pm$ 0.26 & 0.46 $\pm$ 0.17 & 0.32 $\pm$ 0.06 \\
bn090308734 & 1.01E-06 $\pm$ 1.40E-08 & 6.20 $\pm$ 0.71 & 4.78 $\pm$ 0.34 & 3.04 $\pm$ 0.17 \\
bn090309767 & 2.28E-06 $\pm$ 3.80E-08 & 2.00 $\pm$ 0.74 & 1.30 $\pm$ 0.43 & 1.00 $\pm$ 0.19 \\
bn090310189 & 3.00E-06 $\pm$ 3.30E-08 & 2.90 $\pm$ 0.80 & 1.83 $\pm$ 0.40 & 1.39 $\pm$ 0.20 \\
bn090316311 & 5.72E-07 $\pm$ 1.10E-08 & 4.25 $\pm$ 0.52 & 3.05 $\pm$ 0.29 & 1.17 $\pm$ 0.11 \\
bn090319622 & 3.49E-06 $\pm$ 3.40E-08 & 2.12 $\pm$ 0.49 & 1.39 $\pm$ 0.18 & 0.99 $\pm$ 0.09 \\
bn090320045 & 2.49E-07 $\pm$ 1.20E-08 & 0.93 $\pm$ 0.58 & 0.80 $\pm$ 0.25 & 0.55 $\pm$ 0.13 \\
bn090320418 & 4.96E-07 $\pm$ 1.80E-08 & 1.49 $\pm$ 0.49 & 1.05 $\pm$ 0.31 & 0.74 $\pm$ 0.14 \\
bn090320801 & 8.84E-07 $\pm$ 3.30E-08 & 2.00 $\pm$ 0.47 & 1.50 $\pm$ 0.21 & 0.99 $\pm$ 0.10 \\
bn090323002 & 5.32E-05 $\pm$ 8.40E-08 & 8.41 $\pm$ 0.81 & 7.31 $\pm$ 0.40 & 6.24 $\pm$ 0.20 \\
bn090326633 & 8.79E-07 $\pm$ 3.10E-08 & 1.90 $\pm$ 0.82 & 1.54 $\pm$ 0.45 & 1.27 $\pm$ 0.22 \\
bn090327404 & 1.57E-06 $\pm$ 2.90E-08 & 1.65 $\pm$ 0.70 & 1.20 $\pm$ 0.31 & 0.98 $\pm$ 0.17 \\
bn090328401 & 1.97E-05 $\pm$ 3.80E-08 & 11.90 $\pm$ 0.84 & 11.06 $\pm$ 0.41 & 8.30 $\pm$ 0.18 \\
bn090328713 & 7.20E-08 $\pm$ 1.00E-08 & 5.80 $\pm$ 0.55 & 2.53 $\pm$ 0.20 & 0.61 $\pm$ 0.06 \\
bn090330279 & 6.53E-06 $\pm$ 2.20E-08 & 3.22 $\pm$ 0.74 & 2.91 $\pm$ 0.35 & 2.23 $\pm$ 0.18 \\
bn090331681 & 1.73E-07 $\pm$ 1.70E-08 & 3.98 $\pm$ 0.82 & 1.93 $\pm$ 0.35 & 1.00 $\pm$ 0.16 \\
bn090403314 & 6.33E-07 $\pm$ 1.10E-08 & 1.41 $\pm$ 0.40 & 0.77 $\pm$ 0.13 & 0.49 $\pm$ 0.06 \\
bn090405663 & 1.43E-07 $\pm$ 1.60E-08 & 4.00 $\pm$ 0.53 & 2.35 $\pm$ 0.23 & 0.71 $\pm$ 0.10 \\
bn090409288 & 5.68E-07 $\pm$ 3.10E-08 & 1.12 $\pm$ 0.75 & 0.95 $\pm$ 0.38 & 0.44 $\pm$ 0.18 \\
bn090411838 & 3.80E-06 $\pm$ 6.40E-08 & 4.45 $\pm$ 0.88 & 3.65 $\pm$ 0.49 & 2.65 $\pm$ 0.22 \\
bn090411991 & 3.59E-06 $\pm$ 5.60E-08 & 3.84 $\pm$ 0.96 & 3.02 $\pm$ 0.50 & 2.04 $\pm$ 0.25 \\
bn090412061 & 7.40E-08 $\pm$ 8.00E-09 & 2.37 $\pm$ 0.57 & 1.70 $\pm$ 0.24 & 0.45 $\pm$ 0.10 \\
bn090413122 & 1.97E-06 $\pm$ 2.70E-08 & 2.50 $\pm$ 0.67 & 2.06 $\pm$ 0.33 & 1.32 $\pm$ 0.16 \\
bn090418816 & 1.00E-07 $\pm$ 1.70E-08 & 3.10 $\pm$ 0.56 & 1.85 $\pm$ 0.25 & 0.74 $\pm$ 0.11 \\
bn090419997 & 5.65E-06 $\pm$ 1.15E-07 & 1.79 $\pm$ 0.59 & 1.38 $\pm$ 0.29 & 1.24 $\pm$ 0.16 \\
bn090422150 & 2.67E-07 $\pm$ 1.80E-08 & 1.71 $\pm$ 0.43 & 1.47 $\pm$ 0.22 & 0.80 $\pm$ 0.10 \\
bn090423330 & 4.36E-07 $\pm$ 4.00E-08 & 1.26 $\pm$ 0.47 & 0.79 $\pm$ 0.20 & 0.58 $\pm$ 0.10 \\
bn090424592 & 2.80E-05 $\pm$ 2.00E-08 & 64.98 $\pm$ 1.88 & 58.04 $\pm$ 0.99 & 45.97 $\pm$ 0.49 \\
bn090425377 & 8.04E-06 $\pm$ 6.70E-08 & 6.71 $\pm$ 1.79 & 5.62 $\pm$ 0.79 & 4.64 $\pm$ 0.39 \\
bn090426066 & 3.75E-07 $\pm$ 2.00E-08 & 1.40 $\pm$ 0.33 & 1.00 $\pm$ 0.16 & 0.78 $\pm$ 0.08 \\
bn090426690 & 1.41E-06 $\pm$ 3.00E-08 & 3.03 $\pm$ 0.78 & 2.71 $\pm$ 0.41 & 2.29 $\pm$ 0.19 \\
bn090427644 & 1.52E-07 $\pm$ 1.00E-08 & 1.42 $\pm$ 0.60 & 1.08 $\pm$ 0.29 & 0.76 $\pm$ 0.15 \\
bn090427688 & 9.36E-07 $\pm$ 1.60E-08 & 1.75 $\pm$ 0.48 & 0.91 $\pm$ 0.20 & 0.63 $\pm$ 0.08 \\
bn090428441 & 6.16E-07 $\pm$ 3.70E-08 & 5.08 $\pm$ 0.90 & 3.92 $\pm$ 0.50 & 2.26 $\pm$ 0.25 \\
bn090428552 & 2.80E-06 $\pm$ 6.20E-08 & 2.51 $\pm$ 0.96 & 2.09 $\pm$ 0.53 & 1.76 $\pm$ 0.27 \\
bn090429530 & 1.67E-06 $\pm$ 5.10E-08 & 2.37 $\pm$ 1.16 & 1.59 $\pm$ 0.46 & 1.24 $\pm$ 0.22 \\
bn090429753 & 3.93E-07 $\pm$ 1.40E-08 & 3.78 $\pm$ 0.83 & 3.27 $\pm$ 0.36 & 1.77 $\pm$ 0.15 \\
bn090502777 & 1.73E-06 $\pm$ 1.60E-08 & 2.91 $\pm$ 0.51 & 2.23 $\pm$ 0.23 & 1.39 $\pm$ 0.10 \\
bn090509215 & 3.22E-06 $\pm$ 5.00E-08 & 2.06 $\pm$ 0.72 & 1.41 $\pm$ 0.32 & 1.10 $\pm$ 0.17 \\
bn090510016 & 9.01E-07 $\pm$ 1.00E-08 & 16.22 $\pm$ 1.58 & 8.99 $\pm$ 0.75 & 3.82 $\pm$ 0.24 \\
bn090510325 & 3.17E-07 $\pm$ 1.60E-08 & 0.81 $\pm$ 0.32 & 0.65 $\pm$ 0.15 & 0.47 $\pm$ 0.07 \\
bn090511684 & 8.25E-07 $\pm$ 2.30E-08 & 1.94 $\pm$ 0.68 & 1.44 $\pm$ 0.36 & 1.17 $\pm$ 0.19 \\
bn090513916 & 2.68E-06 $\pm$ 9.20E-08 & 2.12 $\pm$ 0.77 & 1.73 $\pm$ 0.41 & 1.08 $\pm$ 0.16 \\
bn090513941 & 4.83E-07 $\pm$ 1.40E-08 & 0.94 $\pm$ 0.34 & 0.64 $\pm$ 0.16 & 0.41 $\pm$ 0.09 \\
bn090514006 & 3.34E-06 $\pm$ 5.30E-08 & 4.05 $\pm$ 0.75 & 3.11 $\pm$ 0.42 & 2.74 $\pm$ 0.19 \\
bn090514726 & 1.30E-06 $\pm$ 1.90E-08 & 7.18 $\pm$ 1.03 & 6.57 $\pm$ 0.56 & 4.06 $\pm$ 0.26 \\
bn090514734 & 4.99E-06 $\pm$ 9.60E-08 & 2.22 $\pm$ 0.97 & 1.64 $\pm$ 0.49 & 1.22 $\pm$ 0.24 \\
bn090516137 & 9.68E-06 $\pm$ 9.70E-08 & 1.97 $\pm$ 0.65 & 1.41 $\pm$ 0.33 & 1.25 $\pm$ 0.16 \\
bn090516353 & 9.11E-06 $\pm$ 2.60E-08 & 2.61 $\pm$ 1.01 & 1.77 $\pm$ 0.43 & 1.27 $\pm$ 0.23 \\
bn090516853 & 2.25E-06 $\pm$ 3.70E-08 & 4.90 $\pm$ 1.07 & 4.09 $\pm$ 0.50 & 3.31 $\pm$ 0.24 \\
bn090518080 & 4.28E-07 $\pm$ 1.00E-08 & 1.95 $\pm$ 1.16 & 1.48 $\pm$ 0.57 & 1.32 $\pm$ 0.31 \\
bn090518244 & 1.38E-06 $\pm$ 4.50E-08 & 3.85 $\pm$ 1.00 & 3.06 $\pm$ 0.45 & 2.19 $\pm$ 0.22 \\
bn090519462 & 2.12E-06 $\pm$ 2.30E-08 & 1.65 $\pm$ 0.91 & 1.49 $\pm$ 0.37 & 1.02 $\pm$ 0.19 \\
bn090519881 & 1.81E-06 $\pm$ 2.20E-08 & 1.15 $\pm$ 0.62 & 0.76 $\pm$ 0.32 & 0.46 $\pm$ 0.15 \\
bn090520832 & 1.61E-07 $\pm$ 1.40E-08 & 2.76 $\pm$ 1.01 & 1.79 $\pm$ 0.43 & 0.87 $\pm$ 0.19 \\
bn090520850 & 2.06E-06 $\pm$ 5.60E-08 & 4.29 $\pm$ 1.00 & 2.90 $\pm$ 0.43 & 2.48 $\pm$ 0.21 \\
bn090520876 & 2.65E-06 $\pm$ 2.20E-08 & 2.71 $\pm$ 0.86 & 2.32 $\pm$ 0.46 & 1.93 $\pm$ 0.23 \\
bn090522344 & 8.84E-07 $\pm$ 1.80E-08 & 1.95 $\pm$ 0.81 & 1.45 $\pm$ 0.38 & 1.05 $\pm$ 0.20 \\
bn090524346 & 9.49E-06 $\pm$ 3.70E-08 & 6.43 $\pm$ 0.85 & 6.22 $\pm$ 0.44 & 5.77 $\pm$ 0.22 \\
bn090528173 & 2.78E-06 $\pm$ 4.60E-08 & 2.18 $\pm$ 0.84 & 1.41 $\pm$ 0.42 & 1.00 $\pm$ 0.20 \\
bn090528516 & 2.45E-05 $\pm$ 4.40E-08 & 8.45 $\pm$ 0.85 & 7.38 $\pm$ 0.45 & 5.50 $\pm$ 0.21 \\
bn090529310 & 5.64E-07 $\pm$ 1.90E-08 & 1.94 $\pm$ 0.72 & 1.57 $\pm$ 0.33 & 1.24 $\pm$ 0.16 \\
bn090529564 & 4.85E-06 $\pm$ 1.90E-08 & 15.73 $\pm$ 1.15 & 12.99 $\pm$ 0.56 & 10.54 $\pm$ 0.27 \\
bn090530760 & 3.14E-05 $\pm$ 8.30E-08 & 6.11 $\pm$ 0.90 & 5.47 $\pm$ 0.46 & 4.94 $\pm$ 0.23 \\
bn090531775 & 1.60E-07 $\pm$ 1.10E-08 & 2.74 $\pm$ 0.56 & 1.61 $\pm$ 0.22 & 1.06 $\pm$ 0.09 \\
bn090602564 & 1.15E-06 $\pm$ 2.80E-08 & 1.10 $\pm$ 0.57 & 0.73 $\pm$ 0.14 & 0.51 $\pm$ 0.08 \\
bn090606471 & 5.60E-07 $\pm$ 4.40E-08 & 2.48 $\pm$ 1.16 & 1.17 $\pm$ 0.47 & 0.74 $\pm$ 0.22 \\
bn090608052 & 6.16E-07 $\pm$ 8.00E-09 & 1.44 $\pm$ 0.80 & 1.07 $\pm$ 0.36 & 0.67 $\pm$ 0.17 \\
bn090610648 & 7.45E-07 $\pm$ 3.20E-08 & 1.90 $\pm$ 0.65 & 1.63 $\pm$ 0.29 & 1.48 $\pm$ 0.15 \\
bn090610723 & 2.23E-06 $\pm$ 3.40E-08 & 1.49 $\pm$ 0.46 & 0.82 $\pm$ 0.17 & 0.59 $\pm$ 0.07 \\
bn090610883 & 3.92E-07 $\pm$ 1.20E-08 & 1.02 $\pm$ 0.52 & 0.84 $\pm$ 0.21 & 0.54 $\pm$ 0.09 \\
bn090612619 & 3.29E-06 $\pm$ 4.00E-08 & 4.22 $\pm$ 0.96 & 3.40 $\pm$ 0.47 & 3.22 $\pm$ 0.23 \\
bn090616157 & 2.03E-07 $\pm$ 1.20E-08 & 1.57 $\pm$ 0.70 & 1.46 $\pm$ 0.32 & 0.98 $\pm$ 0.15 \\
bn090617208 & 3.59E-07 $\pm$ 8.00E-09 & 9.74 $\pm$ 0.81 & 5.99 $\pm$ 0.38 & 1.52 $\pm$ 0.14 \\
bn090618353 & 1.42E-04 $\pm$ 2.33E-07 & 35.50 $\pm$ 2.57 & 32.42 $\pm$ 1.25 & 29.98 $\pm$ 0.61 \\
bn090620400 & 9.18E-06 $\pm$ 2.60E-08 & 13.18 $\pm$ 0.78 & 11.50 $\pm$ 0.38 & 9.75 $\pm$ 0.18 \\
bn090620901 & 2.32E-07 $\pm$ 1.60E-08 & 1.76 $\pm$ 0.71 & 1.36 $\pm$ 0.29 & 1.06 $\pm$ 0.14 \\
bn090621185 & 5.42E-06 $\pm$ 1.11E-07 & 1.93 $\pm$ 0.71 & 1.28 $\pm$ 0.38 & 1.03 $\pm$ 0.19 \\
bn090621417 & 2.07E-06 $\pm$ 5.00E-08 & 2.36 $\pm$ 0.70 & 1.87 $\pm$ 0.36 & 1.41 $\pm$ 0.17 \\
bn090621447 & 8.38E-07 $\pm$ 2.50E-08 & 1.37 $\pm$ 0.36 & 0.97 $\pm$ 0.17 & 0.71 $\pm$ 0.07 \\
bn090621922 & 1.97E-07 $\pm$ 1.20E-08 & 5.80 $\pm$ 0.91 & 2.96 $\pm$ 0.37 & 0.92 $\pm$ 0.12 \\
bn090623107 & 5.58E-06 $\pm$ 3.70E-08 & 5.01 $\pm$ 0.77 & 4.44 $\pm$ 0.38 & 3.23 $\pm$ 0.18 \\
bn090623913 & 1.30E-06 $\pm$ 3.10E-08 & 2.59 $\pm$ 0.51 & 2.01 $\pm$ 0.22 & 1.16 $\pm$ 0.08 \\
bn090625234 & 8.37E-07 $\pm$ 7.00E-09 & 1.45 $\pm$ 0.47 & 0.86 $\pm$ 0.25 & 0.59 $\pm$ 0.13 \\
bn090625560 & 1.49E-06 $\pm$ 4.40E-08 & 2.72 $\pm$ 1.20 & 1.91 $\pm$ 0.53 & 1.27 $\pm$ 0.26 \\
bn090626189 & 3.38E-05 $\pm$ 5.90E-08 & 27.26 $\pm$ 1.85 & 23.93 $\pm$ 0.83 & 16.05 $\pm$ 0.35 \\
bn090626707 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
bn090629543 & 2.23E-07 $\pm$ 1.40E-08 & 0.80 $\pm$ 0.34 & 0.48 $\pm$ 0.17 & 0.25 $\pm$ 0.06 \\
bn090630311 & 5.42E-07 $\pm$ 6.00E-09 & 2.79 $\pm$ 0.83 & 2.29 $\pm$ 0.41 & 1.84 $\pm$ 0.20 \\
bn090701225 & 2.32E-07 $\pm$ 9.00E-09 & 1.69 $\pm$ 0.72 & 1.29 $\pm$ 0.36 & 1.05 $\pm$ 0.18 \\
bn090703329 & 4.51E-07 $\pm$ 1.60E-08 & 1.84 $\pm$ 0.45 & 1.26 $\pm$ 0.21 & 0.74 $\pm$ 0.08 \\
bn090704242 & 4.17E-06 $\pm$ 4.60E-08 & 2.60 $\pm$ 0.88 & 1.19 $\pm$ 0.45 & 0.77 $\pm$ 0.21 \\
bn090704783 & 8.34E-07 $\pm$ 2.00E-08 & 1.03 $\pm$ 0.43 & 0.77 $\pm$ 0.21 & 0.57 $\pm$ 0.08 \\
bn090706283 & 3.15E-06 $\pm$ 3.70E-08 & 1.54 $\pm$ 0.97 & 0.86 $\pm$ 0.43 & 0.61 $\pm$ 0.24 \\
bn090708152 & 5.26E-07 $\pm$ 1.70E-08 & 0.78 $\pm$ 0.32 & 0.54 $\pm$ 0.14 & 0.37 $\pm$ 0.05 \\
bn090709630 & 1.28E-06 $\pm$ 2.40E-08 & 2.04 $\pm$ 0.60 & 1.58 $\pm$ 0.30 & 1.34 $\pm$ 0.15 \\
bn090711850 & 2.89E-06 $\pm$ 4.30E-08 & 2.73 $\pm$ 0.79 & 1.71 $\pm$ 0.44 & 1.48 $\pm$ 0.21 \\
bn090712160 & 4.18E-06 $\pm$ 1.48E-07 & 1.95 $\pm$ 0.66 & 0.87 $\pm$ 0.28 & 0.76 $\pm$ 0.15 \\
bn090713020 & 5.39E-06 $\pm$ 1.90E-08 & 2.65 $\pm$ 0.79 & 1.60 $\pm$ 0.38 & 1.26 $\pm$ 0.18 \\
bn090717034 & 1.31E-05 $\pm$ 3.90E-08 & 8.29 $\pm$ 0.92 & 6.89 $\pm$ 0.50 & 6.18 $\pm$ 0.24 \\
bn090717111 & 1.57E-07 $\pm$ 1.30E-08 & 1.94 $\pm$ 0.50 & 1.74 $\pm$ 0.26 & 0.84 $\pm$ 0.13 \\
bn090718720 & 1.90E-06 $\pm$ 1.90E-08 & 1.64 $\pm$ 1.02 & 1.12 $\pm$ 0.42 & 0.55 $\pm$ 0.20 \\
bn090718762 & 1.36E-05 $\pm$ 5.60E-08 & 15.54 $\pm$ 1.29 & 14.52 $\pm$ 0.65 & 12.71 $\pm$ 0.33 \\
bn090719063 & 2.69E-05 $\pm$ 8.20E-08 & 23.37 $\pm$ 1.61 & 21.86 $\pm$ 0.79 & 21.17 $\pm$ 0.39 \\
bn090720276 & 2.00E-06 $\pm$ 1.60E-08 & 5.96 $\pm$ 1.31 & 4.80 $\pm$ 0.63 & 4.28 $\pm$ 0.31 \\
bn090720710 & 4.82E-06 $\pm$ 1.10E-08 & 18.04 $\pm$ 0.98 & 14.59 $\pm$ 0.45 & 4.69 $\pm$ 0.14 \\
bn090725838 & 1.29E-06 $\pm$ 2.60E-08 & 1.76 $\pm$ 1.11 & 1.38 $\pm$ 0.53 & 1.03 $\pm$ 0.27 \\
bn090726218 & 3.06E-07 $\pm$ 1.00E-08 & 0.86 $\pm$ 0.38 & 1.03 $\pm$ 0.21 & 0.36 $\pm$ 0.05 \\
bn090730608 & 1.92E-06 $\pm$ 4.30E-08 & 3.49 $\pm$ 0.41 & 3.00 $\pm$ 0.19 & 2.44 $\pm$ 0.09 \\
bn090802235 & 5.79E-07 $\pm$ 1.80E-08 & 18.07 $\pm$ 1.75 & 10.58 $\pm$ 0.73 & 2.80 $\pm$ 0.24 \\
bn090802666 & 1.45E-06 $\pm$ 3.20E-08 & 1.64 $\pm$ 0.98 & 1.18 $\pm$ 0.46 & 0.85 $\pm$ 0.24 \\
bn090804940 & 9.73E-06 $\pm$ 7.20E-08 & 19.40 $\pm$ 1.68 & 18.70 $\pm$ 0.80 & 16.36 $\pm$ 0.41 \\
bn090805622 & 2.50E-06 $\pm$ 2.80E-08 & 2.32 $\pm$ 1.45 & 1.31 $\pm$ 0.77 & 0.92 $\pm$ 0.34 \\
bn090807832 & 5.53E-07 $\pm$ 1.30E-08 & 4.98 $\pm$ 0.50 & 3.85 $\pm$ 0.24 & 1.73 $\pm$ 0.09 \\
bn090809978 & 1.20E-05 $\pm$ 7.00E-08 & 13.56 $\pm$ 1.16 & 12.52 $\pm$ 0.58 & 11.27 $\pm$ 0.28 \\
bn090810659 & 4.53E-06 $\pm$ 4.20E-08 & 2.34 $\pm$ 1.38 & 1.63 $\pm$ 0.65 & 1.26 $\pm$ 0.32 \\
bn090810781 & 2.47E-06 $\pm$ 2.90E-08 & 1.58 $\pm$ 0.71 & 1.09 $\pm$ 0.40 & 0.85 $\pm$ 0.19 \\
bn090811696 & 4.59E-07 $\pm$ 1.10E-08 & 2.14 $\pm$ 0.83 & 1.43 $\pm$ 0.40 & 0.74 $\pm$ 0.20 \\
bn090813174 & 1.81E-06 $\pm$ 2.20E-08 & 15.16 $\pm$ 1.10 & 10.02 $\pm$ 0.53 & 5.59 $\pm$ 0.25 \\
bn090814368 & 2.78E-07 $\pm$ 3.00E-09 & 5.52 $\pm$ 0.67 & 4.37 $\pm$ 0.32 & 1.16 $\pm$ 0.12 \\
bn090814950 & 8.73E-06 $\pm$ 1.91E-07 & 3.22 $\pm$ 0.96 & 2.60 $\pm$ 0.41 & 2.11 $\pm$ 0.20 \\
bn090815300 & 7.86E-07 $\pm$ 2.30E-08 & 1.00 $\pm$ 0.44 & 1.07 $\pm$ 0.20 & 0.49 $\pm$ 0.06 \\
bn090815438 & 2.44E-06 $\pm$ 8.00E-08 & 2.75 $\pm$ 1.07 & 2.34 $\pm$ 0.58 & 2.14 $\pm$ 0.28 \\
bn090815946 & 1.52E-06 $\pm$ 1.50E-08 & 0.94 $\pm$ 0.40 & 0.52 $\pm$ 0.14 & 0.36 $\pm$ 0.05 \\
bn090817036 & 2.54E-06 $\pm$ 5.90E-08 & 3.53 $\pm$ 0.70 & 1.92 $\pm$ 0.26 & 1.30 $\pm$ 0.10 \\
bn090819607 & 1.36E-07 $\pm$ 8.00E-09 & 4.11 $\pm$ 0.70 & 2.37 $\pm$ 0.32 & 0.65 $\pm$ 0.13 \\
bn090820027 & 9.11E-05 $\pm$ 8.80E-08 & 68.12 $\pm$ 2.98 & 67.23 $\pm$ 1.45 & 63.17 $\pm$ 0.71 \\
bn090820509 & 5.47E-07 $\pm$ 2.00E-08 & 4.25 $\pm$ 0.82 & 2.64 $\pm$ 0.42 & 1.25 $\pm$ 0.15 \\
bn090823133 & 1.43E-06 $\pm$ 2.80E-08 & 1.53 $\pm$ 0.94 & 1.23 $\pm$ 0.47 & 0.80 $\pm$ 0.22 \\
bn090824918 & 1.77E-06 $\pm$ 3.20E-08 & 2.38 $\pm$ 1.14 & 1.29 $\pm$ 0.52 & 0.70 $\pm$ 0.25 \\
bn090826068 & 4.75E-07 $\pm$ 2.30E-08 & 1.76 $\pm$ 0.68 & 1.50 $\pm$ 0.32 & 1.12 $\pm$ 0.16 \\
bn090828099 & 1.28E-05 $\pm$ 1.02E-07 & 7.06 $\pm$ 1.21 & 6.27 $\pm$ 0.60 & 5.80 $\pm$ 0.30 \\
bn090829672 & 3.83E-05 $\pm$ 8.40E-08 & 25.44 $\pm$ 1.35 & 20.88 $\pm$ 0.66 & 16.25 $\pm$ 0.32 \\
bn090829702 & 2.67E-06 $\pm$ 2.70E-08 & 1.84 $\pm$ 0.58 & 1.38 $\pm$ 0.27 & 1.10 $\pm$ 0.14 \\
bn090831317 & 4.82E-06 $\pm$ 2.90E-08 & 19.27 $\pm$ 1.56 & 9.00 $\pm$ 0.68 & 2.58 $\pm$ 0.26 \\
bn090902401 & 7.35E-07 $\pm$ 2.20E-08 & 3.66 $\pm$ 0.74 & 3.14 $\pm$ 0.30 & 2.35 $\pm$ 0.15 \\
bn090902462 & 9.44E-05 $\pm$ 1.77E-07 & 47.05 $\pm$ 1.92 & 39.91 $\pm$ 0.92 & 32.14 $\pm$ 0.44 \\
bn090904058 & 1.16E-05 $\pm$ 1.13E-07 & 3.57 $\pm$ 0.67 & 2.96 $\pm$ 0.29 & 2.33 $\pm$ 0.14 \\
bn090904581 & 8.69E-07 $\pm$ 1.50E-08 & 0.87 $\pm$ 0.39 & 0.46 $\pm$ 0.12 & 0.31 $\pm$ 0.06 \\
bn090907017 & 2.81E-06 $\pm$ 6.50E-08 & 2.72 $\pm$ 1.03 & 1.73 $\pm$ 0.51 & 1.22 $\pm$ 0.24 \\
bn090907808 & 5.84E-07 $\pm$ 1.20E-08 & 4.66 $\pm$ 0.51 & 4.48 $\pm$ 0.28 & 2.56 $\pm$ 0.11 \\
bn090908314 & 1.92E-06 $\pm$ 4.00E-08 & 2.09 $\pm$ 0.76 & 1.56 $\pm$ 0.45 & 1.07 $\pm$ 0.23 \\
bn090908341 & 1.25E-06 $\pm$ 6.00E-09 & 2.72 $\pm$ 0.71 & 1.65 $\pm$ 0.35 & 1.11 $\pm$ 0.16 \\
bn090909487 & 3.06E-06 $\pm$ 8.60E-08 & 5.11 $\pm$ 1.57 & 2.39 $\pm$ 0.55 & 1.72 $\pm$ 0.25 \\
bn090909854 & 1.03E-07 $\pm$ 1.10E-08 & 2.66 $\pm$ 0.45 & 1.37 $\pm$ 0.16 & 0.67 $\pm$ 0.07 \\
bn090910812 & 1.07E-05 $\pm$ 1.16E-07 & 3.54 $\pm$ 0.72 & 2.60 $\pm$ 0.29 & 2.31 $\pm$ 0.15 \\
bn090912660 & 5.66E-06 $\pm$ 8.80E-08 & 1.60 $\pm$ 0.35 & 1.11 $\pm$ 0.15 & 0.73 $\pm$ 0.07 \\
bn090915650 & 1.72E-06 $\pm$ 2.70E-08 & 2.01 $\pm$ 0.83 & 1.29 $\pm$ 0.41 & 0.95 $\pm$ 0.20 \\
bn090917661 & 5.84E-07 $\pm$ 2.00E-08 & 1.57 $\pm$ 0.35 & 1.05 $\pm$ 0.18 & 0.79 $\pm$ 0.08 \\
bn090920035 & 1.75E-06 $\pm$ 2.00E-08 & 2.19 $\pm$ 1.45 & 1.23 $\pm$ 0.70 & 0.91 $\pm$ 0.33 \\
bn090922539 & 6.42E-06 $\pm$ 2.70E-08 & 7.98 $\pm$ 0.87 & 7.37 $\pm$ 0.49 & 6.88 $\pm$ 0.23 \\
bn090922605 & 2.46E-06 $\pm$ 5.30E-08 & 6.78 $\pm$ 1.39 & 4.19 $\pm$ 0.54 & 1.58 $\pm$ 0.19 \\
bn090924625 & 1.71E-07 $\pm$ 7.00E-09 & 4.79 $\pm$ 0.82 & 2.98 $\pm$ 0.34 & 0.80 $\pm$ 0.15 \\
bn090925389 & 4.97E-06 $\pm$ 1.61E-07 & 3.27 $\pm$ 0.97 & 2.53 $\pm$ 0.52 & 1.86 $\pm$ 0.24 \\
bn090926181 & 7.44E-05 $\pm$ 1.79E-07 & 48.53 $\pm$ 1.56 & 48.06 $\pm$ 0.78 & 43.10 $\pm$ 0.37 \\
bn090926914 & 6.68E-06 $\pm$ 8.20E-08 & 2.84 $\pm$ 0.89 & 2.21 $\pm$ 0.41 & 1.80 $\pm$ 0.22 \\
bn090927422 & 1.24E-07 $\pm$ 9.00E-09 & 2.50 $\pm$ 1.09 & 1.60 $\pm$ 0.59 & 0.73 $\pm$ 0.27 \\
bn090928646 & 1.16E-06 $\pm$ 2.80E-08 & 2.78 $\pm$ 1.13 & 1.97 $\pm$ 0.53 & 1.56 $\pm$ 0.30 \\
bn090929190 & 3.86E-06 $\pm$ 5.10E-08 & 14.90 $\pm$ 1.66 & 13.54 $\pm$ 0.94 & 9.09 $\pm$ 0.41 \\
bn091002685 & 1.63E-07 $\pm$ 6.00E-09 & 1.70 $\pm$ 0.59 & 1.45 $\pm$ 0.33 & 0.91 $\pm$ 0.17 \\
bn091003191 & 1.20E-05 $\pm$ 3.70E-08 & 22.19 $\pm$ 2.11 & 19.68 $\pm$ 1.04 & 14.57 $\pm$ 0.49 \\
bn091005679 & 7.91E-07 $\pm$ 3.30E-08 & 1.70 $\pm$ 0.70 & 1.27 $\pm$ 0.29 & 0.94 $\pm$ 0.13 \\
bn091006360 & 7.80E-08 $\pm$ 1.00E-08 & 2.47 $\pm$ 0.52 & 1.93 $\pm$ 0.23 & 0.71 $\pm$ 0.10 \\
bn091010113 & 6.00E-06 $\pm$ 3.00E-08 & 37.34 $\pm$ 1.75 & 33.35 $\pm$ 0.88 & 16.76 $\pm$ 0.39 \\
bn091012783 & 8.03E-07 $\pm$ 2.30E-08 & 9.35 $\pm$ 1.09 & 6.35 $\pm$ 0.47 & 3.88 $\pm$ 0.19 \\
bn091015129 & 7.88E-07 $\pm$ 2.60E-08 & 2.92 $\pm$ 0.97 & 2.10 $\pm$ 0.46 & 1.58 $\pm$ 0.20 \\
bn091017861 & 2.38E-07 $\pm$ 8.00E-09 & 1.30 $\pm$ 0.45 & 1.09 $\pm$ 0.20 & 0.86 $\pm$ 0.09 \\
bn091017985 & 1.15E-06 $\pm$ 1.70E-08 & 1.10 $\pm$ 0.38 & 0.99 $\pm$ 0.18 & 0.57 $\pm$ 0.07 \\
bn091018957 & 1.16E-07 $\pm$ 1.40E-08 & 5.77 $\pm$ 2.68 & 3.46 $\pm$ 1.13 & 1.14 $\pm$ 0.41 \\
bn091019750 & 6.10E-08 $\pm$ 3.00E-09 & 4.48 $\pm$ 0.69 & 1.28 $\pm$ 0.28 & 0.34 $\pm$ 0.13 \\
bn091020900 & 4.52E-06 $\pm$ 8.10E-08 & 3.72 $\pm$ 1.07 & 3.33 $\pm$ 0.55 & 2.90 $\pm$ 0.27 \\
bn091020977 & 5.22E-06 $\pm$ 2.90E-08 & 4.93 $\pm$ 0.60 & 4.08 $\pm$ 0.31 & 3.50 $\pm$ 0.15 \\
bn091023021 & 2.56E-07 $\pm$ 1.00E-08 & 2.29 $\pm$ 0.59 & 1.51 $\pm$ 0.25 & 1.19 $\pm$ 0.12 \\
bn091024372 & 4.97E-06 $\pm$ 3.50E-08 & 2.54 $\pm$ 0.66 & 1.49 $\pm$ 0.21 & 1.18 $\pm$ 0.10 \\
bn091024380 & 1.47E-05 $\pm$ 2.70E-08 & 2.15 $\pm$ 0.58 & 1.37 $\pm$ 0.22 & 0.93 $\pm$ 0.09 \\
bn091026485 & 3.15E-07 $\pm$ 1.20E-08 & 2.35 $\pm$ 0.96 & 1.48 $\pm$ 0.42 & 0.75 $\pm$ 0.20 \\
bn091026550 & 7.17E-07 $\pm$ 2.70E-08 & 4.10 $\pm$ 2.06 & 2.09 $\pm$ 0.90 & 1.21 $\pm$ 0.49 \\
bn091030613 & 2.57E-06 $\pm$ 1.90E-08 & 2.79 $\pm$ 0.64 & 2.04 $\pm$ 0.40 & 1.50 $\pm$ 0.20 \\
bn091030828 & 1.40E-05 $\pm$ 8.40E-08 & 5.69 $\pm$ 0.90 & 5.15 $\pm$ 0.47 & 4.96 $\pm$ 0.22 \\
bn091031500 & 8.04E-06 $\pm$ 4.50E-08 & 5.47 $\pm$ 0.85 & 4.28 $\pm$ 0.43 & 3.54 $\pm$ 0.22 \\
bn091101143 & 4.27E-06 $\pm$ 4.40E-08 & 8.70 $\pm$ 1.15 & 6.80 $\pm$ 0.57 & 5.93 $\pm$ 0.28 \\
bn091102607 & 1.06E-06 $\pm$ 6.30E-08 & 3.21 $\pm$ 0.91 & 2.11 $\pm$ 0.41 & 1.34 $\pm$ 0.20 \\
bn091103912 & 3.30E-06 $\pm$ 6.40E-08 & 4.16 $\pm$ 0.63 & 3.67 $\pm$ 0.40 & 3.23 $\pm$ 0.20 \\
bn091106762 & 7.85E-07 $\pm$ 3.80E-08 & 2.07 $\pm$ 1.48 & 1.03 $\pm$ 0.65 & 0.52 $\pm$ 0.29 \\
bn091107635 & 5.37E-07 $\pm$ 2.30E-08 & 1.70 $\pm$ 0.32 & 1.14 $\pm$ 0.17 & 0.95 $\pm$ 0.08 \\
bn091109895 & 1.15E-06 $\pm$ 2.90E-08 & 5.18 $\pm$ 0.63 & 4.37 $\pm$ 0.29 & 2.29 $\pm$ 0.12 \\
bn091112737 & 4.04E-06 $\pm$ 2.90E-08 & 2.94 $\pm$ 0.80 & 2.04 $\pm$ 0.39 & 1.77 $\pm$ 0.19 \\
bn091112928 & 2.65E-06 $\pm$ 2.70E-08 & 2.49 $\pm$ 0.67 & 1.62 $\pm$ 0.35 & 1.12 $\pm$ 0.17 \\
bn091115177 & 8.38E-07 $\pm$ 3.20E-08 & 1.14 $\pm$ 0.40 & 0.55 $\pm$ 0.13 & 0.35 $\pm$ 0.05 \\
bn091117080 & 1.85E-06 $\pm$ 2.40E-08 & 2.00 $\pm$ 0.51 & 0.88 $\pm$ 0.21 & 0.57 $\pm$ 0.10 \\
bn091120191 & 1.61E-05 $\pm$ 2.00E-07 & 10.95 $\pm$ 1.08 & 10.07 $\pm$ 0.56 & 7.28 $\pm$ 0.26 \\
bn091122163 & 6.90E-08 $\pm$ 1.70E-08 & 0.75 $\pm$ 0.25 & 0.65 $\pm$ 0.12 & 0.39 $\pm$ 0.06 \\
bn091123081 & 1.14E-06 $\pm$ 4.80E-08 & 2.09 $\pm$ 0.63 & 1.54 $\pm$ 0.27 & 1.32 $\pm$ 0.14 \\
bn091123298 & 3.40E-05 $\pm$ 2.00E-07 & 4.47 $\pm$ 1.15 & 3.69 $\pm$ 0.53 & 2.59 $\pm$ 0.25 \\
bn091126333 & 2.24E-07 $\pm$ 1.70E-08 & 6.19 $\pm$ 0.92 & 4.50 $\pm$ 0.42 & 1.14 $\pm$ 0.15 \\
bn091126389 &  \nodata  &  \nodata  &  \nodata  &  \nodata  \\
bn091127976 & 9.43E-06 $\pm$ 2.00E-08 & 31.08 $\pm$ 2.04 & 25.97 $\pm$ 0.95 & 16.71 $\pm$ 0.45 \\
bn091128285 & 2.34E-05 $\pm$ 2.38E-07 & 7.35 $\pm$ 1.26 & 6.01 $\pm$ 0.59 & 5.09 $\pm$ 0.26 \\
bn091201089 & 4.48E-07 $\pm$ 1.00E-08 & 1.00 $\pm$ 0.45 & 0.65 $\pm$ 0.25 & 0.52 $\pm$ 0.12 \\
bn091202072 & 8.76E-07 $\pm$ 2.00E-08 & 1.84 $\pm$ 0.71 & 1.11 $\pm$ 0.35 & 0.85 $\pm$ 0.18 \\
bn091202219 & 3.47E-06 $\pm$ 8.40E-08 & 1.71 $\pm$ 0.80 & 1.50 $\pm$ 0.39 & 1.12 $\pm$ 0.18 \\
bn091207333 & 2.94E-06 $\pm$ 5.80E-08 & 2.58 $\pm$ 0.80 & 1.97 $\pm$ 0.36 & 1.60 $\pm$ 0.18 \\
bn091208410 & 3.17E-06 $\pm$ 9.90E-08 & 11.08 $\pm$ 1.43 & 10.47 $\pm$ 0.68 & 6.96 $\pm$ 0.32 \\
bn091209001 & 5.46E-06 $\pm$ 1.02E-07 & 3.76 $\pm$ 0.95 & 2.25 $\pm$ 0.40 & 1.69 $\pm$ 0.19 \\
bn091215234 & 4.38E-07 $\pm$ 3.00E-09 & 1.29 $\pm$ 0.35 & 0.81 $\pm$ 0.17 & 0.59 $\pm$ 0.08 \\
bn091219462 & 4.51E-07 $\pm$ 1.30E-08 & 2.54 $\pm$ 0.48 & 2.11 $\pm$ 0.23 & 1.29 $\pm$ 0.09 \\
bn091220442 & 3.10E-06 $\pm$ 2.50E-08 & 3.43 $\pm$ 0.95 & 2.71 $\pm$ 0.48 & 2.52 $\pm$ 0.24 \\
bn091221870 & 5.27E-06 $\pm$ 9.30E-08 & 3.35 $\pm$ 0.73 & 2.76 $\pm$ 0.33 & 2.17 $\pm$ 0.16 \\
bn091223191 & 1.56E-07 $\pm$ 2.00E-09 & 2.56 $\pm$ 0.61 & 1.80 $\pm$ 0.29 & 0.75 $\pm$ 0.14 \\
bn091223511 & 5.27E-06 $\pm$ 3.30E-08 & 2.25 $\pm$ 0.82 & 1.57 $\pm$ 0.33 & 1.14 $\pm$ 0.15 \\
bn091224373 & 1.41E-07 $\pm$ 7.00E-09 & 3.04 $\pm$ 0.87 & 1.72 $\pm$ 0.38 & 0.65 $\pm$ 0.15 \\
bn091227294 & 3.81E-06 $\pm$ 5.70E-08 & 3.13 $\pm$ 0.80 & 2.28 $\pm$ 0.38 & 2.00 $\pm$ 0.19 \\
bn091230260 & 1.06E-06 $\pm$ 2.30E-08 & 0.97 $\pm$ 0.32 & 0.60 $\pm$ 0.15 & 0.36 $\pm$ 0.07 \\
bn091230712 & 1.50E-06 $\pm$ 4.80E-08 & 2.33 $\pm$ 0.92 & 1.45 $\pm$ 0.49 & 1.07 $\pm$ 0.24 \\
bn091231206 & 5.58E-06 $\pm$ 1.06E-07 & 2.35 $\pm$ 0.63 & 2.01 $\pm$ 0.33 & 1.83 $\pm$ 0.17 \\
bn091231540 & 4.06E-07 $\pm$ 1.60E-08 & 0.83 $\pm$ 0.45 & 0.62 $\pm$ 0.13 & 0.46 $\pm$ 0.06 \\
bn100101028 & 2.50E-07 $\pm$ 9.00E-09 & 2.29 $\pm$ 0.79 & 1.34 $\pm$ 0.36 & 0.64 $\pm$ 0.12 \\
bn100101988 & 3.75E-07 $\pm$ 1.20E-08 & 1.34 $\pm$ 0.55 & 1.15 $\pm$ 0.24 & 0.84 $\pm$ 0.12 \\
bn100107074 & 9.10E-08 $\pm$ 1.10E-08 & 6.43 $\pm$ 1.49 & 1.70 $\pm$ 0.50 & 0.63 $\pm$ 0.23 \\
bn100111176 & 6.01E-07 $\pm$ 9.00E-09 & 1.18 $\pm$ 0.91 & 1.05 $\pm$ 0.44 & 0.69 $\pm$ 0.19 \\
bn100112418 & 5.56E-07 $\pm$ 6.00E-09 & 0.89 $\pm$ 0.34 & 0.49 $\pm$ 0.14 & 0.36 $\pm$ 0.06 \\
bn100116897 & 1.28E-05 $\pm$ 6.10E-08 & 7.83 $\pm$ 1.03 & 7.06 $\pm$ 0.48 & 6.73 $\pm$ 0.23 \\
bn100117879 & 1.98E-07 $\pm$ 2.70E-08 & 5.23 $\pm$ 0.86 & 3.61 $\pm$ 0.39 & 0.99 $\pm$ 0.14 \\
bn100118100 & 7.91E-07 $\pm$ 5.20E-08 & 1.74 $\pm$ 0.97 & 1.55 $\pm$ 0.36 & 1.31 $\pm$ 0.17 \\
bn100122616 & 5.79E-06 $\pm$ 8.60E-08 & 11.05 $\pm$ 1.69 & 10.29 $\pm$ 0.91 & 9.45 $\pm$ 0.44 \\
bn100126460 & 5.31E-07 $\pm$ 3.20E-08 & 2.38 $\pm$ 0.82 & 1.19 $\pm$ 0.41 & 0.74 $\pm$ 0.16 \\
bn100130729 & 4.69E-06 $\pm$ 4.70E-08 & 3.45 $\pm$ 0.80 & 2.57 $\pm$ 0.38 & 2.06 $\pm$ 0.20 \\
bn100130777 & 7.37E-06 $\pm$ 7.40E-08 & 2.16 $\pm$ 0.69 & 1.74 $\pm$ 0.40 & 1.28 $\pm$ 0.18 \\
bn100131730 & 4.29E-06 $\pm$ 4.40E-08 & 19.51 $\pm$ 1.36 & 16.46 $\pm$ 0.64 & 12.00 $\pm$ 0.27 \\
bn100201588 & 5.41E-06 $\pm$ 3.10E-08 & 2.13 $\pm$ 0.56 & 1.18 $\pm$ 0.33 & 0.78 $\pm$ 0.18 \\
bn100204024 & 6.09E-06 $\pm$ 8.00E-08 & 2.36 $\pm$ 0.68 & 2.25 $\pm$ 0.32 & 1.60 $\pm$ 0.17 \\
bn100204566 & 1.97E-06 $\pm$ 2.20E-08 & 2.46 $\pm$ 1.26 & 1.60 $\pm$ 0.48 & 1.13 $\pm$ 0.29 \\
bn100204858 & 1.71E-07 $\pm$ 1.50E-08 & 2.00 $\pm$ 0.86 & 1.66 $\pm$ 0.33 & 0.71 $\pm$ 0.15 \\
bn100205490 & 7.95E-07 $\pm$ 1.40E-08 & 1.58 $\pm$ 0.80 & 1.26 $\pm$ 0.40 & 0.85 $\pm$ 0.20 \\
bn100206563 & 3.43E-07 $\pm$ 8.00E-09 & 12.72 $\pm$ 0.98 & 6.12 $\pm$ 0.40 & 1.43 $\pm$ 0.14 \\
bn100207665 & 1.26E-06 $\pm$ 2.60E-08 & 1.77 $\pm$ 0.90 & 1.41 $\pm$ 0.45 & 0.92 $\pm$ 0.18 \\
bn100207721 & 2.28E-07 $\pm$ 1.20E-08 & 0.74 $\pm$ 0.60 & 0.40 $\pm$ 0.29 & 0.28 $\pm$ 0.15 \\
bn100208386 & 4.30E-08 $\pm$ 3.00E-09 & 1.20 $\pm$ 1.07 & 0.92 $\pm$ 0.60 & 0.23 $\pm$ 0.22 \\
bn100210101 & 1.21E-06 $\pm$ 1.40E-08 & 1.74 $\pm$ 0.72 & 1.16 $\pm$ 0.37 & 0.96 $\pm$ 0.19 \\
bn100211440 & 7.80E-06 $\pm$ 7.90E-08 & 4.39 $\pm$ 1.32 & 3.46 $\pm$ 0.77 & 3.20 $\pm$ 0.37 \\
bn100212550 & 1.52E-06 $\pm$ 3.60E-08 & 2.96 $\pm$ 0.72 & 2.75 $\pm$ 0.33 & 2.13 $\pm$ 0.16 \\
bn100212588 & 2.06E-07 $\pm$ 8.00E-09 & 1.94 $\pm$ 0.86 & 1.50 $\pm$ 0.41 & 0.96 $\pm$ 0.21 \\
bn100216422 & 1.50E-07 $\pm$ 8.00E-09 & 4.46 $\pm$ 0.76 & 2.68 $\pm$ 0.28 & 0.70 $\pm$ 0.11 \\
bn100218194 & 1.55E-06 $\pm$ 6.10E-08 & 1.35 $\pm$ 0.51 & 0.67 $\pm$ 0.32 & 0.52 $\pm$ 0.15 \\
bn100219026 & 1.74E-06 $\pm$ 3.10E-08 & 2.94 $\pm$ 1.08 & 1.51 $\pm$ 0.48 & 0.64 $\pm$ 0.22 \\
bn100221368 & 1.05E-06 $\pm$ 1.60E-08 & 1.38 $\pm$ 0.67 & 1.11 $\pm$ 0.32 & 0.69 $\pm$ 0.16 \\
bn100223110 & 3.09E-07 $\pm$ 3.00E-09 & 7.49 $\pm$ 0.87 & 4.58 $\pm$ 0.58 & 1.28 $\pm$ 0.20 \\
bn100224112 & 5.77E-06 $\pm$ 1.87E-07 & 6.81 $\pm$ 1.06 & 6.22 $\pm$ 0.58 & 5.03 $\pm$ 0.29 \\
bn100225115 & 3.06E-06 $\pm$ 4.90E-08 & 3.49 $\pm$ 0.61 & 2.70 $\pm$ 0.30 & 2.13 $\pm$ 0.15 \\
bn100225249 & 3.25E-07 $\pm$ 3.30E-08 & 1.25 $\pm$ 0.61 & 0.69 $\pm$ 0.18 & 0.34 $\pm$ 0.09 \\
bn100225580 & 3.45E-06 $\pm$ 6.10E-08 & 7.03 $\pm$ 0.82 & 6.29 $\pm$ 0.43 & 5.32 $\pm$ 0.20 \\
bn100225703 & 8.14E-07 $\pm$ 2.30E-08 & 2.32 $\pm$ 0.60 & 2.02 $\pm$ 0.28 & 1.60 $\pm$ 0.14 \\
bn100228544 & 1.46E-06 $\pm$ 2.70E-08 & 0.97 $\pm$ 0.73 & 0.55 $\pm$ 0.34 & 0.34 $\pm$ 0.16 \\
bn100228873 & 3.43E-07 $\pm$ 9.00E-09 & 1.21 $\pm$ 0.74 & 0.75 $\pm$ 0.34 & 0.57 $\pm$ 0.17 \\
bn100301068 & 1.41E-07 $\pm$ 7.00E-09 & 5.20 $\pm$ 1.05 & 2.24 $\pm$ 0.46 & 0.68 $\pm$ 0.20 \\
bn100301223 & 1.38E-06 $\pm$ 3.30E-08 & 2.57 $\pm$ 0.80 & 1.86 $\pm$ 0.37 & 1.28 $\pm$ 0.19 \\
bn100304004 & 3.13E-06 $\pm$ 8.30E-08 & 2.60 $\pm$ 1.31 & 1.60 $\pm$ 0.43 & 1.26 $\pm$ 0.27 \\
bn100304534 & 2.65E-06 $\pm$ 8.90E-08 & 2.50 $\pm$ 1.10 & 2.08 $\pm$ 0.53 & 1.55 $\pm$ 0.27 \\
bn100306199 & 3.26E-07 $\pm$ 1.40E-08 & 1.32 $\pm$ 0.40 & 0.81 $\pm$ 0.19 & 0.57 $\pm$ 0.09 \\
bn100307928 & 7.13E-07 $\pm$ 1.20E-08 & 2.08 $\pm$ 0.71 & 1.35 $\pm$ 0.37 & 0.83 $\pm$ 0.18 \\
bn100311518 & 1.43E-06 $\pm$ 5.40E-08 & 2.33 $\pm$ 0.84 & 1.44 $\pm$ 0.35 & 1.14 $\pm$ 0.16 \\
bn100313288 & 2.77E-06 $\pm$ 3.40E-08 & 4.45 $\pm$ 0.72 & 3.66 $\pm$ 0.38 & 3.22 $\pm$ 0.21 \\
bn100313509 & 1.30E-06 $\pm$ 2.20E-08 & 1.02 $\pm$ 0.38 & 0.74 $\pm$ 0.16 & 0.45 $\pm$ 0.06 \\
bn100315361 & 1.36E-06 $\pm$ 2.40E-08 & 1.22 $\pm$ 0.40 & 0.67 $\pm$ 0.17 & 0.45 $\pm$ 0.08 \\
bn100318611 & 9.50E-07 $\pm$ 1.10E-08 & 1.61 $\pm$ 0.82 & 0.82 $\pm$ 0.40 & 0.59 $\pm$ 0.20 \\
bn100322045 & 2.94E-05 $\pm$ 1.07E-07 & 10.67 $\pm$ 0.84 & 9.39 $\pm$ 0.39 & 7.79 $\pm$ 0.19 \\
bn100323542 & 1.07E-06 $\pm$ 7.10E-08 & 2.35 $\pm$ 0.93 & 1.61 $\pm$ 0.45 & 1.26 $\pm$ 0.22 \\
bn100324172 & 1.95E-05 $\pm$ 9.80E-08 & 20.84 $\pm$ 1.26 & 19.50 $\pm$ 0.64 & 16.45 $\pm$ 0.30 \\
bn100325246 & 5.74E-07 $\pm$ 8.00E-09 & 1.68 $\pm$ 0.77 & 1.40 $\pm$ 0.47 & 1.22 $\pm$ 0.24 \\
bn100325275 & 2.11E-06 $\pm$ 2.80E-08 & 4.53 $\pm$ 0.63 & 3.51 $\pm$ 0.31 & 2.80 $\pm$ 0.14 \\
bn100326294 & 2.43E-07 $\pm$ 3.60E-08 & 2.84 $\pm$ 0.51 & 2.13 $\pm$ 0.24 & 1.03 $\pm$ 0.11 \\
bn100326402 & 6.18E-06 $\pm$ 1.33E-07 & 2.10 $\pm$ 0.74 & 1.40 $\pm$ 0.36 & 0.94 $\pm$ 0.20 \\
bn100328141 & 3.72E-07 $\pm$ 1.20E-08 & 6.53 $\pm$ 0.62 & 5.53 $\pm$ 0.36 & 2.15 $\pm$ 0.14 \\
bn100330309 & 2.44E-06 $\pm$ 2.80E-08 & 3.78 $\pm$ 0.50 & 3.16 $\pm$ 0.25 & 2.94 $\pm$ 0.12 \\
bn100330856 & 3.07E-07 $\pm$ 7.00E-09 & 1.36 $\pm$ 0.67 & 0.83 $\pm$ 0.34 & 0.71 $\pm$ 0.17 \\
bn100401297 & 9.64E-07 $\pm$ 1.50E-08 & 1.78 $\pm$ 0.38 & 1.73 $\pm$ 0.19 & 1.24 $\pm$ 0.08 \\
bn100406758 & 7.23E-07 $\pm$ 2.20E-08 & 1.96 $\pm$ 0.71 & 1.44 $\pm$ 0.37 & 1.29 $\pm$ 0.18 \\
bn100410356 & 4.55E-07 $\pm$ 2.10E-08 & 0.88 $\pm$ 0.34 & 0.81 $\pm$ 0.25 & 0.47 $\pm$ 0.09 \\
bn100410740 & 2.93E-06 $\pm$ 1.51E-07 & 5.20 $\pm$ 2.37 & 3.82 $\pm$ 1.44 & 2.67 $\pm$ 0.69 \\
bn100411516 & 1.15E-07 $\pm$ 1.00E-08 & 3.37 $\pm$ 0.47 & 1.24 $\pm$ 0.19 & 0.62 $\pm$ 0.08 \\
bn100413732 & 6.18E-06 $\pm$ 4.50E-08 & 1.81 $\pm$ 0.82 & 1.12 $\pm$ 0.44 & 0.74 $\pm$ 0.19 \\
bn100414097 & 3.34E-05 $\pm$ 1.04E-07 & 14.51 $\pm$ 1.05 & 13.34 $\pm$ 0.52 & 10.98 $\pm$ 0.24 \\
bn100417166 & 1.75E-07 $\pm$ 2.00E-09 & 4.22 $\pm$ 0.71 & 2.24 $\pm$ 0.35 & 0.59 $\pm$ 0.13 \\
bn100417789 & 8.95E-07 $\pm$ 2.90E-08 & 1.64 $\pm$ 0.86 & 0.75 $\pm$ 0.41 & 0.62 $\pm$ 0.20 \\
bn100420008 & 2.54E-06 $\pm$ 2.00E-08 & 3.62 $\pm$ 0.84 & 2.90 $\pm$ 0.37 & 2.06 $\pm$ 0.18 \\
bn100421917 & 4.16E-06 $\pm$ 1.21E-07 & 2.42 $\pm$ 0.93 & 1.79 $\pm$ 0.42 & 1.44 $\pm$ 0.20 \\
bn100423244 & 4.02E-06 $\pm$ 5.90E-08 & 2.59 $\pm$ 0.59 & 2.14 $\pm$ 0.32 & 1.89 $\pm$ 0.15 \\
bn100424729 & 3.97E-06 $\pm$ 3.10E-08 & 2.09 $\pm$ 0.52 & 1.25 $\pm$ 0.20 & 0.75 $\pm$ 0.08 \\
bn100424876 & 7.49E-06 $\pm$ 7.00E-08 & 3.18 $\pm$ 0.81 & 2.57 $\pm$ 0.37 & 2.08 $\pm$ 0.18 \\
bn100427356 & 1.28E-06 $\pm$ 3.50E-08 & 2.85 $\pm$ 0.82 & 1.88 $\pm$ 0.39 & 1.30 $\pm$ 0.20 \\
bn100429999 & 1.69E-06 $\pm$ 2.40E-08 & 2.10 $\pm$ 0.66 & 1.28 $\pm$ 0.34 & 0.94 $\pm$ 0.16 \\
bn100502356 & 8.66E-06 $\pm$ 1.05E-07 & 3.36 $\pm$ 0.61 & 2.86 $\pm$ 0.37 & 2.48 $\pm$ 0.20 \\
bn100503554 & 9.69E-06 $\pm$ 2.03E-07 & 5.11 $\pm$ 0.75 & 4.16 $\pm$ 0.36 & 2.71 $\pm$ 0.18 \\
bn100504806 & 1.06E-06 $\pm$ 5.80E-08 & 0.96 $\pm$ 0.36 & 0.75 $\pm$ 0.15 & 0.56 $\pm$ 0.07 \\
bn100506653 & 1.41E-06 $\pm$ 3.40E-08 & 1.97 $\pm$ 0.74 & 1.23 $\pm$ 0.38 & 0.94 $\pm$ 0.18 \\
bn100507577 & 7.14E-06 $\pm$ 6.10E-08 & 2.77 $\pm$ 0.52 & 2.09 $\pm$ 0.24 & 1.82 $\pm$ 0.12 \\
bn100510810 & 1.86E-06 $\pm$ 4.10E-08 & 2.81 $\pm$ 1.06 & 1.35 $\pm$ 0.52 & 1.07 $\pm$ 0.26 \\
bn100511035 & 1.27E-05 $\pm$ 3.80E-08 & 11.89 $\pm$ 1.06 & 10.12 $\pm$ 0.51 & 6.40 $\pm$ 0.23 \\
bn100513879 & 2.19E-06 $\pm$ 3.00E-08 & 3.65 $\pm$ 0.85 & 3.03 $\pm$ 0.42 & 2.52 $\pm$ 0.22 \\
bn100515467 & 3.47E-06 $\pm$ 2.90E-08 & 8.65 $\pm$ 1.00 & 7.71 $\pm$ 0.48 & 6.68 $\pm$ 0.24 \\
bn100516369 & 1.11E-07 $\pm$ 8.00E-09 & 3.14 $\pm$ 0.49 & 1.35 $\pm$ 0.17 & 0.53 $\pm$ 0.06 \\
bn100516396 & 9.10E-08 $\pm$ 9.00E-09 & 1.75 $\pm$ 0.47 & 1.25 $\pm$ 0.25 & 0.50 $\pm$ 0.12 \\
bn100517072 & 3.15E-06 $\pm$ 8.00E-09 & 3.97 $\pm$ 0.95 & 3.53 $\pm$ 0.47 & 3.13 $\pm$ 0.24 \\
bn100517132 & 6.86E-07 $\pm$ 2.80E-08 & 1.50 $\pm$ 0.71 & 1.25 $\pm$ 0.29 & 0.92 $\pm$ 0.15 \\
bn100517154 & 1.27E-06 $\pm$ 1.60E-08 & 6.97 $\pm$ 0.75 & 5.08 $\pm$ 0.34 & 3.10 $\pm$ 0.15 \\
bn100517243 & 1.17E-06 $\pm$ 2.50E-08 & 1.45 $\pm$ 0.68 & 1.26 $\pm$ 0.47 & 1.02 $\pm$ 0.21 \\
bn100517639 & 1.81E-06 $\pm$ 7.20E-08 & 5.18 $\pm$ 0.64 & 4.66 $\pm$ 0.31 & 3.17 $\pm$ 0.14 \\
bn100519204 & 1.15E-05 $\pm$ 1.17E-07 & 2.88 $\pm$ 0.80 & 2.32 $\pm$ 0.29 & 2.15 $\pm$ 0.16 \\
bn100522157 & 2.28E-06 $\pm$ 2.90E-08 & 8.91 $\pm$ 0.95 & 4.93 $\pm$ 0.47 & 3.87 $\pm$ 0.25 \\
bn100525744 & 4.23E-07 $\pm$ 4.70E-08 & 5.60 $\pm$ 0.96 & 3.17 $\pm$ 0.44 & 1.31 $\pm$ 0.21 \\
bn100527795 & 8.36E-06 $\pm$ 3.70E-08 & 4.33 $\pm$ 0.66 & 3.70 $\pm$ 0.32 & 3.13 $\pm$ 0.15 \\
bn100528075 & 1.41E-05 $\pm$ 2.70E-08 & 7.37 $\pm$ 1.06 & 6.56 $\pm$ 0.52 & 6.22 $\pm$ 0.25 \\
bn100530737 & 2.72E-07 $\pm$ 1.00E-08 & 1.40 $\pm$ 0.57 & 1.09 $\pm$ 0.36 & 0.81 $\pm$ 0.16 \\
bn100604287 & 3.05E-06 $\pm$ 2.10E-08 & 3.45 $\pm$ 1.14 & 3.07 $\pm$ 0.55 & 2.85 $\pm$ 0.27 \\
bn100605774 & 4.34E-07 $\pm$ 1.20E-08 & 1.08 $\pm$ 0.39 & 0.78 $\pm$ 0.13 & 0.51 $\pm$ 0.06 \\
bn100608382 & 9.22E-07 $\pm$ 1.10E-08 & 1.62 $\pm$ 0.41 & 1.06 $\pm$ 0.19 & 0.87 $\pm$ 0.09 \\
bn100609783 & 1.14E-05 $\pm$ 3.41E-07 & 2.68 $\pm$ 0.81 & 1.82 $\pm$ 0.37 & 1.28 $\pm$ 0.17 \\
bn100612545 & 6.06E-07 $\pm$ 1.80E-08 & 5.27 $\pm$ 0.97 & 4.21 $\pm$ 0.46 & 2.62 $\pm$ 0.21 \\
bn100612726 & 8.58E-06 $\pm$ 2.07E-07 & 11.81 $\pm$ 1.13 & 11.34 $\pm$ 0.54 & 10.91 $\pm$ 0.28 \\
bn100614498 & 8.92E-06 $\pm$ 1.41E-07 & 1.64 $\pm$ 0.80 & 1.14 $\pm$ 0.39 & 1.01 $\pm$ 0.18 \\
bn100615083 & 4.86E-06 $\pm$ 4.40E-08 & 3.42 $\pm$ 0.82 & 3.07 $\pm$ 0.40 & 2.73 $\pm$ 0.20 \\
bn100616773 & 1.37E-07 $\pm$ 9.00E-09 & 4.24 $\pm$ 1.34 & 2.53 $\pm$ 0.60 & 0.76 $\pm$ 0.26 \\
bn100619015 & 5.95E-06 $\pm$ 4.10E-08 & 3.33 $\pm$ 1.02 & 2.52 $\pm$ 0.64 & 2.10 $\pm$ 0.32 \\
bn100620119 & 2.39E-06 $\pm$ 4.30E-08 & 2.66 $\pm$ 0.86 & 1.86 $\pm$ 0.37 & 1.54 $\pm$ 0.20 \\
bn100621452 & 4.23E-06 $\pm$ 1.50E-07 & 2.10 $\pm$ 0.77 & 1.53 $\pm$ 0.35 & 1.35 $\pm$ 0.18 \\
bn100621529 & 8.30E-08 $\pm$ 3.00E-09 & 1.55 $\pm$ 0.64 & 0.71 $\pm$ 0.32 & 0.46 $\pm$ 0.14 \\
bn100625773 & 4.56E-07 $\pm$ 3.60E-08 & 10.54 $\pm$ 1.73 & 8.49 $\pm$ 0.84 & 2.32 $\pm$ 0.30 \\
bn100625891 & 7.99E-07 $\pm$ 8.00E-09 & 1.13 $\pm$ 0.32 & 0.70 $\pm$ 0.13 & 0.43 $\pm$ 0.06 \\
bn100629801 & 7.43E-07 $\pm$ 5.60E-08 & 10.11 $\pm$ 1.80 & 8.55 $\pm$ 0.87 & 3.88 $\pm$ 0.39 \\
bn100701490 & 8.52E-06 $\pm$ 2.40E-08 & 24.71 $\pm$ 1.93 & 15.06 $\pm$ 0.74 & 9.81 $\pm$ 0.31 \\
bn100704149 & 6.06E-06 $\pm$ 6.20E-08 & 4.28 $\pm$ 0.86 & 3.68 $\pm$ 0.41 & 3.33 $\pm$ 0.20 \\
bn100706693 & 6.50E-08 $\pm$ 3.00E-09 & 2.40 $\pm$ 0.69 & 1.26 $\pm$ 0.35 & 0.29 $\pm$ 0.17 \\
bn100707032 & 4.36E-05 $\pm$ 7.80E-08 & 31.96 $\pm$ 1.72 & 31.24 $\pm$ 0.84 & 29.01 $\pm$ 0.42 \\
bn100709602 & 5.00E-06 $\pm$ 4.60E-08 & 3.04 $\pm$ 1.06 & 2.10 $\pm$ 0.47 & 1.60 $\pm$ 0.22 \\
\enddata

%% Include any \tablenotetext{key}{text}, \tablerefs{ref list},
%% or \tablecomments{text} between the \enddata and 
%% \end{deluxetable}
